Critical Properties of Stochastic Cellular Automata}

We study the effect of mixing two rules on the dynamics of one-dimensional cellular automata by large scale numerical simulations. We calculate the decay of the magnetization for the Domany-Kinzel automaton (XOR/AND mixing) to its equilibrium value in the three phases. This requires system sizes in excess of 1 million sites. We also find severe finite size effects near the new critical points recently proposed on the basis of transfer matrix arguments.

==> mag-4M.a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1e-06}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,231){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,231){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{1e-05}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,294){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,294){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,336){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,336){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.0001}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,441){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,462){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.001}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,546){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.01}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,609){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,609){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,651){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,651){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,672){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.1}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,714){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,714){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){50}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){100}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){150}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){200}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){250}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){300}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){350}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){400}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){450}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){500}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){$t$}}
\put(733,682){\makebox(0,0)[l]{$m(t)-m(\infty)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,765){\usebox{\plotpoint}}
\put(264,763){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(265,762){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(266,762){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(267,761){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(269,760){\usebox{\plotpoint}}
\put(270,759){\usebox{\plotpoint}}
\put(271,758){\usebox{\plotpoint}}
\put(272,757){\usebox{\plotpoint}}
\put(273,756){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,755){\usebox{\plotpoint}}
\put(277,754){\usebox{\plotpoint}}
\put(278,753){\usebox{\plotpoint}}
\put(279,752){\usebox{\plotpoint}}
\put(280,751){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(283,750){\usebox{\plotpoint}}
\put(284,749){\usebox{\plotpoint}}
\put(285,748){\usebox{\plotpoint}}
\put(286,747){\usebox{\plotpoint}}
\put(287,746){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(290,745){\usebox{\plotpoint}}
\put(291,744){\usebox{\plotpoint}}
\put(292,743){\usebox{\plotpoint}}
\put(293,742){\usebox{\plotpoint}}
\put(294,741){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(297,740){\usebox{\plotpoint}}
\put(298,739){\usebox{\plotpoint}}
\put(299,738){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(302,737){\usebox{\plotpoint}}
\put(303,736){\usebox{\plotpoint}}
\put(304,735){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(307,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(309,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(311,731){\usebox{\plotpoint}}
\put(312,730){\usebox{\plotpoint}}
\put(313,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(316,728){\usebox{\plotpoint}}
\put(317,727){\usebox{\plotpoint}}
\put(318,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(321,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,723){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(325,722){\usebox{\plotpoint}}
\put(326,721){\usebox{\plotpoint}}
\put(327,720){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(330,719){\usebox{\plotpoint}}
\put(331,718){\usebox{\plotpoint}}
\put(332,717){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(337,714){\usebox{\plotpoint}}
\put(338,713){\usebox{\plotpoint}}
\put(339,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(341,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,709){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,708){\usebox{\plotpoint}}
\put(347,707){\usebox{\plotpoint}}
\put(348,706){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(351,705){\usebox{\plotpoint}}
\put(352,704){\usebox{\plotpoint}}
\put(353,703){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(355,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(356,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(358,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,699){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,698){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,697){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,695){\usebox{\plotpoint}}
\put(368,694){\usebox{\plotpoint}}
\put(369,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(370,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(372,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,690){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(377,689){\usebox{\plotpoint}}
\put(378,688){\usebox{\plotpoint}}
\put(379,687){\usebox{\plotpoint}}
\put(380,686){\usebox{\plotpoint}}
\put(381,685){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(384,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,683){\usebox{\plotpoint}}
\put(387,682){\usebox{\plotpoint}}
\put(388,681){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(393,678){\usebox{\plotpoint}}
\put(394,677){\usebox{\plotpoint}}
\put(395,676){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(398,675){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,674){\usebox{\plotpoint}}
\put(401,673){\usebox{\plotpoint}}
\put(402,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,670){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,669){\usebox{\plotpoint}}
\put(408,668){\usebox{\plotpoint}}
\put(409,667){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(412,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,665){\usebox{\plotpoint}}
\put(415,664){\usebox{\plotpoint}}
\put(416,663){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,662){\usebox{\plotpoint}}
\put(420,661){\usebox{\plotpoint}}
\put(421,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,659){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,658){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,656){\usebox{\plotpoint}}
\put(429,655){\usebox{\plotpoint}}
\put(430,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,652){\usebox{\plotpoint}}
\put(436,651){\usebox{\plotpoint}}
\put(437,650){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(438,649){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,648){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,647){\usebox{\plotpoint}}
\put(443,646){\usebox{\plotpoint}}
\put(444,645){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(447,644){\usebox{\plotpoint}}
\put(448,643){\usebox{\plotpoint}}
\put(449,642){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,641){\usebox{\plotpoint}}
\put(453,640){\usebox{\plotpoint}}
\put(454,639){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,638){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(457,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(459,636){\usebox{\plotpoint}}
\put(460,635){\usebox{\plotpoint}}
\put(461,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,633){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(466,632){\usebox{\plotpoint}}
\put(467,631){\usebox{\plotpoint}}
\put(468,630){\usebox{\plotpoint}}
\put(469,629){\usebox{\plotpoint}}
\put(470,628){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(474,627){\usebox{\plotpoint}}
\put(475,626){\usebox{\plotpoint}}
\put(476,625){\usebox{\plotpoint}}
\put(477,624){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,623){\usebox{\plotpoint}}
\put(481,622){\usebox{\plotpoint}}
\put(482,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(489,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(491,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(494,614){\usebox{\plotpoint}}
\put(495,613){\usebox{\plotpoint}}
\put(496,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(499,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,608){\usebox{\plotpoint}}
\put(504,607){\usebox{\plotpoint}}
\put(505,606){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(508,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,604){\usebox{\plotpoint}}
\put(511,603){\usebox{\plotpoint}}
\put(512,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(515,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,595){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,594){\usebox{\plotpoint}}
\put(528,593){\usebox{\plotpoint}}
\put(529,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,589){\usebox{\plotpoint}}
\put(535,588){\usebox{\plotpoint}}
\put(536,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(541,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,583){\usebox{\plotpoint}}
\put(544,582){\usebox{\plotpoint}}
\put(545,581){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,580){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,578){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(553,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,576){\usebox{\plotpoint}}
\put(556,575){\usebox{\plotpoint}}
\put(557,574){\usebox{\plotpoint}}
\put(558,573){\usebox{\plotpoint}}
\put(559,572){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,571){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,570){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(567,569){\usebox{\plotpoint}}
\put(568,568){\usebox{\plotpoint}}
\put(569,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,565){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(572,564){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(573,564){\usebox{\plotpoint}}
\put(574,563){\usebox{\plotpoint}}
\put(575,562){\usebox{\plotpoint}}
\put(576,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,562){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(583,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(585,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(590,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,554){\usebox{\plotpoint}}
\put(593,553){\usebox{\plotpoint}}
\put(594,552){\usebox{\plotpoint}}
\put(595,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(596,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(597,549){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(602,548){\usebox{\plotpoint}}
\put(603,547){\usebox{\plotpoint}}
\put(604,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,545){\usebox{\plotpoint}}
\put(607,544){\usebox{\plotpoint}}
\put(608,543){\usebox{\plotpoint}}
\put(609,539){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(610,537){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(611,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(612,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(613,541){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(619,537){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(620,537){\usebox{\plotpoint}}
\put(621,536){\usebox{\plotpoint}}
\put(622,535){\usebox{\plotpoint}}
\put(623,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,531){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(626,529){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(627,527){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(628,525){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(629,524){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(630,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,525){\usebox{\plotpoint}}
\put(633,526){\usebox{\plotpoint}}
\put(634,527){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(640,524){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(641,522){\usebox{\plotpoint}}
\put(642,521){\usebox{\plotpoint}}
\put(643,520){\usebox{\plotpoint}}
\put(644,520){\usebox{\plotpoint}}
\put(644,520){\usebox{\plotpoint}}
\put(645,521){\usebox{\plotpoint}}
\put(646,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,520){\usebox{\plotpoint}}
\put(649,519){\usebox{\plotpoint}}
\put(650,518){\usebox{\plotpoint}}
\put(651,518){\usebox{\plotpoint}}
\put(651,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(652,519){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(653,518){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(654,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(655,516){\usebox{\plotpoint}}
\put(656,515){\usebox{\plotpoint}}
\put(657,514){\usebox{\plotpoint}}
\put(658,509){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(659,505){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(660,501){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(661,497){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(662,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(663,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(664,503){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(665,503){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(666,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(667,498){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(668,496){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(669,495){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(670,495){\usebox{\plotpoint}}
\put(670,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(671,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(672,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(673,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(674,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,493){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(677,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(678,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(679,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,490){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(685,495){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(686,499){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(687,497){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(688,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(689,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(692,485){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(693,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,483){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(696,481){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(697,479){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(698,476){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(699,474){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(700,474){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(701,479){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(702,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(703,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(704,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(705,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(706,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(707,497){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(708,499){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(709,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(710,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,500){\usebox{\plotpoint}}
\put(713,499){\usebox{\plotpoint}}
\put(714,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(715,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,494){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,490){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(720,487){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(721,473){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(722,459){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(723,459){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(724,461){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(725,464){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(726,466){\usebox{\plotpoint}}
\put(726,461){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(727,455){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(728,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(730,459){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(731,463){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(732,467){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(733,462){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(734,454){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(735,454){\usebox{\plotpoint}}
\put(736,453){\usebox{\plotpoint}}
\put(737,450){\usebox{\plotpoint}}
\put(738,449){\usebox{\plotpoint}}
\put(739,448){\usebox{\plotpoint}}
\put(740,448){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(741,454){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(742,460){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(743,466){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(744,472){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(745,473){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(746,468){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(747,468){\usebox{\plotpoint}}
\put(748,469){\usebox{\plotpoint}}
\put(749,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(750,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,476){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(753,478){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(754,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(756,478){\usebox{\plotpoint}}
\put(757,477){\usebox{\plotpoint}}
\put(758,476){\usebox{\plotpoint}}
\put(759,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,475){\usebox{\plotpoint}}
\put(762,476){\usebox{\plotpoint}}
\put(763,470){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(764,463){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(765,457){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(766,443){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(767,430){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(768,404){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(769,378){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(770,355){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(771,332){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(772,309){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(773,309){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(774,318){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(775,327){\rule[-0.175pt]{0.350pt}{8.793pt}}
\put(776,363){\rule[-0.175pt]{0.350pt}{8.793pt}}
\put(777,400){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(778,404){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(779,408){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(780,413){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(781,425){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(782,437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(783,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(784,443){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(785,445){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(786,447){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(787,438){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(788,427){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(789,427){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(790,430){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(791,434){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(792,437){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(793,440){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(794,444){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(795,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(796,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,442){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(799,438){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(800,434){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(801,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(802,431){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(803,431){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(804,444){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(805,448){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(806,439){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(807,430){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(808,430){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(809,432){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(810,427){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(811,420){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(812,411){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(813,402){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(814,393){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(824,395){\usebox{\plotpoint}}
\put(824,395){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(825,402){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(826,410){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(827,417){\usebox{\plotpoint}}
\put(827,408){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(828,398){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(829,398){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(830,405){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(831,410){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(832,408){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(833,407){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(834,407){\usebox{\plotpoint}}
\put(838,437){\usebox{\plotpoint}}
\put(838,397){\rule[-0.175pt]{0.350pt}{9.556pt}}
\put(839,357){\rule[-0.175pt]{0.350pt}{9.556pt}}
\put(840,318){\rule[-0.175pt]{0.350pt}{9.556pt}}
\put(841,318){\usebox{\plotpoint}}
\put(841,318){\rule[-0.175pt]{0.350pt}{9.275pt}}
\put(842,356){\rule[-0.175pt]{0.350pt}{9.275pt}}
\put(843,395){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(844,408){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(845,414){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(846,406){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(847,399){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(848,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(849,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(850,396){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(851,415){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(852,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(853,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(854,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(855,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,420){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(858,412){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(859,410){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(860,408){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(861,407){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(862,399){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(863,392){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(864,392){\rule[-0.175pt]{0.350pt}{4.938pt}}
\put(865,412){\rule[-0.175pt]{0.350pt}{4.938pt}}
\put(866,427){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(867,421){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(868,415){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(869,406){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(870,398){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(871,393){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(872,388){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(873,388){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(874,397){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(875,406){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(876,405){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(877,395){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(878,344){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(879,293){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(885,353){\usebox{\plotpoint}}
\put(885,353){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(886,360){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(887,367){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(888,339){\rule[-0.175pt]{0.350pt}{8.552pt}}
\put(889,304){\rule[-0.175pt]{0.350pt}{8.552pt}}
\put(890,304){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(891,360){\rule[-0.175pt]{0.350pt}{13.490pt}}
\put(892,401){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(893,386){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(894,371){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(895,371){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(896,405){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(897,430){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(898,421){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(899,373){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(900,325){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(901,277){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(902,277){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(903,335){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(913,380){\usebox{\plotpoint}}
\put(913,380){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(914,393){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(915,406){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(916,419){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(917,423){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(918,427){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(919,428){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(920,418){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(921,406){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(922,395){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(923,395){\usebox{\plotpoint}}
\put(927,434){\usebox{\plotpoint}}
\put(927,434){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(928,435){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(929,437){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(930,438){\usebox{\plotpoint}}
\put(930,420){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(931,402){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(932,402){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(933,419){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(934,433){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(935,430){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(936,427){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(937,427){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(938,432){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(939,438){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(940,442){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(941,447){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(942,451){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(943,455){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(944,453){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(945,447){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(946,441){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(947,435){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(948,435){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(949,438){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(950,442){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(951,445){\usebox{\plotpoint}}
\put(951,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(952,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(953,440){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(954,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(955,435){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(956,432){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(957,429){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(958,418){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(959,407){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(960,407){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(961,420){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(962,433){\rule[-0.175pt]{0.350pt}{3.212pt}}
\put(963,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(964,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(972,415){\usebox{\plotpoint}}
\put(972,415){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(973,426){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(974,437){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(975,441){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(976,446){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(977,450){\usebox{\plotpoint}}
\put(977,425){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(978,400){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(979,400){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(980,409){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(981,418){\rule[-0.175pt]{0.350pt}{3.774pt}}
\put(982,433){\rule[-0.175pt]{0.350pt}{3.774pt}}
\put(983,449){\rule[-0.175pt]{0.350pt}{3.774pt}}
\put(984,464){\usebox{\plotpoint}}
\put(984,446){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(985,427){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(986,419){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(987,411){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(988,380){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(989,349){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(990,318){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(991,318){\rule[-0.175pt]{0.350pt}{5.420pt}}
\put(992,340){\rule[-0.175pt]{0.350pt}{5.420pt}}
\put(993,327){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(994,291){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1005,404){\usebox{\plotpoint}}
\put(1005,404){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(1006,420){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(1007,437){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1008,438){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1009,433){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1010,427){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1011,421){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1012,421){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1013,432){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1014,435){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1015,428){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1016,428){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1017,433){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1018,438){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1019,424){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(1020,406){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(1021,406){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1022,418){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1023,428){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1024,426){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1025,425){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1026,425){\usebox{\plotpoint}}
\put(1026,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1027,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1028,372){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1029,315){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1030,315){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(1031,341){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(1032,367){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(1033,394){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(1034,413){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(1035,412){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1036,391){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1037,370){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1042,287){\usebox{\plotpoint}}
\put(1042,287){\rule[-0.175pt]{0.350pt}{7.147pt}}
\put(1043,316){\rule[-0.175pt]{0.350pt}{7.147pt}}
\put(1044,346){\rule[-0.175pt]{0.350pt}{7.147pt}}
\put(1045,375){\usebox{\plotpoint}}
\put(1045,373){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1046,371){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1047,371){\usebox{\plotpoint}}
\put(1048,372){\usebox{\plotpoint}}
\put(1049,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1050,372){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1059,236){\usebox{\plotpoint}}
\put(1059,236){\rule[-0.175pt]{0.350pt}{17.586pt}}
\put(1060,309){\rule[-0.175pt]{0.350pt}{17.586pt}}
\put(1061,382){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(1062,404){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(1063,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1066,423){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1067,418){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1068,402){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1069,387){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1075,427){\usebox{\plotpoint}}
\put(1075,427){\usebox{\plotpoint}}
\put(1076,428){\usebox{\plotpoint}}
\put(1077,423){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1078,418){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1079,413){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1080,398){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1081,383){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1082,383){\usebox{\plotpoint}}
\put(1083,384){\usebox{\plotpoint}}
\put(1084,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1094,326){\usebox{\plotpoint}}
\put(1094,326){\usebox{\plotpoint}}
\put(1095,327){\usebox{\plotpoint}}
\put(1101,365){\usebox{\plotpoint}}
\put(1101,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1102,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1108,402){\usebox{\plotpoint}}
\put(1108,386){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1109,371){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1110,371){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(1111,389){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(1112,408){\rule[-0.175pt]{0.350pt}{4.497pt}}
\put(1113,426){\usebox{\plotpoint}}
\put(1113,427){\usebox{\plotpoint}}
\put(1114,426){\usebox{\plotpoint}}
\put(1115,409){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1116,393){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1129,420){\usebox{\plotpoint}}
\put(1129,420){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1130,423){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1131,419){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1132,411){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1133,404){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(1134,381){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1135,358){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1141,378){\usebox{\plotpoint}}
\put(1141,378){\rule[-0.175pt]{0.350pt}{6.866pt}}
\put(1142,406){\rule[-0.175pt]{0.350pt}{6.866pt}}
\put(1143,432){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1144,430){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1145,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1146,432){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1147,435){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1148,437){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1149,444){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1150,444){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1151,437){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1152,437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1153,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1154,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1155,427){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(1156,409){\rule[-0.175pt]{0.350pt}{4.457pt}}
\put(1166,253){\usebox{\plotpoint}}
\put(1181,292){\usebox{\plotpoint}}
\put(1190,238){\usebox{\plotpoint}}
\put(1199,433){\usebox{\plotpoint}}
\put(1199,422){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1200,412){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1201,402){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(1202,402){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1203,413){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1204,415){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1205,405){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1206,389){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1207,373){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1208,357){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1209,357){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1210,387){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1216,302){\usebox{\plotpoint}}
\put(1216,302){\rule[-0.175pt]{0.350pt}{11.202pt}}
\put(1217,348){\rule[-0.175pt]{0.350pt}{11.202pt}}
\put(1218,395){\usebox{\plotpoint}}
\put(1219,394){\usebox{\plotpoint}}
\put(1225,366){\usebox{\plotpoint}}
\put(1232,438){\usebox{\plotpoint}}
\put(1232,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,425){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1235,412){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1236,400){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1237,396){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1238,393){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1239,393){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1240,421){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1241,436){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1242,424){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1243,412){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1244,408){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1245,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1246,385){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1247,366){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1248,366){\rule[-0.175pt]{0.350pt}{5.219pt}}
\put(1249,387){\rule[-0.175pt]{0.350pt}{5.219pt}}
\put(1250,409){\rule[-0.175pt]{0.350pt}{5.219pt}}
\put(1251,430){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1252,438){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1253,438){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1254,432){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1255,426){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1256,422){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1257,418){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1263,421){\usebox{\plotpoint}}
\put(1263,415){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1264,409){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1265,409){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1266,414){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1267,394){\rule[-0.175pt]{0.350pt}{6.183pt}}
\put(1268,368){\rule[-0.175pt]{0.350pt}{6.183pt}}
\put(1269,343){\rule[-0.175pt]{0.350pt}{6.183pt}}
\put(1270,343){\usebox{\plotpoint}}
\put(1270,343){\rule[-0.175pt]{0.350pt}{5.179pt}}
\put(1271,364){\rule[-0.175pt]{0.350pt}{5.179pt}}
\put(1277,364){\usebox{\plotpoint}}
\put(1277,364){\usebox{\plotpoint}}
\put(1278,365){\usebox{\plotpoint}}
\put(1279,342){\rule[-0.175pt]{0.350pt}{5.661pt}}
\put(1280,319){\rule[-0.175pt]{0.350pt}{5.661pt}}
\put(1286,278){\usebox{\plotpoint}}
\put(1293,393){\usebox{\plotpoint}}
\put(1293,382){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1294,371){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1295,371){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1296,390){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1297,409){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1302,417){\usebox{\plotpoint}}
\put(1302,417){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1303,425){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1304,433){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1309,411){\usebox{\plotpoint}}
\put(1309,404){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1310,397){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1311,390){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1312,390){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1313,398){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1314,406){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(1315,418){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(1316,431){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1317,434){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1318,438){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1319,441){\usebox{\plotpoint}}
\put(1319,426){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1320,410){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1321,410){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1322,415){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1323,384){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1324,348){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1325,312){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(1335,407){\usebox{\plotpoint}}
\put(1335,400){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1336,393){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1337,386){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1338,322){\rule[-0.175pt]{0.350pt}{15.297pt}}
\put(1339,259){\rule[-0.175pt]{0.350pt}{15.297pt}}
\put(1347,411){\usebox{\plotpoint}}
\put(1347,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1348,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1349,414){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1350,415){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1351,417){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1352,418){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1353,428){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1354,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1355,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1356,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1357,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1359,437){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1360,440){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1361,377){\rule[-0.175pt]{0.350pt}{16.140pt}}
\put(1362,310){\rule[-0.175pt]{0.350pt}{16.140pt}}
\put(1363,310){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(1364,354){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(1365,398){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(1366,425){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1367,408){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1368,408){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1369,422){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1370,426){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1371,417){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1372,408){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1373,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1375,393){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1376,379){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1377,379){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(1378,390){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(1379,401){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(1380,413){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1381,426){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1382,424){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1383,410){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(1384,410){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1385,418){\rule[-0.175pt]{0.350pt}{2.008pt}}
\put(1386,426){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1387,435){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1388,440){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1389,408){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(1390,370){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(1391,370){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(1392,397){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(1393,424){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(1394,445){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1395,440){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1396,428){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1397,416){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1398,416){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1399,422){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1400,429){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1401,435){\usebox{\plotpoint}}
\put(1401,428){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1402,421){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1403,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1404,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1406,427){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1407,429){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1408,381){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(1409,330){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(1422,406){\usebox{\plotpoint}}
\put(1429,360){\usebox{\plotpoint}}
\put(1429,360){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1430,380){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1431,388){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1432,376){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1433,364){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1434,364){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1435,392){\rule[-0.175pt]{0.350pt}{6.745pt}}
\end{picture}


==> mag-4M.c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.0001}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,268){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,268){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,280){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,280){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.001}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,410){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,425){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,425){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,448){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,448){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.01}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,595){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,605){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,605){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,615){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,615){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.1}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,772){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){500}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1000}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1500}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){2000}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2500}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){3000}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){3500}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){4000}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){4500}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5000}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$m(t)$}}}
\put(850,68){\makebox(0,0){$t$}}
\put(276,410){\makebox(0,0)[l]{$p_{in}=0.5$}}
\put(592,315){\makebox(0,0)[l]{$p_{in}=0.1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,729){\usebox{\plotpoint}}
\put(264,722){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(265,715){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(265,715){\usebox{\plotpoint}}
\put(266,709){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(266,709){\usebox{\plotpoint}}
\put(267,704){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(267,704){\usebox{\plotpoint}}
\put(268,699){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(268,699){\usebox{\plotpoint}}
\put(269,696){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(269,696){\usebox{\plotpoint}}
\put(270,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,693){\usebox{\plotpoint}}
\put(271,690){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,690){\usebox{\plotpoint}}
\put(272,686){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(272,686){\usebox{\plotpoint}}
\put(273,684){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,684){\usebox{\plotpoint}}
\put(274,682){\usebox{\plotpoint}}
\put(274,682){\usebox{\plotpoint}}
\put(275,679){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,679){\usebox{\plotpoint}}
\put(276,677){\usebox{\plotpoint}}
\put(276,677){\usebox{\plotpoint}}
\put(277,675){\usebox{\plotpoint}}
\put(277,675){\usebox{\plotpoint}}
\put(278,673){\usebox{\plotpoint}}
\put(278,673){\usebox{\plotpoint}}
\put(279,670){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,670){\usebox{\plotpoint}}
\put(280,668){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,668){\usebox{\plotpoint}}
\put(281,666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,666){\usebox{\plotpoint}}
\put(282,665){\usebox{\plotpoint}}
\put(282,665){\usebox{\plotpoint}}
\put(283,662){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,662){\usebox{\plotpoint}}
\put(284,661){\usebox{\plotpoint}}
\put(284,661){\usebox{\plotpoint}}
\put(285,659){\usebox{\plotpoint}}
\put(285,659){\usebox{\plotpoint}}
\put(286,658){\usebox{\plotpoint}}
\put(286,658){\usebox{\plotpoint}}
\put(287,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,655){\usebox{\plotpoint}}
\put(288,654){\usebox{\plotpoint}}
\put(288,654){\usebox{\plotpoint}}
\put(289,652){\usebox{\plotpoint}}
\put(289,652){\usebox{\plotpoint}}
\put(290,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,650){\usebox{\plotpoint}}
\put(291,649){\usebox{\plotpoint}}
\put(291,649){\usebox{\plotpoint}}
\put(292,647){\usebox{\plotpoint}}
\put(292,647){\usebox{\plotpoint}}
\put(293,646){\usebox{\plotpoint}}
\put(293,646){\usebox{\plotpoint}}
\put(294,644){\usebox{\plotpoint}}
\put(294,644){\usebox{\plotpoint}}
\put(295,643){\usebox{\plotpoint}}
\put(295,643){\usebox{\plotpoint}}
\put(296,641){\usebox{\plotpoint}}
\put(296,641){\usebox{\plotpoint}}
\put(297,640){\usebox{\plotpoint}}
\put(297,640){\usebox{\plotpoint}}
\put(298,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,637){\usebox{\plotpoint}}
\put(299,636){\usebox{\plotpoint}}
\put(299,636){\usebox{\plotpoint}}
\put(300,635){\usebox{\plotpoint}}
\put(300,635){\usebox{\plotpoint}}
\put(301,633){\usebox{\plotpoint}}
\put(301,633){\usebox{\plotpoint}}
\put(302,631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,631){\usebox{\plotpoint}}
\put(303,630){\usebox{\plotpoint}}
\put(303,630){\usebox{\plotpoint}}
\put(304,629){\usebox{\plotpoint}}
\put(304,629){\usebox{\plotpoint}}
\put(305,627){\usebox{\plotpoint}}
\put(305,627){\usebox{\plotpoint}}
\put(306,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,625){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(308,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,622){\usebox{\plotpoint}}
\put(309,621){\usebox{\plotpoint}}
\put(309,621){\usebox{\plotpoint}}
\put(310,620){\usebox{\plotpoint}}
\put(311,618){\usebox{\plotpoint}}
\put(311,618){\usebox{\plotpoint}}
\put(312,617){\usebox{\plotpoint}}
\put(312,617){\usebox{\plotpoint}}
\put(313,615){\usebox{\plotpoint}}
\put(313,615){\usebox{\plotpoint}}
\put(314,614){\usebox{\plotpoint}}
\put(314,614){\usebox{\plotpoint}}
\put(315,612){\usebox{\plotpoint}}
\put(315,612){\usebox{\plotpoint}}
\put(316,611){\usebox{\plotpoint}}
\put(316,611){\usebox{\plotpoint}}
\put(317,609){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,609){\usebox{\plotpoint}}
\put(318,608){\usebox{\plotpoint}}
\put(318,608){\usebox{\plotpoint}}
\put(319,607){\usebox{\plotpoint}}
\put(319,607){\usebox{\plotpoint}}
\put(320,605){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,605){\usebox{\plotpoint}}
\put(321,604){\usebox{\plotpoint}}
\put(321,604){\usebox{\plotpoint}}
\put(322,603){\usebox{\plotpoint}}
\put(322,603){\usebox{\plotpoint}}
\put(323,602){\usebox{\plotpoint}}
\put(323,602){\usebox{\plotpoint}}
\put(324,600){\usebox{\plotpoint}}
\put(324,600){\usebox{\plotpoint}}
\put(325,599){\usebox{\plotpoint}}
\put(325,599){\usebox{\plotpoint}}
\put(326,597){\usebox{\plotpoint}}
\put(326,597){\usebox{\plotpoint}}
\put(327,596){\usebox{\plotpoint}}
\put(327,596){\usebox{\plotpoint}}
\put(328,595){\usebox{\plotpoint}}
\put(328,595){\usebox{\plotpoint}}
\put(329,593){\usebox{\plotpoint}}
\put(329,593){\usebox{\plotpoint}}
\put(330,592){\usebox{\plotpoint}}
\put(330,592){\usebox{\plotpoint}}
\put(331,591){\usebox{\plotpoint}}
\put(331,591){\usebox{\plotpoint}}
\put(332,589){\usebox{\plotpoint}}
\put(332,589){\usebox{\plotpoint}}
\put(333,588){\usebox{\plotpoint}}
\put(333,588){\usebox{\plotpoint}}
\put(334,587){\usebox{\plotpoint}}
\put(335,585){\usebox{\plotpoint}}
\put(335,585){\usebox{\plotpoint}}
\put(336,584){\usebox{\plotpoint}}
\put(336,584){\usebox{\plotpoint}}
\put(337,583){\usebox{\plotpoint}}
\put(337,583){\usebox{\plotpoint}}
\put(338,581){\usebox{\plotpoint}}
\put(338,581){\usebox{\plotpoint}}
\put(339,580){\usebox{\plotpoint}}
\put(339,580){\usebox{\plotpoint}}
\put(340,578){\usebox{\plotpoint}}
\put(340,578){\usebox{\plotpoint}}
\put(341,577){\usebox{\plotpoint}}
\put(341,577){\usebox{\plotpoint}}
\put(342,576){\usebox{\plotpoint}}
\put(342,576){\usebox{\plotpoint}}
\put(343,574){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(343,574){\usebox{\plotpoint}}
\put(344,573){\usebox{\plotpoint}}
\put(344,573){\usebox{\plotpoint}}
\put(345,572){\usebox{\plotpoint}}
\put(345,572){\usebox{\plotpoint}}
\put(346,571){\usebox{\plotpoint}}
\put(346,571){\usebox{\plotpoint}}
\put(347,569){\usebox{\plotpoint}}
\put(347,569){\usebox{\plotpoint}}
\put(348,568){\usebox{\plotpoint}}
\put(348,568){\usebox{\plotpoint}}
\put(349,567){\usebox{\plotpoint}}
\put(350,565){\usebox{\plotpoint}}
\put(350,565){\usebox{\plotpoint}}
\put(351,564){\usebox{\plotpoint}}
\put(351,564){\usebox{\plotpoint}}
\put(352,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(352,562){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(354,560){\usebox{\plotpoint}}
\put(354,560){\usebox{\plotpoint}}
\put(355,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,558){\usebox{\plotpoint}}
\put(356,557){\usebox{\plotpoint}}
\put(356,557){\usebox{\plotpoint}}
\put(357,556){\usebox{\plotpoint}}
\put(357,556){\usebox{\plotpoint}}
\put(358,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,554){\usebox{\plotpoint}}
\put(359,553){\usebox{\plotpoint}}
\put(359,553){\usebox{\plotpoint}}
\put(360,552){\usebox{\plotpoint}}
\put(360,552){\usebox{\plotpoint}}
\put(361,551){\usebox{\plotpoint}}
\put(362,549){\usebox{\plotpoint}}
\put(362,549){\usebox{\plotpoint}}
\put(363,548){\usebox{\plotpoint}}
\put(363,548){\usebox{\plotpoint}}
\put(364,547){\usebox{\plotpoint}}
\put(365,545){\usebox{\plotpoint}}
\put(365,545){\usebox{\plotpoint}}
\put(366,544){\usebox{\plotpoint}}
\put(366,544){\usebox{\plotpoint}}
\put(367,543){\usebox{\plotpoint}}
\put(367,543){\usebox{\plotpoint}}
\put(368,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,541){\usebox{\plotpoint}}
\put(369,540){\usebox{\plotpoint}}
\put(369,540){\usebox{\plotpoint}}
\put(370,539){\usebox{\plotpoint}}
\put(370,539){\usebox{\plotpoint}}
\put(371,537){\usebox{\plotpoint}}
\put(371,537){\usebox{\plotpoint}}
\put(372,536){\usebox{\plotpoint}}
\put(372,536){\usebox{\plotpoint}}
\put(373,535){\usebox{\plotpoint}}
\put(373,535){\usebox{\plotpoint}}
\put(374,533){\usebox{\plotpoint}}
\put(374,533){\usebox{\plotpoint}}
\put(375,532){\usebox{\plotpoint}}
\put(375,532){\usebox{\plotpoint}}
\put(376,531){\usebox{\plotpoint}}
\put(376,531){\usebox{\plotpoint}}
\put(377,530){\usebox{\plotpoint}}
\put(377,530){\usebox{\plotpoint}}
\put(378,528){\usebox{\plotpoint}}
\put(378,528){\usebox{\plotpoint}}
\put(379,527){\usebox{\plotpoint}}
\put(379,527){\usebox{\plotpoint}}
\put(380,526){\usebox{\plotpoint}}
\put(380,526){\usebox{\plotpoint}}
\put(381,524){\usebox{\plotpoint}}
\put(381,524){\usebox{\plotpoint}}
\put(382,523){\usebox{\plotpoint}}
\put(382,523){\usebox{\plotpoint}}
\put(383,522){\usebox{\plotpoint}}
\put(383,522){\usebox{\plotpoint}}
\put(384,521){\usebox{\plotpoint}}
\put(384,521){\usebox{\plotpoint}}
\put(385,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(385,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(387,518){\usebox{\plotpoint}}
\put(388,516){\usebox{\plotpoint}}
\put(388,516){\usebox{\plotpoint}}
\put(389,515){\usebox{\plotpoint}}
\put(389,515){\usebox{\plotpoint}}
\put(390,513){\usebox{\plotpoint}}
\put(390,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,511){\usebox{\plotpoint}}
\put(392,511){\usebox{\plotpoint}}
\put(393,510){\usebox{\plotpoint}}
\put(393,510){\usebox{\plotpoint}}
\put(394,508){\usebox{\plotpoint}}
\put(394,508){\usebox{\plotpoint}}
\put(395,507){\usebox{\plotpoint}}
\put(395,507){\usebox{\plotpoint}}
\put(396,506){\usebox{\plotpoint}}
\put(396,506){\usebox{\plotpoint}}
\put(397,505){\usebox{\plotpoint}}
\put(398,503){\usebox{\plotpoint}}
\put(398,503){\usebox{\plotpoint}}
\put(399,502){\usebox{\plotpoint}}
\put(399,502){\usebox{\plotpoint}}
\put(400,501){\usebox{\plotpoint}}
\put(400,501){\usebox{\plotpoint}}
\put(401,499){\usebox{\plotpoint}}
\put(401,499){\usebox{\plotpoint}}
\put(402,498){\usebox{\plotpoint}}
\put(402,498){\usebox{\plotpoint}}
\put(403,497){\usebox{\plotpoint}}
\put(403,497){\usebox{\plotpoint}}
\put(404,496){\usebox{\plotpoint}}
\put(405,494){\usebox{\plotpoint}}
\put(405,494){\usebox{\plotpoint}}
\put(406,493){\usebox{\plotpoint}}
\put(406,493){\usebox{\plotpoint}}
\put(407,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,491){\usebox{\plotpoint}}
\put(408,490){\usebox{\plotpoint}}
\put(408,490){\usebox{\plotpoint}}
\put(409,489){\usebox{\plotpoint}}
\put(409,489){\usebox{\plotpoint}}
\put(410,488){\usebox{\plotpoint}}
\put(410,488){\usebox{\plotpoint}}
\put(411,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,486){\usebox{\plotpoint}}
\put(412,485){\usebox{\plotpoint}}
\put(412,485){\usebox{\plotpoint}}
\put(413,484){\usebox{\plotpoint}}
\put(413,484){\usebox{\plotpoint}}
\put(414,483){\usebox{\plotpoint}}
\put(414,483){\usebox{\plotpoint}}
\put(415,482){\usebox{\plotpoint}}
\put(415,482){\usebox{\plotpoint}}
\put(416,481){\usebox{\plotpoint}}
\put(416,481){\usebox{\plotpoint}}
\put(417,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,479){\usebox{\plotpoint}}
\put(418,478){\usebox{\plotpoint}}
\put(418,478){\usebox{\plotpoint}}
\put(419,477){\usebox{\plotpoint}}
\put(419,477){\usebox{\plotpoint}}
\put(420,476){\usebox{\plotpoint}}
\put(420,476){\usebox{\plotpoint}}
\put(421,474){\usebox{\plotpoint}}
\put(421,474){\usebox{\plotpoint}}
\put(422,473){\usebox{\plotpoint}}
\put(422,473){\usebox{\plotpoint}}
\put(423,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(423,471){\usebox{\plotpoint}}
\put(424,470){\usebox{\plotpoint}}
\put(424,470){\usebox{\plotpoint}}
\put(425,469){\usebox{\plotpoint}}
\put(425,469){\usebox{\plotpoint}}
\put(426,468){\usebox{\plotpoint}}
\put(426,468){\usebox{\plotpoint}}
\put(427,466){\usebox{\plotpoint}}
\put(427,466){\usebox{\plotpoint}}
\put(428,465){\usebox{\plotpoint}}
\put(428,465){\usebox{\plotpoint}}
\put(429,464){\usebox{\plotpoint}}
\put(429,464){\usebox{\plotpoint}}
\put(430,463){\usebox{\plotpoint}}
\put(430,463){\usebox{\plotpoint}}
\put(431,462){\usebox{\plotpoint}}
\put(431,462){\usebox{\plotpoint}}
\put(432,460){\usebox{\plotpoint}}
\put(432,460){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(433,459){\usebox{\plotpoint}}
\put(434,458){\usebox{\plotpoint}}
\put(434,458){\usebox{\plotpoint}}
\put(435,457){\usebox{\plotpoint}}
\put(435,457){\usebox{\plotpoint}}
\put(436,456){\usebox{\plotpoint}}
\put(437,454){\usebox{\plotpoint}}
\put(437,454){\usebox{\plotpoint}}
\put(438,453){\usebox{\plotpoint}}
\put(438,453){\usebox{\plotpoint}}
\put(438,453){\usebox{\plotpoint}}
\put(438,453){\usebox{\plotpoint}}
\put(439,451){\usebox{\plotpoint}}
\put(439,451){\usebox{\plotpoint}}
\put(440,450){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(440,450){\usebox{\plotpoint}}
\put(441,449){\usebox{\plotpoint}}
\put(441,449){\usebox{\plotpoint}}
\put(442,448){\usebox{\plotpoint}}
\put(442,448){\usebox{\plotpoint}}
\put(443,447){\usebox{\plotpoint}}
\put(443,447){\usebox{\plotpoint}}
\put(444,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,445){\usebox{\plotpoint}}
\put(445,444){\usebox{\plotpoint}}
\put(445,444){\usebox{\plotpoint}}
\put(446,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,442){\usebox{\plotpoint}}
\put(447,441){\usebox{\plotpoint}}
\put(447,441){\usebox{\plotpoint}}
\put(448,440){\usebox{\plotpoint}}
\put(448,440){\usebox{\plotpoint}}
\put(448,440){\usebox{\plotpoint}}
\put(449,439){\usebox{\plotpoint}}
\put(449,439){\usebox{\plotpoint}}
\put(450,439){\usebox{\plotpoint}}
\put(450,439){\usebox{\plotpoint}}
\put(450,439){\usebox{\plotpoint}}
\put(451,438){\usebox{\plotpoint}}
\put(451,438){\usebox{\plotpoint}}
\put(452,436){\usebox{\plotpoint}}
\put(452,436){\usebox{\plotpoint}}
\put(453,435){\usebox{\plotpoint}}
\put(453,435){\usebox{\plotpoint}}
\put(453,436){\usebox{\plotpoint}}
\put(454,434){\usebox{\plotpoint}}
\put(454,434){\usebox{\plotpoint}}
\put(455,433){\usebox{\plotpoint}}
\put(455,433){\usebox{\plotpoint}}
\put(456,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,431){\usebox{\plotpoint}}
\put(457,430){\usebox{\plotpoint}}
\put(457,430){\usebox{\plotpoint}}
\put(458,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(458,428){\usebox{\plotpoint}}
\put(459,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,427){\usebox{\plotpoint}}
\put(460,426){\usebox{\plotpoint}}
\put(460,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,425){\usebox{\plotpoint}}
\put(463,424){\usebox{\plotpoint}}
\put(463,424){\usebox{\plotpoint}}
\put(464,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,422){\usebox{\plotpoint}}
\put(465,421){\usebox{\plotpoint}}
\put(465,421){\usebox{\plotpoint}}
\put(466,420){\usebox{\plotpoint}}
\put(466,420){\usebox{\plotpoint}}
\put(466,421){\usebox{\plotpoint}}
\put(467,419){\usebox{\plotpoint}}
\put(467,419){\usebox{\plotpoint}}
\put(468,418){\usebox{\plotpoint}}
\put(468,418){\usebox{\plotpoint}}
\put(469,417){\usebox{\plotpoint}}
\put(469,417){\usebox{\plotpoint}}
\put(469,417){\usebox{\plotpoint}}
\put(470,416){\usebox{\plotpoint}}
\put(470,416){\usebox{\plotpoint}}
\put(471,414){\usebox{\plotpoint}}
\put(471,414){\usebox{\plotpoint}}
\put(472,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,413){\usebox{\plotpoint}}
\put(473,412){\usebox{\plotpoint}}
\put(473,412){\usebox{\plotpoint}}
\put(474,411){\usebox{\plotpoint}}
\put(474,412){\usebox{\plotpoint}}
\put(475,410){\usebox{\plotpoint}}
\put(475,410){\usebox{\plotpoint}}
\put(475,410){\usebox{\plotpoint}}
\put(475,410){\usebox{\plotpoint}}
\put(476,408){\usebox{\plotpoint}}
\put(476,408){\usebox{\plotpoint}}
\put(477,406){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(478,405){\usebox{\plotpoint}}
\put(478,405){\usebox{\plotpoint}}
\put(478,406){\usebox{\plotpoint}}
\put(479,404){\usebox{\plotpoint}}
\put(479,404){\usebox{\plotpoint}}
\put(480,404){\usebox{\plotpoint}}
\put(480,404){\usebox{\plotpoint}}
\put(481,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,402){\usebox{\plotpoint}}
\put(481,403){\usebox{\plotpoint}}
\put(482,400){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(482,400){\usebox{\plotpoint}}
\put(483,399){\usebox{\plotpoint}}
\put(483,399){\usebox{\plotpoint}}
\put(484,399){\usebox{\plotpoint}}
\put(484,399){\usebox{\plotpoint}}
\put(485,398){\usebox{\plotpoint}}
\put(486,397){\usebox{\plotpoint}}
\put(487,395){\usebox{\plotpoint}}
\put(487,395){\usebox{\plotpoint}}
\put(488,394){\usebox{\plotpoint}}
\put(488,394){\usebox{\plotpoint}}
\put(489,393){\usebox{\plotpoint}}
\put(489,393){\usebox{\plotpoint}}
\put(490,392){\usebox{\plotpoint}}
\put(491,390){\usebox{\plotpoint}}
\put(491,390){\usebox{\plotpoint}}
\put(492,388){\usebox{\plotpoint}}
\put(492,388){\usebox{\plotpoint}}
\put(492,389){\usebox{\plotpoint}}
\put(493,387){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(493,387){\usebox{\plotpoint}}
\put(494,386){\usebox{\plotpoint}}
\put(494,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(496,383){\usebox{\plotpoint}}
\put(497,383){\usebox{\plotpoint}}
\put(497,383){\usebox{\plotpoint}}
\put(498,382){\usebox{\plotpoint}}
\put(499,381){\usebox{\plotpoint}}
\put(499,381){\usebox{\plotpoint}}
\put(500,379){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,379){\usebox{\plotpoint}}
\put(501,378){\usebox{\plotpoint}}
\put(501,378){\usebox{\plotpoint}}
\put(501,379){\usebox{\plotpoint}}
\put(502,377){\usebox{\plotpoint}}
\put(502,377){\usebox{\plotpoint}}
\put(503,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(503,375){\usebox{\plotpoint}}
\put(504,375){\usebox{\plotpoint}}
\put(504,375){\usebox{\plotpoint}}
\put(504,375){\usebox{\plotpoint}}
\put(505,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(505,373){\usebox{\plotpoint}}
\put(506,372){\usebox{\plotpoint}}
\put(506,372){\usebox{\plotpoint}}
\put(506,372){\usebox{\plotpoint}}
\put(507,371){\usebox{\plotpoint}}
\put(507,371){\usebox{\plotpoint}}
\put(508,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(508,369){\usebox{\plotpoint}}
\put(509,369){\usebox{\plotpoint}}
\put(509,369){\usebox{\plotpoint}}
\put(510,368){\usebox{\plotpoint}}
\put(510,368){\usebox{\plotpoint}}
\put(510,368){\usebox{\plotpoint}}
\put(510,369){\usebox{\plotpoint}}
\put(511,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,366){\usebox{\plotpoint}}
\put(512,365){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(514,363){\usebox{\plotpoint}}
\put(515,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(515,362){\usebox{\plotpoint}}
\put(515,363){\usebox{\plotpoint}}
\put(516,361){\usebox{\plotpoint}}
\put(516,361){\usebox{\plotpoint}}
\put(517,359){\usebox{\plotpoint}}
\put(517,359){\usebox{\plotpoint}}
\put(517,359){\usebox{\plotpoint}}
\put(517,359){\usebox{\plotpoint}}
\put(518,357){\usebox{\plotpoint}}
\put(518,357){\usebox{\plotpoint}}
\put(519,356){\usebox{\plotpoint}}
\put(519,356){\usebox{\plotpoint}}
\put(519,357){\usebox{\plotpoint}}
\put(520,355){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,355){\usebox{\plotpoint}}
\put(521,354){\usebox{\plotpoint}}
\put(521,354){\usebox{\plotpoint}}
\put(521,354){\usebox{\plotpoint}}
\put(521,354){\usebox{\plotpoint}}
\put(522,353){\usebox{\plotpoint}}
\put(522,353){\usebox{\plotpoint}}
\put(523,352){\usebox{\plotpoint}}
\put(523,352){\usebox{\plotpoint}}
\put(523,353){\usebox{\plotpoint}}
\put(524,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,351){\usebox{\plotpoint}}
\put(524,352){\usebox{\plotpoint}}
\put(525,351){\usebox{\plotpoint}}
\put(525,352){\usebox{\plotpoint}}
\put(526,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(526,350){\usebox{\plotpoint}}
\put(526,350){\usebox{\plotpoint}}
\put(526,350){\usebox{\plotpoint}}
\put(527,349){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(527,349){\usebox{\plotpoint}}
\put(528,349){\usebox{\plotpoint}}
\put(528,349){\usebox{\plotpoint}}
\put(528,349){\usebox{\plotpoint}}
\put(528,350){\usebox{\plotpoint}}
\put(529,346){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(530,346){\usebox{\plotpoint}}
\put(530,346){\usebox{\plotpoint}}
\put(530,346){\usebox{\plotpoint}}
\put(531,345){\usebox{\plotpoint}}
\put(531,345){\usebox{\plotpoint}}
\put(532,344){\usebox{\plotpoint}}
\put(532,344){\usebox{\plotpoint}}
\put(532,345){\usebox{\plotpoint}}
\put(533,343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,343){\usebox{\plotpoint}}
\put(533,344){\usebox{\plotpoint}}
\put(534,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(534,342){\usebox{\plotpoint}}
\put(534,343){\usebox{\plotpoint}}
\put(535,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,341){\usebox{\plotpoint}}
\put(536,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,340){\usebox{\plotpoint}}
\put(537,340){\usebox{\plotpoint}}
\put(537,340){\usebox{\plotpoint}}
\put(538,339){\usebox{\plotpoint}}
\put(538,338){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(538,338){\usebox{\plotpoint}}
\put(539,338){\usebox{\plotpoint}}
\put(539,338){\usebox{\plotpoint}}
\put(539,339){\usebox{\plotpoint}}
\put(540,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(540,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,335){\usebox{\plotpoint}}
\put(542,335){\usebox{\plotpoint}}
\put(543,332){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(544,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(544,330){\usebox{\plotpoint}}
\put(545,330){\usebox{\plotpoint}}
\put(545,330){\usebox{\plotpoint}}
\put(545,330){\usebox{\plotpoint}}
\put(545,331){\usebox{\plotpoint}}
\put(546,330){\usebox{\plotpoint}}
\put(546,329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(546,329){\usebox{\plotpoint}}
\put(547,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,326){\usebox{\plotpoint}}
\put(548,326){\usebox{\plotpoint}}
\put(548,326){\usebox{\plotpoint}}
\put(548,326){\usebox{\plotpoint}}
\put(548,326){\usebox{\plotpoint}}
\put(549,325){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(549,325){\usebox{\plotpoint}}
\put(550,323){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(550,323){\usebox{\plotpoint}}
\put(551,322){\usebox{\plotpoint}}
\put(551,322){\usebox{\plotpoint}}
\put(551,323){\usebox{\plotpoint}}
\put(552,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(552,321){\usebox{\plotpoint}}
\put(552,321){\usebox{\plotpoint}}
\put(552,321){\usebox{\plotpoint}}
\put(553,320){\usebox{\plotpoint}}
\put(553,320){\usebox{\plotpoint}}
\put(553,321){\usebox{\plotpoint}}
\put(554,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(554,319){\usebox{\plotpoint}}
\put(554,319){\usebox{\plotpoint}}
\put(554,319){\usebox{\plotpoint}}
\put(555,319){\usebox{\plotpoint}}
\put(555,319){\usebox{\plotpoint}}
\put(555,320){\usebox{\plotpoint}}
\put(556,318){\usebox{\plotpoint}}
\put(556,318){\usebox{\plotpoint}}
\put(557,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(557,316){\usebox{\plotpoint}}
\put(557,317){\usebox{\plotpoint}}
\put(558,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(558,316){\usebox{\plotpoint}}
\put(559,315){\usebox{\plotpoint}}
\put(559,315){\usebox{\plotpoint}}
\put(559,315){\usebox{\plotpoint}}
\put(559,315){\usebox{\plotpoint}}
\put(560,315){\usebox{\plotpoint}}
\put(560,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(560,314){\usebox{\plotpoint}}
\put(561,311){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(561,311){\usebox{\plotpoint}}
\put(562,311){\usebox{\plotpoint}}
\put(562,311){\usebox{\plotpoint}}
\put(562,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(562,310){\usebox{\plotpoint}}
\put(563,310){\usebox{\plotpoint}}
\put(563,310){\usebox{\plotpoint}}
\put(563,310){\usebox{\plotpoint}}
\put(563,310){\usebox{\plotpoint}}
\put(564,309){\usebox{\plotpoint}}
\put(564,309){\usebox{\plotpoint}}
\put(565,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(565,307){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(565,307){\usebox{\plotpoint}}
\put(565,308){\usebox{\plotpoint}}
\put(566,307){\usebox{\plotpoint}}
\put(566,308){\usebox{\plotpoint}}
\put(567,307){\usebox{\plotpoint}}
\put(567,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(567,309){\usebox{\plotpoint}}
\put(568,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(568,306){\usebox{\plotpoint}}
\put(568,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(569,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,306){\usebox{\plotpoint}}
\put(570,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(570,303){\usebox{\plotpoint}}
\put(571,302){\usebox{\plotpoint}}
\put(571,302){\usebox{\plotpoint}}
\put(572,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(572,300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(572,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(572,302){\usebox{\plotpoint}}
\put(573,301){\usebox{\plotpoint}}
\put(573,302){\usebox{\plotpoint}}
\put(574,301){\usebox{\plotpoint}}
\put(574,301){\usebox{\plotpoint}}
\put(574,302){\usebox{\plotpoint}}
\put(575,300){\usebox{\plotpoint}}
\put(575,300){\usebox{\plotpoint}}
\put(576,298){\usebox{\plotpoint}}
\put(576,298){\usebox{\plotpoint}}
\put(576,299){\usebox{\plotpoint}}
\put(577,297){\usebox{\plotpoint}}
\put(577,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(578,298){\usebox{\plotpoint}}
\put(579,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(579,296){\usebox{\plotpoint}}
\put(580,295){\usebox{\plotpoint}}
\put(580,295){\usebox{\plotpoint}}
\put(580,295){\usebox{\plotpoint}}
\put(581,294){\usebox{\plotpoint}}
\put(581,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(583,292){\usebox{\plotpoint}}
\put(584,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,291){\usebox{\plotpoint}}
\put(584,292){\usebox{\plotpoint}}
\put(585,290){\usebox{\plotpoint}}
\put(585,290){\usebox{\plotpoint}}
\put(585,291){\usebox{\plotpoint}}
\put(586,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(586,290){\usebox{\plotpoint}}
\put(587,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(587,287){\usebox{\plotpoint}}
\put(587,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(588,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(588,289){\usebox{\plotpoint}}
\put(589,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(589,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(589,288){\usebox{\plotpoint}}
\put(590,287){\usebox{\plotpoint}}
\put(590,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(590,286){\usebox{\plotpoint}}
\put(591,285){\usebox{\plotpoint}}
\put(591,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(591,283){\usebox{\plotpoint}}
\put(591,282){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(592,281){\usebox{\plotpoint}}
\put(592,281){\usebox{\plotpoint}}
\put(592,282){\usebox{\plotpoint}}
\put(593,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(593,281){\usebox{\plotpoint}}
\put(593,282){\usebox{\plotpoint}}
\put(594,280){\usebox{\plotpoint}}
\put(594,280){\usebox{\plotpoint}}
\put(594,281){\usebox{\plotpoint}}
\put(595,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(595,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(595,280){\usebox{\plotpoint}}
\put(595,281){\usebox{\plotpoint}}
\put(596,280){\usebox{\plotpoint}}
\put(596,280){\usebox{\plotpoint}}
\put(596,280){\usebox{\plotpoint}}
\put(596,280){\usebox{\plotpoint}}
\put(597,279){\usebox{\plotpoint}}
\put(597,279){\usebox{\plotpoint}}
\put(597,278){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(598,278){\usebox{\plotpoint}}
\put(598,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(598,277){\usebox{\plotpoint}}
\put(599,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(599,276){\usebox{\plotpoint}}
\put(599,277){\usebox{\plotpoint}}
\put(600,275){\usebox{\plotpoint}}
\put(600,275){\usebox{\plotpoint}}
\put(600,276){\usebox{\plotpoint}}
\put(601,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(601,278){\usebox{\plotpoint}}
\put(602,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(602,277){\usebox{\plotpoint}}
\put(602,277){\usebox{\plotpoint}}
\put(602,277){\usebox{\plotpoint}}
\put(603,275){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(603,275){\usebox{\plotpoint}}
\put(603,275){\usebox{\plotpoint}}
\put(603,275){\usebox{\plotpoint}}
\put(604,274){\usebox{\plotpoint}}
\put(605,274){\usebox{\plotpoint}}
\put(605,272){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(605,272){\usebox{\plotpoint}}
\put(606,272){\usebox{\plotpoint}}
\put(606,272){\usebox{\plotpoint}}
\put(606,272){\usebox{\plotpoint}}
\put(606,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(608,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(608,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(608,273){\usebox{\plotpoint}}
\put(609,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(609,271){\usebox{\plotpoint}}
\put(610,270){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,270){\usebox{\plotpoint}}
\put(611,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(611,269){\usebox{\plotpoint}}
\put(612,269){\usebox{\plotpoint}}
\put(612,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(613,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(613,269){\usebox{\plotpoint}}
\put(614,268){\usebox{\plotpoint}}
\put(614,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(614,267){\usebox{\plotpoint}}
\put(615,266){\usebox{\plotpoint}}
\put(615,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(615,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(616,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(616,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(616,267){\usebox{\plotpoint}}
\put(617,266){\usebox{\plotpoint}}
\put(617,265){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(617,265){\usebox{\plotpoint}}
\put(618,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(618,263){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(618,263){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(619,262){\usebox{\plotpoint}}
\put(619,262){\usebox{\plotpoint}}
\put(619,263){\usebox{\plotpoint}}
\put(620,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(620,261){\usebox{\plotpoint}}
\put(621,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(621,260){\usebox{\plotpoint}}
\put(621,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,262){\usebox{\plotpoint}}
\put(623,262){\usebox{\plotpoint}}
\put(623,262){\usebox{\plotpoint}}
\put(624,260){\usebox{\plotpoint}}
\put(624,260){\usebox{\plotpoint}}
\put(624,261){\usebox{\plotpoint}}
\put(625,260){\usebox{\plotpoint}}
\put(625,260){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(625,264){\usebox{\plotpoint}}
\put(626,261){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(626,261){\usebox{\plotpoint}}
\put(627,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(627,259){\usebox{\plotpoint}}
\put(627,260){\usebox{\plotpoint}}
\put(628,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(628,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(628,260){\usebox{\plotpoint}}
\put(629,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(629,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(629,260){\usebox{\plotpoint}}
\put(630,258){\usebox{\plotpoint}}
\put(630,258){\usebox{\plotpoint}}
\put(631,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(631,259){\usebox{\plotpoint}}
\put(632,258){\usebox{\plotpoint}}
\put(632,258){\usebox{\plotpoint}}
\put(632,258){\usebox{\plotpoint}}
\put(632,259){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(633,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(634,257){\usebox{\plotpoint}}
\put(635,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(635,256){\usebox{\plotpoint}}
\put(636,257){\usebox{\plotpoint}}
\put(636,257){\usebox{\plotpoint}}
\put(636,257){\usebox{\plotpoint}}
\put(637,258){\usebox{\plotpoint}}
\put(637,259){\usebox{\plotpoint}}
\put(638,258){\usebox{\plotpoint}}
\put(638,258){\usebox{\plotpoint}}
\put(638,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(638,257){\usebox{\plotpoint}}
\put(639,256){\usebox{\plotpoint}}
\put(639,256){\usebox{\plotpoint}}
\put(640,256){\usebox{\plotpoint}}
\put(640,257){\usebox{\plotpoint}}
\put(641,255){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(641,255){\usebox{\plotpoint}}
\put(641,256){\usebox{\plotpoint}}
\put(642,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(642,253){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(643,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(643,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(643,253){\usebox{\plotpoint}}
\put(643,253){\usebox{\plotpoint}}
\put(643,253){\usebox{\plotpoint}}
\put(644,253){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(644,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(644,252){\usebox{\plotpoint}}
\put(645,249){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(645,249){\usebox{\plotpoint}}
\put(646,246){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(646,246){\usebox{\plotpoint}}
\put(646,245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(647,244){\usebox{\plotpoint}}
\put(647,244){\usebox{\plotpoint}}
\put(648,245){\usebox{\plotpoint}}
\put(648,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(648,243){\usebox{\plotpoint}}
\put(649,243){\usebox{\plotpoint}}
\put(649,240){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(649,240){\usebox{\plotpoint}}
\put(650,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(650,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(651,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(651,239){\usebox{\plotpoint}}
\put(651,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(651,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(652,241){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(652,245){\usebox{\plotpoint}}
\put(653,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(653,242){\usebox{\plotpoint}}
\put(653,243){\usebox{\plotpoint}}
\put(654,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(654,242){\usebox{\plotpoint}}
\put(655,243){\usebox{\plotpoint}}
\put(655,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(655,241){\usebox{\plotpoint}}
\put(655,242){\usebox{\plotpoint}}
\put(656,242){\usebox{\plotpoint}}
\put(656,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(656,244){\usebox{\plotpoint}}
\put(657,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(657,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(657,240){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(658,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(658,242){\usebox{\plotpoint}}
\put(658,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(658,244){\usebox{\plotpoint}}
\put(659,241){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(659,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(659,243){\usebox{\plotpoint}}
\put(660,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(660,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(660,242){\usebox{\plotpoint}}
\put(661,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(661,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(661,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(662,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(662,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(662,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(662,241){\usebox{\plotpoint}}
\put(663,239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(663,239){\usebox{\plotpoint}}
\put(664,239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(664,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(664,240){\usebox{\plotpoint}}
\put(665,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(665,239){\usebox{\plotpoint}}
\put(665,240){\usebox{\plotpoint}}
\put(666,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(666,238){\usebox{\plotpoint}}
\put(667,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(667,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(667,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(667,241){\usebox{\plotpoint}}
\put(668,239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(668,239){\usebox{\plotpoint}}
\put(669,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(669,241){\usebox{\plotpoint}}
\put(670,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(670,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(670,241){\usebox{\plotpoint}}
\put(670,241){\usebox{\plotpoint}}
\put(671,240){\usebox{\plotpoint}}
\put(671,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(671,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(672,240){\usebox{\plotpoint}}
\put(672,240){\usebox{\plotpoint}}
\put(673,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(673,240){\usebox{\plotpoint}}
\put(673,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(673,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(673,240){\usebox{\plotpoint}}
\put(674,240){\usebox{\plotpoint}}
\put(674,240){\usebox{\plotpoint}}
\put(674,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(675,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(675,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(675,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(676,239){\usebox{\plotpoint}}
\put(676,239){\usebox{\plotpoint}}
\put(676,240){\usebox{\plotpoint}}
\put(677,238){\usebox{\plotpoint}}
\put(677,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,238){\usebox{\plotpoint}}
\put(678,237){\usebox{\plotpoint}}
\put(678,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(678,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(678,237){\usebox{\plotpoint}}
\put(679,237){\usebox{\plotpoint}}
\put(679,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(679,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(679,237){\usebox{\plotpoint}}
\put(680,237){\usebox{\plotpoint}}
\put(680,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(680,236){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(681,237){\usebox{\plotpoint}}
\put(681,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(681,236){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(681,236){\usebox{\plotpoint}}
\put(682,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(682,234){\usebox{\plotpoint}}
\put(682,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(682,233){\usebox{\plotpoint}}
\put(683,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(683,231){\usebox{\plotpoint}}
\put(684,232){\usebox{\plotpoint}}
\put(684,232){\usebox{\plotpoint}}
\put(684,232){\usebox{\plotpoint}}
\put(685,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(685,227){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(685,227){\usebox{\plotpoint}}
\put(686,223){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(686,223){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(687,228){\usebox{\plotpoint}}
\put(687,228){\usebox{\plotpoint}}
\put(688,229){\usebox{\plotpoint}}
\put(688,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(688,228){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(688,230){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(688,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(689,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(689,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(689,232){\usebox{\plotpoint}}
\put(690,232){\usebox{\plotpoint}}
\put(690,232){\usebox{\plotpoint}}
\put(690,232){\usebox{\plotpoint}}
\put(691,232){\usebox{\plotpoint}}
\put(691,232){\usebox{\plotpoint}}
\put(691,232){\usebox{\plotpoint}}
\put(691,232){\usebox{\plotpoint}}
\put(692,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(692,230){\usebox{\plotpoint}}
\put(693,228){\usebox{\plotpoint}}
\put(693,228){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(693,231){\usebox{\plotpoint}}
\put(693,231){\usebox{\plotpoint}}
\put(694,230){\usebox{\plotpoint}}
\put(694,230){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(695,233){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(695,233){\usebox{\plotpoint}}
\put(695,234){\usebox{\plotpoint}}
\put(696,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(696,230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(696,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,231){\usebox{\plotpoint}}
\put(697,231){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(697,231){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(697,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,231){\usebox{\plotpoint}}
\put(700,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(701,227){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(701,227){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(701,229){\usebox{\plotpoint}}
\put(702,228){\usebox{\plotpoint}}
\put(702,229){\usebox{\plotpoint}}
\put(703,228){\usebox{\plotpoint}}
\put(703,225){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(704,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(704,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(704,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(704,227){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,227){\usebox{\plotpoint}}
\put(706,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(706,228){\usebox{\plotpoint}}
\put(707,227){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(707,227){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(707,228){\usebox{\plotpoint}}
\put(707,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(708,226){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(708,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(709,227){\usebox{\plotpoint}}
\put(709,227){\usebox{\plotpoint}}
\put(709,228){\usebox{\plotpoint}}
\put(710,227){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(710,228){\usebox{\plotpoint}}
\put(710,228){\usebox{\plotpoint}}
\put(711,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(711,226){\usebox{\plotpoint}}
\put(711,227){\usebox{\plotpoint}}
\put(712,226){\usebox{\plotpoint}}
\put(712,223){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(712,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(712,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(713,223){\usebox{\plotpoint}}
\put(713,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(713,222){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(713,226){\usebox{\plotpoint}}
\put(714,225){\usebox{\plotpoint}}
\put(714,225){\usebox{\plotpoint}}
\put(714,225){\usebox{\plotpoint}}
\put(715,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(715,226){\usebox{\plotpoint}}
\put(715,226){\usebox{\plotpoint}}
\put(716,226){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(716,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(717,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(717,226){\usebox{\plotpoint}}
\put(718,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,224){\usebox{\plotpoint}}
\put(718,225){\usebox{\plotpoint}}
\put(719,226){\usebox{\plotpoint}}
\put(719,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(719,224){\usebox{\plotpoint}}
\put(720,223){\usebox{\plotpoint}}
\put(720,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(720,224){\usebox{\plotpoint}}
\put(720,224){\usebox{\plotpoint}}
\put(721,225){\usebox{\plotpoint}}
\put(721,226){\usebox{\plotpoint}}
\put(722,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(722,224){\usebox{\plotpoint}}
\put(723,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(723,228){\usebox{\plotpoint}}
\put(724,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(724,225){\usebox{\plotpoint}}
\put(725,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,222){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(725,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,225){\usebox{\plotpoint}}
\put(726,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,225){\usebox{\plotpoint}}
\put(727,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(727,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(727,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(727,227){\usebox{\plotpoint}}
\put(728,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(728,225){\usebox{\plotpoint}}
\put(728,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(728,224){\usebox{\plotpoint}}
\put(729,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,224){\usebox{\plotpoint}}
\put(729,224){\usebox{\plotpoint}}
\put(730,222){\usebox{\plotpoint}}
\put(730,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(730,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(730,221){\usebox{\plotpoint}}
\put(730,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(731,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(731,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(731,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(732,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(732,220){\usebox{\plotpoint}}
\put(732,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(733,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(733,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(734,218){\usebox{\plotpoint}}
\put(734,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(734,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(735,219){\usebox{\plotpoint}}
\put(735,219){\usebox{\plotpoint}}
\put(735,219){\usebox{\plotpoint}}
\put(735,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(736,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(736,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,220){\usebox{\plotpoint}}
\put(736,220){\usebox{\plotpoint}}
\put(737,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(737,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(737,220){\usebox{\plotpoint}}
\put(738,220){\usebox{\plotpoint}}
\put(738,220){\usebox{\plotpoint}}
\put(738,221){\usebox{\plotpoint}}
\put(739,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(739,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(740,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(740,222){\usebox{\plotpoint}}
\put(741,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(741,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(741,222){\usebox{\plotpoint}}
\put(742,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(743,218){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(744,220){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(744,220){\usebox{\plotpoint}}
\put(745,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(745,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(745,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(745,220){\usebox{\plotpoint}}
\put(745,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(746,223){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(747,226){\usebox{\plotpoint}}
\put(747,226){\usebox{\plotpoint}}
\put(748,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(748,224){\usebox{\plotpoint}}
\put(748,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(748,222){\usebox{\plotpoint}}
\put(749,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(749,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(749,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(749,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(749,221){\usebox{\plotpoint}}
\put(750,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(750,224){\usebox{\plotpoint}}
\put(750,224){\usebox{\plotpoint}}
\put(751,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,224){\usebox{\plotpoint}}
\put(751,224){\usebox{\plotpoint}}
\put(752,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,222){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(752,226){\usebox{\plotpoint}}
\put(753,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,226){\usebox{\plotpoint}}
\put(754,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(754,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(754,227){\usebox{\plotpoint}}
\put(755,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(755,224){\usebox{\plotpoint}}
\put(756,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(756,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(756,225){\usebox{\plotpoint}}
\put(757,224){\usebox{\plotpoint}}
\put(757,224){\usebox{\plotpoint}}
\put(757,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,223){\usebox{\plotpoint}}
\put(758,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(758,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(758,221){\usebox{\plotpoint}}
\put(759,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(759,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(760,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(760,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,224){\usebox{\plotpoint}}
\put(762,224){\usebox{\plotpoint}}
\put(762,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(762,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(762,226){\usebox{\plotpoint}}
\put(763,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,225){\usebox{\plotpoint}}
\put(764,220){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(764,220){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(764,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,222){\usebox{\plotpoint}}
\put(765,223){\usebox{\plotpoint}}
\put(766,221){\usebox{\plotpoint}}
\put(766,221){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(766,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(767,222){\usebox{\plotpoint}}
\put(767,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(767,225){\usebox{\plotpoint}}
\put(768,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(768,223){\usebox{\plotpoint}}
\put(769,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(769,220){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(770,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,222){\usebox{\plotpoint}}
\put(770,222){\usebox{\plotpoint}}
\put(770,222){\usebox{\plotpoint}}
\put(771,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(771,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(771,220){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(771,220){\usebox{\plotpoint}}
\put(771,221){\usebox{\plotpoint}}
\put(772,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(772,223){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(773,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(773,219){\usebox{\plotpoint}}
\put(774,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(774,221){\usebox{\plotpoint}}
\put(775,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(775,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(775,222){\usebox{\plotpoint}}
\put(776,221){\usebox{\plotpoint}}
\put(776,221){\usebox{\plotpoint}}
\put(777,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(777,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(777,219){\usebox{\plotpoint}}
\put(778,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,219){\usebox{\plotpoint}}
\put(779,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(779,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(779,219){\usebox{\plotpoint}}
\put(780,218){\usebox{\plotpoint}}
\put(780,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(780,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(781,218){\usebox{\plotpoint}}
\put(781,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(781,217){\usebox{\plotpoint}}
\put(782,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,219){\usebox{\plotpoint}}
\put(782,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,221){\usebox{\plotpoint}}
\put(783,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,220){\usebox{\plotpoint}}
\put(783,221){\usebox{\plotpoint}}
\put(784,221){\usebox{\plotpoint}}
\put(784,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(785,221){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(785,224){\usebox{\plotpoint}}
\put(786,222){\usebox{\plotpoint}}
\put(786,222){\usebox{\plotpoint}}
\put(786,223){\usebox{\plotpoint}}
\put(787,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(787,219){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(788,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,221){\usebox{\plotpoint}}
\put(789,220){\usebox{\plotpoint}}
\put(789,221){\usebox{\plotpoint}}
\put(790,219){\usebox{\plotpoint}}
\put(790,219){\usebox{\plotpoint}}
\put(791,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(791,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(791,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(792,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,218){\usebox{\plotpoint}}
\put(793,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(793,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(793,219){\usebox{\plotpoint}}
\put(794,217){\usebox{\plotpoint}}
\put(794,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(794,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(794,217){\usebox{\plotpoint}}
\put(795,218){\usebox{\plotpoint}}
\put(795,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(795,217){\usebox{\plotpoint}}
\put(796,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(796,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(796,218){\usebox{\plotpoint}}
\put(797,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(797,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(797,218){\usebox{\plotpoint}}
\put(798,217){\usebox{\plotpoint}}
\put(798,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(798,216){\usebox{\plotpoint}}
\put(799,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,217){\usebox{\plotpoint}}
\put(801,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(801,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(802,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,219){\usebox{\plotpoint}}
\put(803,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(803,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(803,219){\usebox{\plotpoint}}
\put(804,218){\usebox{\plotpoint}}
\put(804,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(804,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(805,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(805,216){\usebox{\plotpoint}}
\put(805,216){\usebox{\plotpoint}}
\put(805,216){\usebox{\plotpoint}}
\put(805,217){\usebox{\plotpoint}}
\put(806,217){\usebox{\plotpoint}}
\put(806,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(806,219){\usebox{\plotpoint}}
\put(807,217){\usebox{\plotpoint}}
\put(807,217){\usebox{\plotpoint}}
\put(807,217){\usebox{\plotpoint}}
\put(807,217){\usebox{\plotpoint}}
\put(808,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(808,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(809,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(809,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(809,217){\usebox{\plotpoint}}
\put(810,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(810,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(810,217){\usebox{\plotpoint}}
\put(811,216){\usebox{\plotpoint}}
\put(811,216){\usebox{\plotpoint}}
\put(812,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(812,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(812,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(812,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(813,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,216){\usebox{\plotpoint}}
\put(814,215){\usebox{\plotpoint}}
\put(814,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,216){\usebox{\plotpoint}}
\put(815,214){\usebox{\plotpoint}}
\put(815,214){\usebox{\plotpoint}}
\put(815,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,213){\usebox{\plotpoint}}
\put(816,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(816,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(817,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(817,211){\usebox{\plotpoint}}
\put(818,210){\usebox{\plotpoint}}
\put(818,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(818,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(819,211){\usebox{\plotpoint}}
\put(819,211){\usebox{\plotpoint}}
\put(819,211){\usebox{\plotpoint}}
\put(820,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(820,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(820,210){\usebox{\plotpoint}}
\put(820,210){\usebox{\plotpoint}}
\put(821,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(821,208){\usebox{\plotpoint}}
\put(821,209){\usebox{\plotpoint}}
\put(822,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(822,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(822,208){\usebox{\plotpoint}}
\put(823,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(823,209){\usebox{\plotpoint}}
\put(823,209){\usebox{\plotpoint}}
\put(823,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(824,207){\usebox{\plotpoint}}
\put(824,207){\usebox{\plotpoint}}
\put(824,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(824,206){\usebox{\plotpoint}}
\put(825,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(825,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(825,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(825,209){\usebox{\plotpoint}}
\put(826,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(826,205){\usebox{\plotpoint}}
\put(826,206){\usebox{\plotpoint}}
\put(827,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(827,209){\usebox{\plotpoint}}
\put(828,208){\usebox{\plotpoint}}
\put(828,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(828,206){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(829,206){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(830,207){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(831,207){\usebox{\plotpoint}}
\put(831,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(831,206){\usebox{\plotpoint}}
\put(832,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(832,204){\usebox{\plotpoint}}
\put(833,203){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(833,206){\usebox{\plotpoint}}
\put(833,206){\usebox{\plotpoint}}
\put(834,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(835,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(835,204){\usebox{\plotpoint}}
\put(835,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(835,208){\usebox{\plotpoint}}
\put(836,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(836,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(837,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(837,207){\usebox{\plotpoint}}
\put(837,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(838,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(838,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(838,206){\usebox{\plotpoint}}
\put(839,205){\usebox{\plotpoint}}
\put(839,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(839,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,206){\usebox{\plotpoint}}
\put(839,207){\usebox{\plotpoint}}
\put(840,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(840,209){\usebox{\plotpoint}}
\put(840,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(841,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(841,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(841,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(842,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(842,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(842,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(843,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(843,210){\usebox{\plotpoint}}
\put(843,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(844,211){\usebox{\plotpoint}}
\put(844,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(844,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(844,211){\usebox{\plotpoint}}
\put(845,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(845,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(845,212){\usebox{\plotpoint}}
\put(846,211){\usebox{\plotpoint}}
\put(846,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(846,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(846,212){\usebox{\plotpoint}}
\put(847,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(847,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(847,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(847,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(848,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(848,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(848,210){\usebox{\plotpoint}}
\put(848,211){\usebox{\plotpoint}}
\put(849,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,211){\usebox{\plotpoint}}
\put(849,212){\usebox{\plotpoint}}
\put(850,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(850,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(850,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(851,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(851,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(851,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(852,213){\usebox{\plotpoint}}
\put(852,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(852,214){\usebox{\plotpoint}}
\put(852,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(853,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(854,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(854,216){\usebox{\plotpoint}}
\put(855,216){\usebox{\plotpoint}}
\put(855,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(855,215){\usebox{\plotpoint}}
\put(856,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(856,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(856,213){\usebox{\plotpoint}}
\put(856,214){\usebox{\plotpoint}}
\put(857,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(857,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(857,213){\usebox{\plotpoint}}
\put(857,213){\usebox{\plotpoint}}
\put(858,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(858,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(858,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(858,214){\usebox{\plotpoint}}
\put(859,213){\usebox{\plotpoint}}
\put(859,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(859,210){\usebox{\plotpoint}}
\put(860,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(860,213){\usebox{\plotpoint}}
\put(860,213){\usebox{\plotpoint}}
\put(861,211){\usebox{\plotpoint}}
\put(861,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(861,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(861,211){\usebox{\plotpoint}}
\put(861,212){\usebox{\plotpoint}}
\put(862,211){\usebox{\plotpoint}}
\put(862,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(862,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(862,212){\usebox{\plotpoint}}
\put(863,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(863,211){\usebox{\plotpoint}}
\put(864,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(864,212){\usebox{\plotpoint}}
\put(864,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(864,214){\usebox{\plotpoint}}
\put(865,213){\usebox{\plotpoint}}
\put(865,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(865,211){\usebox{\plotpoint}}
\put(866,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(866,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,211){\usebox{\plotpoint}}
\put(867,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(867,208){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(868,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(868,212){\usebox{\plotpoint}}
\put(869,212){\usebox{\plotpoint}}
\put(869,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(869,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(869,213){\usebox{\plotpoint}}
\put(870,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(870,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(870,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(871,211){\usebox{\plotpoint}}
\put(872,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(872,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(872,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(873,212){\usebox{\plotpoint}}
\put(873,212){\usebox{\plotpoint}}
\put(873,212){\usebox{\plotpoint}}
\put(874,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(874,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(874,211){\usebox{\plotpoint}}
\put(875,211){\usebox{\plotpoint}}
\put(875,211){\usebox{\plotpoint}}
\put(875,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(875,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,214){\usebox{\plotpoint}}
\put(877,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(877,210){\usebox{\plotpoint}}
\put(878,210){\usebox{\plotpoint}}
\put(878,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(878,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(878,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(879,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(879,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(879,210){\usebox{\plotpoint}}
\put(880,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(880,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(880,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(881,210){\usebox{\plotpoint}}
\put(881,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(881,208){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(882,208){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(882,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(882,210){\usebox{\plotpoint}}
\put(883,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(883,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(884,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(884,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(884,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(885,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(885,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(886,212){\usebox{\plotpoint}}
\put(886,212){\usebox{\plotpoint}}
\put(887,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(887,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(887,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,214){\usebox{\plotpoint}}
\put(888,214){\usebox{\plotpoint}}
\put(888,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,213){\usebox{\plotpoint}}
\put(888,214){\usebox{\plotpoint}}
\put(889,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(890,209){\usebox{\plotpoint}}
\put(890,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(890,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(890,210){\usebox{\plotpoint}}
\put(891,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(891,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(891,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(892,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(892,210){\usebox{\plotpoint}}
\put(893,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(894,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(894,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(894,206){\usebox{\plotpoint}}
\put(895,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(895,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(895,207){\usebox{\plotpoint}}
\put(896,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(896,210){\usebox{\plotpoint}}
\put(896,210){\usebox{\plotpoint}}
\put(896,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(897,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(897,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(898,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(898,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(898,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(898,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(899,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(899,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(899,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(899,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(900,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(900,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(900,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(900,206){\usebox{\plotpoint}}
\put(901,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(901,207){\usebox{\plotpoint}}
\put(901,207){\usebox{\plotpoint}}
\put(902,208){\usebox{\plotpoint}}
\put(902,209){\usebox{\plotpoint}}
\put(903,210){\usebox{\plotpoint}}
\put(903,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(903,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(903,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(904,208){\usebox{\plotpoint}}
\put(904,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(904,207){\usebox{\plotpoint}}
\put(905,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(905,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(906,208){\usebox{\plotpoint}}
\put(906,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(906,210){\usebox{\plotpoint}}
\put(907,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(907,208){\usebox{\plotpoint}}
\put(907,209){\usebox{\plotpoint}}
\put(908,208){\usebox{\plotpoint}}
\put(908,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,207){\usebox{\plotpoint}}
\put(909,205){\usebox{\plotpoint}}
\put(909,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(910,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(910,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(910,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(910,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(910,206){\usebox{\plotpoint}}
\put(911,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(911,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(912,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(912,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(913,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(913,205){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(913,210){\usebox{\plotpoint}}
\put(914,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(914,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(914,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(915,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(915,209){\usebox{\plotpoint}}
\put(915,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(915,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(916,209){\usebox{\plotpoint}}
\put(916,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(917,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(917,210){\usebox{\plotpoint}}
\put(918,208){\usebox{\plotpoint}}
\put(918,208){\usebox{\plotpoint}}
\put(918,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(919,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(919,207){\usebox{\plotpoint}}
\put(919,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(920,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(920,208){\usebox{\plotpoint}}
\put(921,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(921,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(921,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(922,213){\usebox{\plotpoint}}
\put(922,213){\usebox{\plotpoint}}
\put(922,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(923,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(923,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(924,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(924,214){\usebox{\plotpoint}}
\put(924,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(925,212){\usebox{\plotpoint}}
\put(926,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(926,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(926,212){\usebox{\plotpoint}}
\put(927,208){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(927,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(928,212){\usebox{\plotpoint}}
\put(928,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(928,211){\usebox{\plotpoint}}
\put(929,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(929,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(929,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(929,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(929,212){\usebox{\plotpoint}}
\put(930,213){\usebox{\plotpoint}}
\put(930,214){\usebox{\plotpoint}}
\put(931,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(931,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(932,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(932,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(932,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(932,214){\usebox{\plotpoint}}
\put(933,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(933,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(933,214){\usebox{\plotpoint}}
\put(934,214){\usebox{\plotpoint}}
\put(934,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(934,217){\usebox{\plotpoint}}
\put(935,217){\usebox{\plotpoint}}
\put(935,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(935,215){\usebox{\plotpoint}}
\put(936,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(936,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(936,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(936,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(937,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(937,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(938,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(938,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(939,214){\usebox{\plotpoint}}
\put(940,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(940,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(940,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(941,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(941,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(942,212){\usebox{\plotpoint}}
\put(942,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(942,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(943,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(943,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(943,215){\usebox{\plotpoint}}
\put(944,215){\usebox{\plotpoint}}
\put(944,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(944,214){\usebox{\plotpoint}}
\put(945,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(945,218){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(947,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(947,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(947,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(948,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(948,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(948,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(949,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(949,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(949,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(950,214){\usebox{\plotpoint}}
\put(950,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(950,212){\usebox{\plotpoint}}
\put(950,213){\usebox{\plotpoint}}
\put(951,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(951,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(951,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(952,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(952,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(953,212){\usebox{\plotpoint}}
\put(953,212){\usebox{\plotpoint}}
\put(953,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(953,214){\usebox{\plotpoint}}
\put(954,212){\usebox{\plotpoint}}
\put(954,212){\usebox{\plotpoint}}
\put(954,213){\usebox{\plotpoint}}
\put(955,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(955,213){\usebox{\plotpoint}}
\put(955,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(955,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(955,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(956,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(956,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(956,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(957,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(957,215){\usebox{\plotpoint}}
\put(958,215){\usebox{\plotpoint}}
\put(958,215){\usebox{\plotpoint}}
\put(958,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(958,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(959,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(959,215){\usebox{\plotpoint}}
\put(959,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(960,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(960,215){\usebox{\plotpoint}}
\put(960,216){\usebox{\plotpoint}}
\put(961,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(961,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(962,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(962,213){\usebox{\plotpoint}}
\put(963,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(963,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(963,215){\usebox{\plotpoint}}
\put(963,216){\usebox{\plotpoint}}
\put(964,215){\usebox{\plotpoint}}
\put(964,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(964,217){\usebox{\plotpoint}}
\put(964,217){\usebox{\plotpoint}}
\put(965,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(965,214){\usebox{\plotpoint}}
\put(965,215){\usebox{\plotpoint}}
\put(966,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(966,216){\usebox{\plotpoint}}
\put(966,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(966,218){\usebox{\plotpoint}}
\put(967,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(967,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(967,216){\usebox{\plotpoint}}
\put(968,216){\usebox{\plotpoint}}
\put(968,216){\usebox{\plotpoint}}
\put(968,216){\usebox{\plotpoint}}
\put(969,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(969,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(969,217){\usebox{\plotpoint}}
\put(970,215){\usebox{\plotpoint}}
\put(970,215){\usebox{\plotpoint}}
\put(970,215){\usebox{\plotpoint}}
\put(970,215){\usebox{\plotpoint}}
\put(970,216){\usebox{\plotpoint}}
\put(971,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(971,216){\usebox{\plotpoint}}
\put(971,216){\usebox{\plotpoint}}
\put(972,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(972,214){\usebox{\plotpoint}}
\put(973,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(973,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(974,214){\usebox{\plotpoint}}
\put(974,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(974,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(975,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(975,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(975,216){\usebox{\plotpoint}}
\put(976,214){\usebox{\plotpoint}}
\put(976,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(977,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(977,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(977,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(978,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(978,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(978,213){\usebox{\plotpoint}}
\put(978,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(979,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(979,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(979,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(980,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(980,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(980,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(980,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(981,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(981,216){\usebox{\plotpoint}}
\put(981,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(982,213){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(983,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(983,215){\usebox{\plotpoint}}
\put(983,216){\usebox{\plotpoint}}
\put(984,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(984,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(984,215){\usebox{\plotpoint}}
\put(985,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(985,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(985,214){\usebox{\plotpoint}}
\put(986,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(986,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(986,213){\usebox{\plotpoint}}
\put(986,213){\usebox{\plotpoint}}
\put(987,213){\usebox{\plotpoint}}
\put(987,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(987,215){\usebox{\plotpoint}}
\put(988,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(989,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(989,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(989,212){\usebox{\plotpoint}}
\put(990,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(991,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(991,212){\usebox{\plotpoint}}
\put(991,212){\usebox{\plotpoint}}
\put(991,212){\usebox{\plotpoint}}
\put(992,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(992,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(992,214){\usebox{\plotpoint}}
\put(993,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(993,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(993,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(993,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(994,212){\usebox{\plotpoint}}
\put(994,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(994,211){\usebox{\plotpoint}}
\put(995,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(995,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(996,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(996,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(997,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(997,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(997,209){\usebox{\plotpoint}}
\put(997,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(998,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(998,215){\usebox{\plotpoint}}
\put(999,214){\usebox{\plotpoint}}
\put(999,214){\usebox{\plotpoint}}
\put(999,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(999,212){\usebox{\plotpoint}}
\put(1000,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1000,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1000,214){\usebox{\plotpoint}}
\put(1001,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1001,211){\usebox{\plotpoint}}
\put(1001,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1003,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1003,213){\usebox{\plotpoint}}
\put(1004,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1004,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1004,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1005,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1005,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1005,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1005,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1006,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1006,214){\usebox{\plotpoint}}
\put(1006,215){\usebox{\plotpoint}}
\put(1007,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1007,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1007,211){\usebox{\plotpoint}}
\put(1008,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1008,215){\usebox{\plotpoint}}
\put(1009,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1009,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1010,215){\usebox{\plotpoint}}
\put(1010,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1010,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1010,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1011,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1011,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1011,217){\usebox{\plotpoint}}
\put(1012,217){\usebox{\plotpoint}}
\put(1012,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1012,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1012,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1013,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1013,219){\usebox{\plotpoint}}
\put(1014,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,217){\usebox{\plotpoint}}
\put(1014,218){\usebox{\plotpoint}}
\put(1015,218){\usebox{\plotpoint}}
\put(1015,218){\usebox{\plotpoint}}
\put(1015,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1015,215){\usebox{\plotpoint}}
\put(1016,216){\usebox{\plotpoint}}
\put(1017,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1018,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1018,217){\usebox{\plotpoint}}
\put(1019,212){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1019,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1019,214){\usebox{\plotpoint}}
\put(1020,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1020,210){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1021,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1021,212){\usebox{\plotpoint}}
\put(1022,211){\usebox{\plotpoint}}
\put(1022,211){\usebox{\plotpoint}}
\put(1022,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1022,213){\usebox{\plotpoint}}
\put(1023,214){\usebox{\plotpoint}}
\put(1023,214){\usebox{\plotpoint}}
\put(1023,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1023,215){\usebox{\plotpoint}}
\put(1023,215){\usebox{\plotpoint}}
\put(1024,215){\usebox{\plotpoint}}
\put(1024,215){\usebox{\plotpoint}}
\put(1024,215){\usebox{\plotpoint}}
\put(1025,215){\usebox{\plotpoint}}
\put(1025,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1026,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1026,214){\usebox{\plotpoint}}
\put(1026,214){\usebox{\plotpoint}}
\put(1026,215){\usebox{\plotpoint}}
\put(1027,214){\usebox{\plotpoint}}
\put(1027,214){\usebox{\plotpoint}}
\put(1027,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1027,215){\usebox{\plotpoint}}
\put(1027,215){\usebox{\plotpoint}}
\put(1028,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1028,213){\usebox{\plotpoint}}
\put(1028,214){\usebox{\plotpoint}}
\put(1029,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1029,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1029,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1030,211){\usebox{\plotpoint}}
\put(1030,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1030,210){\usebox{\plotpoint}}
\put(1031,211){\usebox{\plotpoint}}
\put(1031,211){\usebox{\plotpoint}}
\put(1031,211){\usebox{\plotpoint}}
\put(1031,212){\usebox{\plotpoint}}
\put(1032,210){\usebox{\plotpoint}}
\put(1032,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1032,212){\usebox{\plotpoint}}
\put(1033,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1033,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1034,211){\usebox{\plotpoint}}
\put(1034,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1035,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1035,211){\usebox{\plotpoint}}
\put(1036,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1036,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1036,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1036,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1037,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1037,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1038,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1038,209){\usebox{\plotpoint}}
\put(1038,210){\usebox{\plotpoint}}
\put(1039,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1039,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1039,211){\usebox{\plotpoint}}
\put(1040,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1040,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1040,212){\usebox{\plotpoint}}
\put(1040,212){\usebox{\plotpoint}}
\put(1041,210){\usebox{\plotpoint}}
\put(1041,210){\usebox{\plotpoint}}
\put(1041,211){\usebox{\plotpoint}}
\put(1042,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1042,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1042,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,211){\usebox{\plotpoint}}
\put(1043,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1043,209){\usebox{\plotpoint}}
\put(1043,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1043,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1044,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1044,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1044,207){\usebox{\plotpoint}}
\put(1044,207){\usebox{\plotpoint}}
\put(1045,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1045,210){\usebox{\plotpoint}}
\put(1045,210){\usebox{\plotpoint}}
\put(1046,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1046,210){\usebox{\plotpoint}}
\put(1046,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1046,208){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1047,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1047,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1047,209){\usebox{\plotpoint}}
\put(1047,210){\usebox{\plotpoint}}
\put(1048,209){\usebox{\plotpoint}}
\put(1048,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1048,208){\usebox{\plotpoint}}
\put(1049,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1049,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1049,206){\usebox{\plotpoint}}
\put(1050,206){\usebox{\plotpoint}}
\put(1050,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1050,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1050,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1051,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1051,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1051,207){\usebox{\plotpoint}}
\put(1052,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1052,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1052,209){\usebox{\plotpoint}}
\put(1053,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1053,212){\usebox{\plotpoint}}
\put(1054,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1054,213){\usebox{\plotpoint}}
\put(1055,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1055,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1056,209){\usebox{\plotpoint}}
\put(1056,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1056,210){\usebox{\plotpoint}}
\put(1056,210){\usebox{\plotpoint}}
\put(1057,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1057,209){\usebox{\plotpoint}}
\put(1057,209){\usebox{\plotpoint}}
\put(1057,209){\usebox{\plotpoint}}
\put(1058,209){\usebox{\plotpoint}}
\put(1058,210){\usebox{\plotpoint}}
\put(1059,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1059,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1059,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1059,209){\usebox{\plotpoint}}
\put(1060,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1060,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1060,212){\usebox{\plotpoint}}
\put(1061,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1061,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1061,210){\usebox{\plotpoint}}
\put(1062,209){\usebox{\plotpoint}}
\put(1062,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1062,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1063,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1063,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1064,205){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1064,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1064,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1065,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1065,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1065,206){\usebox{\plotpoint}}
\put(1066,206){\usebox{\plotpoint}}
\put(1066,206){\usebox{\plotpoint}}
\put(1066,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1066,209){\usebox{\plotpoint}}
\put(1067,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1067,204){\usebox{\plotpoint}}
\put(1067,203){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1068,203){\usebox{\plotpoint}}
\put(1068,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1068,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1069,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1069,202){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1069,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1070,205){\usebox{\plotpoint}}
\put(1070,205){\usebox{\plotpoint}}
\put(1070,205){\usebox{\plotpoint}}
\put(1070,206){\usebox{\plotpoint}}
\put(1071,205){\usebox{\plotpoint}}
\put(1071,205){\usebox{\plotpoint}}
\put(1071,205){\usebox{\plotpoint}}
\put(1072,206){\usebox{\plotpoint}}
\put(1072,206){\usebox{\plotpoint}}
\put(1072,206){\usebox{\plotpoint}}
\put(1072,207){\usebox{\plotpoint}}
\put(1073,206){\usebox{\plotpoint}}
\put(1073,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1074,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1074,207){\usebox{\plotpoint}}
\put(1075,205){\usebox{\plotpoint}}
\put(1075,205){\usebox{\plotpoint}}
\put(1075,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1075,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1076,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1076,203){\usebox{\plotpoint}}
\put(1077,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1077,207){\usebox{\plotpoint}}
\put(1078,206){\usebox{\plotpoint}}
\put(1078,206){\usebox{\plotpoint}}
\put(1078,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1078,209){\usebox{\plotpoint}}
\put(1079,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,208){\usebox{\plotpoint}}
\put(1080,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,209){\usebox{\plotpoint}}
\put(1081,210){\usebox{\plotpoint}}
\put(1081,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1081,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1081,211){\usebox{\plotpoint}}
\put(1082,211){\usebox{\plotpoint}}
\put(1082,211){\usebox{\plotpoint}}
\put(1082,211){\usebox{\plotpoint}}
\put(1083,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,209){\usebox{\plotpoint}}
\put(1084,207){\usebox{\plotpoint}}
\put(1084,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1084,210){\usebox{\plotpoint}}
\put(1085,209){\usebox{\plotpoint}}
\put(1085,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1085,208){\usebox{\plotpoint}}
\put(1086,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1086,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1086,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1087,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1087,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1087,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1088,206){\usebox{\plotpoint}}
\put(1088,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1088,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1088,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1089,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1089,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1090,205){\usebox{\plotpoint}}
\put(1090,205){\usebox{\plotpoint}}
\put(1090,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1090,209){\usebox{\plotpoint}}
\put(1091,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1091,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1091,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1091,211){\usebox{\plotpoint}}
\put(1092,211){\usebox{\plotpoint}}
\put(1092,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1092,209){\usebox{\plotpoint}}
\put(1092,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1093,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1094,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1094,211){\usebox{\plotpoint}}
\put(1094,211){\usebox{\plotpoint}}
\put(1094,212){\usebox{\plotpoint}}
\put(1095,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1095,215){\usebox{\plotpoint}}
\put(1096,214){\usebox{\plotpoint}}
\put(1096,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1097,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1097,212){\usebox{\plotpoint}}
\put(1098,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1098,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1098,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1098,216){\usebox{\plotpoint}}
\put(1099,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1099,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1099,216){\usebox{\plotpoint}}
\put(1100,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1100,220){\usebox{\plotpoint}}
\put(1101,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1101,216){\usebox{\plotpoint}}
\put(1102,217){\usebox{\plotpoint}}
\put(1102,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1102,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1103,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1103,219){\usebox{\plotpoint}}
\put(1104,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1104,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1104,217){\usebox{\plotpoint}}
\put(1104,218){\usebox{\plotpoint}}
\put(1105,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1105,216){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1105,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1105,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1106,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1106,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1106,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1107,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1107,215){\usebox{\plotpoint}}
\put(1107,216){\usebox{\plotpoint}}
\put(1108,215){\usebox{\plotpoint}}
\put(1108,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1108,217){\usebox{\plotpoint}}
\put(1109,215){\usebox{\plotpoint}}
\put(1109,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1109,218){\usebox{\plotpoint}}
\put(1110,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1110,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1110,215){\usebox{\plotpoint}}
\put(1111,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1111,218){\usebox{\plotpoint}}
\put(1112,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1112,218){\usebox{\plotpoint}}
\put(1112,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1112,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1113,213){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1113,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1114,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1114,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1114,216){\usebox{\plotpoint}}
\put(1115,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1115,213){\usebox{\plotpoint}}
\put(1116,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1116,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1116,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1117,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1117,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1117,209){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1118,209){\usebox{\plotpoint}}
\put(1118,209){\usebox{\plotpoint}}
\put(1118,209){\usebox{\plotpoint}}
\put(1118,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1119,206){\usebox{\plotpoint}}
\put(1119,206){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1119,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1119,208){\usebox{\plotpoint}}
\put(1120,209){\usebox{\plotpoint}}
\put(1120,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1120,208){\usebox{\plotpoint}}
\put(1120,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1121,204){\usebox{\plotpoint}}
\put(1121,204){\usebox{\plotpoint}}
\put(1121,204){\usebox{\plotpoint}}
\put(1122,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1122,202){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1122,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1123,204){\usebox{\plotpoint}}
\put(1123,204){\usebox{\plotpoint}}
\put(1123,204){\usebox{\plotpoint}}
\put(1123,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,205){\usebox{\plotpoint}}
\put(1124,205){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1124,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,208){\usebox{\plotpoint}}
\put(1125,207){\usebox{\plotpoint}}
\put(1125,207){\usebox{\plotpoint}}
\put(1125,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1125,206){\usebox{\plotpoint}}
\put(1126,206){\usebox{\plotpoint}}
\put(1126,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1126,204){\usebox{\plotpoint}}
\put(1126,205){\usebox{\plotpoint}}
\put(1127,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1127,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1127,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1128,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,206){\usebox{\plotpoint}}
\put(1128,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,202){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1129,202){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1129,202){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1129,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1129,204){\usebox{\plotpoint}}
\put(1130,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1130,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1130,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1130,202){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1131,205){\usebox{\plotpoint}}
\put(1131,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1131,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1131,205){\usebox{\plotpoint}}
\put(1132,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1132,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1132,206){\usebox{\plotpoint}}
\put(1133,204){\usebox{\plotpoint}}
\put(1133,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1133,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1134,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1134,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1134,204){\usebox{\plotpoint}}
\put(1134,205){\usebox{\plotpoint}}
\put(1135,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1135,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1135,206){\usebox{\plotpoint}}
\put(1136,202){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1136,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1136,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1137,201){\usebox{\plotpoint}}
\put(1137,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1137,204){\usebox{\plotpoint}}
\put(1138,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1138,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1138,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1139,201){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1139,201){\usebox{\plotpoint}}
\put(1140,200){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1140,205){\usebox{\plotpoint}}
\put(1141,203){\usebox{\plotpoint}}
\put(1141,203){\usebox{\plotpoint}}
\put(1142,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1142,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1142,203){\usebox{\plotpoint}}
\put(1142,203){\usebox{\plotpoint}}
\put(1143,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1143,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1143,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1143,203){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1144,203){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1144,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1144,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1144,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1145,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1145,208){\usebox{\plotpoint}}
\put(1145,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1146,205){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1146,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1147,208){\usebox{\plotpoint}}
\put(1147,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1147,207){\usebox{\plotpoint}}
\put(1147,208){\usebox{\plotpoint}}
\put(1148,207){\usebox{\plotpoint}}
\put(1148,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1148,209){\usebox{\plotpoint}}
\put(1149,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1149,204){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1149,210){\usebox{\plotpoint}}
\put(1150,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1150,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1150,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1151,212){\usebox{\plotpoint}}
\put(1151,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1151,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1151,213){\usebox{\plotpoint}}
\put(1152,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1152,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1152,212){\usebox{\plotpoint}}
\put(1153,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1153,215){\usebox{\plotpoint}}
\put(1154,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1154,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1154,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1154,211){\usebox{\plotpoint}}
\put(1155,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1155,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1155,211){\usebox{\plotpoint}}
\put(1156,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1156,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1156,208){\usebox{\plotpoint}}
\put(1156,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1157,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1157,208){\usebox{\plotpoint}}
\put(1157,209){\usebox{\plotpoint}}
\put(1158,208){\usebox{\plotpoint}}
\put(1158,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1158,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1159,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1159,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1159,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1160,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1160,210){\usebox{\plotpoint}}
\put(1161,210){\usebox{\plotpoint}}
\put(1161,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1161,209){\usebox{\plotpoint}}
\put(1161,210){\usebox{\plotpoint}}
\put(1162,209){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1162,215){\usebox{\plotpoint}}
\put(1163,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1163,212){\usebox{\plotpoint}}
\put(1164,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1164,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1164,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1164,211){\usebox{\plotpoint}}
\put(1165,212){\usebox{\plotpoint}}
\put(1165,213){\usebox{\plotpoint}}
\put(1166,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1166,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1166,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1167,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1167,214){\usebox{\plotpoint}}
\put(1167,214){\usebox{\plotpoint}}
\put(1168,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1168,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1168,214){\usebox{\plotpoint}}
\put(1168,214){\usebox{\plotpoint}}
\put(1169,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1169,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1169,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1169,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1169,210){\usebox{\plotpoint}}
\put(1170,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1170,213){\usebox{\plotpoint}}
\put(1170,213){\usebox{\plotpoint}}
\put(1171,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1171,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1172,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1172,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1172,214){\usebox{\plotpoint}}
\put(1173,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1173,213){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1174,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1174,214){\usebox{\plotpoint}}
\put(1174,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1174,217){\usebox{\plotpoint}}
\put(1175,216){\usebox{\plotpoint}}
\put(1175,217){\usebox{\plotpoint}}
\put(1176,215){\usebox{\plotpoint}}
\put(1176,215){\usebox{\plotpoint}}
\put(1177,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1177,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1177,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1178,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1178,216){\usebox{\plotpoint}}
\put(1178,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1179,218){\usebox{\plotpoint}}
\put(1179,218){\usebox{\plotpoint}}
\put(1180,217){\usebox{\plotpoint}}
\put(1180,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1181,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1181,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1181,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1182,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1182,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1182,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1183,212){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1183,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1183,214){\usebox{\plotpoint}}
\put(1184,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1184,216){\usebox{\plotpoint}}
\put(1185,215){\usebox{\plotpoint}}
\put(1185,216){\usebox{\plotpoint}}
\put(1186,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1186,216){\usebox{\plotpoint}}
\put(1186,216){\usebox{\plotpoint}}
\put(1186,217){\usebox{\plotpoint}}
\put(1187,217){\usebox{\plotpoint}}
\put(1187,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1187,220){\usebox{\plotpoint}}
\put(1188,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1188,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1188,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1188,217){\usebox{\plotpoint}}
\put(1189,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1189,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1189,217){\usebox{\plotpoint}}
\put(1190,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,215){\usebox{\plotpoint}}
\put(1190,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1190,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1191,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1191,215){\usebox{\plotpoint}}
\put(1192,213){\usebox{\plotpoint}}
\put(1192,213){\usebox{\plotpoint}}
\put(1192,214){\usebox{\plotpoint}}
\put(1193,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1193,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1194,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1194,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1195,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1195,216){\usebox{\plotpoint}}
\put(1196,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1196,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1196,215){\usebox{\plotpoint}}
\put(1196,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1196,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1197,216){\usebox{\plotpoint}}
\put(1197,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1197,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1198,214){\usebox{\plotpoint}}
\put(1198,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1199,210){\usebox{\plotpoint}}
\put(1199,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1199,215){\usebox{\plotpoint}}
\put(1200,214){\usebox{\plotpoint}}
\put(1200,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1200,217){\usebox{\plotpoint}}
\put(1201,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1201,216){\usebox{\plotpoint}}
\put(1201,217){\usebox{\plotpoint}}
\put(1202,215){\usebox{\plotpoint}}
\put(1202,215){\usebox{\plotpoint}}
\put(1202,216){\usebox{\plotpoint}}
\put(1203,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1203,218){\usebox{\plotpoint}}
\put(1203,218){\usebox{\plotpoint}}
\put(1204,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1204,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1204,217){\usebox{\plotpoint}}
\put(1205,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1205,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1205,216){\usebox{\plotpoint}}
\put(1206,215){\usebox{\plotpoint}}
\put(1206,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1206,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1207,215){\usebox{\plotpoint}}
\put(1207,215){\usebox{\plotpoint}}
\put(1207,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1207,212){\usebox{\plotpoint}}
\put(1208,212){\usebox{\plotpoint}}
\put(1208,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1208,214){\usebox{\plotpoint}}
\put(1209,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1210,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1210,215){\usebox{\plotpoint}}
\put(1210,215){\usebox{\plotpoint}}
\put(1211,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1211,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1211,216){\usebox{\plotpoint}}
\put(1212,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1212,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1213,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1213,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1213,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1214,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1214,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1215,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1215,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1215,220){\usebox{\plotpoint}}
\put(1216,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1216,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1217,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1217,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1218,215){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1218,215){\usebox{\plotpoint}}
\put(1218,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1219,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1219,209){\usebox{\plotpoint}}
\put(1219,210){\usebox{\plotpoint}}
\put(1220,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1220,214){\usebox{\plotpoint}}
\put(1221,213){\usebox{\plotpoint}}
\put(1221,213){\usebox{\plotpoint}}
\put(1222,213){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1222,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1223,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1223,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1223,216){\usebox{\plotpoint}}
\put(1224,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1224,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1225,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1225,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1225,217){\usebox{\plotpoint}}
\put(1226,217){\usebox{\plotpoint}}
\put(1226,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1226,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1226,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1226,215){\usebox{\plotpoint}}
\put(1227,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1227,214){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1227,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1227,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1228,214){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1228,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1229,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1229,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1229,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1229,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1230,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1230,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1231,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1231,215){\usebox{\plotpoint}}
\put(1232,214){\usebox{\plotpoint}}
\put(1232,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1232,216){\usebox{\plotpoint}}
\put(1233,215){\usebox{\plotpoint}}
\put(1233,215){\usebox{\plotpoint}}
\put(1233,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1233,217){\usebox{\plotpoint}}
\put(1234,217){\usebox{\plotpoint}}
\put(1234,217){\usebox{\plotpoint}}
\put(1234,218){\usebox{\plotpoint}}
\put(1235,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1235,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1235,217){\usebox{\plotpoint}}
\put(1236,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1236,216){\usebox{\plotpoint}}
\put(1236,217){\usebox{\plotpoint}}
\put(1237,217){\usebox{\plotpoint}}
\put(1237,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1237,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1237,217){\usebox{\plotpoint}}
\put(1238,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1238,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1238,218){\usebox{\plotpoint}}
\put(1239,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1239,216){\usebox{\plotpoint}}
\put(1239,217){\usebox{\plotpoint}}
\put(1240,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1240,218){\usebox{\plotpoint}}
\put(1240,218){\usebox{\plotpoint}}
\put(1240,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1241,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1241,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1241,213){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1241,213){\usebox{\plotpoint}}
\put(1242,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1242,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1242,213){\usebox{\plotpoint}}
\put(1243,212){\usebox{\plotpoint}}
\put(1243,212){\usebox{\plotpoint}}
\put(1244,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1244,209){\usebox{\plotpoint}}
\put(1245,209){\usebox{\plotpoint}}
\put(1245,209){\usebox{\plotpoint}}
\put(1245,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1246,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1246,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1246,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1247,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1247,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1247,210){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1247,215){\usebox{\plotpoint}}
\put(1248,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1248,214){\usebox{\plotpoint}}
\put(1248,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1249,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1249,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1249,211){\usebox{\plotpoint}}
\put(1250,211){\usebox{\plotpoint}}
\put(1250,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1251,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1251,217){\usebox{\plotpoint}}
\put(1252,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1252,218){\usebox{\plotpoint}}
\put(1252,218){\usebox{\plotpoint}}
\put(1253,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1254,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1254,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1254,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1255,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1255,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1255,217){\usebox{\plotpoint}}
\put(1256,218){\usebox{\plotpoint}}
\put(1256,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1256,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1256,219){\usebox{\plotpoint}}
\put(1257,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1257,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1257,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1258,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1258,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1258,216){\usebox{\plotpoint}}
\put(1258,217){\usebox{\plotpoint}}
\put(1259,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1259,215){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1259,220){\usebox{\plotpoint}}
\put(1260,219){\usebox{\plotpoint}}
\put(1260,219){\usebox{\plotpoint}}
\put(1260,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1261,216){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1261,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1261,217){\usebox{\plotpoint}}
\put(1261,217){\usebox{\plotpoint}}
\put(1262,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1262,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1262,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,218){\usebox{\plotpoint}}
\put(1263,218){\usebox{\plotpoint}}
\put(1263,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1263,214){\usebox{\plotpoint}}
\put(1264,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1266,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1266,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1267,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1267,212){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1267,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1268,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1268,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1268,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1269,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1269,214){\usebox{\plotpoint}}
\put(1270,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1270,212){\usebox{\plotpoint}}
\put(1270,212){\usebox{\plotpoint}}
\put(1270,212){\usebox{\plotpoint}}
\put(1271,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1271,213){\usebox{\plotpoint}}
\put(1271,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1271,216){\usebox{\plotpoint}}
\put(1272,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1272,217){\usebox{\plotpoint}}
\put(1272,217){\usebox{\plotpoint}}
\put(1273,216){\usebox{\plotpoint}}
\put(1273,216){\usebox{\plotpoint}}
\put(1274,216){\usebox{\plotpoint}}
\put(1274,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1274,215){\usebox{\plotpoint}}
\put(1274,216){\usebox{\plotpoint}}
\put(1275,217){\usebox{\plotpoint}}
\put(1275,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1275,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1276,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1276,216){\usebox{\plotpoint}}
\put(1277,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1277,217){\usebox{\plotpoint}}
\put(1277,217){\usebox{\plotpoint}}
\put(1278,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1278,220){\usebox{\plotpoint}}
\put(1279,219){\usebox{\plotpoint}}
\put(1279,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1279,216){\usebox{\plotpoint}}
\put(1280,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1280,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1280,215){\usebox{\plotpoint}}
\put(1281,215){\usebox{\plotpoint}}
\put(1281,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1281,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1281,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1282,216){\usebox{\plotpoint}}
\put(1282,216){\usebox{\plotpoint}}
\put(1282,217){\usebox{\plotpoint}}
\put(1283,216){\usebox{\plotpoint}}
\put(1283,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1284,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1284,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1284,216){\usebox{\plotpoint}}
\put(1285,215){\usebox{\plotpoint}}
\put(1285,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1286,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1286,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1286,213){\usebox{\plotpoint}}
\put(1287,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1287,211){\usebox{\plotpoint}}
\put(1288,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1288,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1288,212){\usebox{\plotpoint}}
\put(1288,213){\usebox{\plotpoint}}
\put(1289,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1289,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1289,214){\usebox{\plotpoint}}
\put(1290,214){\usebox{\plotpoint}}
\put(1290,214){\usebox{\plotpoint}}
\put(1290,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1290,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1291,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1291,217){\usebox{\plotpoint}}
\put(1291,217){\usebox{\plotpoint}}
\put(1291,218){\usebox{\plotpoint}}
\put(1292,216){\usebox{\plotpoint}}
\put(1292,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1292,219){\usebox{\plotpoint}}
\put(1293,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1293,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1293,219){\usebox{\plotpoint}}
\put(1294,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1294,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1294,216){\usebox{\plotpoint}}
\put(1295,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1295,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1295,215){\usebox{\plotpoint}}
\put(1296,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1296,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1297,212){\usebox{\plotpoint}}
\put(1297,213){\usebox{\plotpoint}}
\put(1298,213){\usebox{\plotpoint}}
\put(1298,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1299,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1299,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1299,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1299,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1300,213){\usebox{\plotpoint}}
\put(1301,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1301,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1301,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1302,216){\usebox{\plotpoint}}
\put(1302,216){\usebox{\plotpoint}}
\put(1302,216){\usebox{\plotpoint}}
\put(1303,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1303,213){\usebox{\plotpoint}}
\put(1304,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1304,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1305,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1306,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1306,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1307,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1307,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1307,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1307,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1308,213){\usebox{\plotpoint}}
\put(1308,213){\usebox{\plotpoint}}
\put(1308,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1308,214){\usebox{\plotpoint}}
\put(1308,214){\usebox{\plotpoint}}
\put(1309,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1309,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1309,211){\usebox{\plotpoint}}
\put(1310,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1310,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1310,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1311,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1311,211){\usebox{\plotpoint}}
\put(1312,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1312,212){\usebox{\plotpoint}}
\put(1312,212){\usebox{\plotpoint}}
\put(1313,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1313,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1313,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1314,217){\usebox{\plotpoint}}
\put(1314,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1314,216){\usebox{\plotpoint}}
\put(1314,217){\usebox{\plotpoint}}
\put(1315,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1315,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1316,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1316,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1316,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1317,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1317,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1318,220){\usebox{\plotpoint}}
\put(1318,220){\usebox{\plotpoint}}
\put(1319,221){\usebox{\plotpoint}}
\put(1319,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1319,219){\usebox{\plotpoint}}
\put(1320,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1320,216){\usebox{\plotpoint}}
\put(1320,217){\usebox{\plotpoint}}
\put(1321,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1321,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1321,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1321,215){\usebox{\plotpoint}}
\put(1322,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1322,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1322,213){\usebox{\plotpoint}}
\put(1322,213){\usebox{\plotpoint}}
\put(1323,214){\usebox{\plotpoint}}
\put(1323,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1323,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1324,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1324,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1324,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1324,211){\usebox{\plotpoint}}
\put(1325,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1325,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1325,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1326,213){\usebox{\plotpoint}}
\put(1326,213){\usebox{\plotpoint}}
\put(1326,214){\usebox{\plotpoint}}
\put(1327,214){\usebox{\plotpoint}}
\put(1327,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1327,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1327,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1327,216){\usebox{\plotpoint}}
\put(1328,215){\usebox{\plotpoint}}
\put(1328,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1328,214){\usebox{\plotpoint}}
\put(1329,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1329,215){\usebox{\plotpoint}}
\put(1330,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1330,212){\usebox{\plotpoint}}
\put(1330,213){\usebox{\plotpoint}}
\put(1331,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1331,213){\usebox{\plotpoint}}
\put(1331,213){\usebox{\plotpoint}}
\put(1332,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1332,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1333,215){\usebox{\plotpoint}}
\put(1333,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1333,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1333,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1334,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1334,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1334,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1334,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1335,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1335,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1335,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1336,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1336,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1336,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1337,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1338,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1338,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1338,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1339,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1339,212){\usebox{\plotpoint}}
\put(1339,213){\usebox{\plotpoint}}
\put(1340,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1340,209){\usebox{\plotpoint}}
\put(1341,208){\usebox{\plotpoint}}
\put(1341,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1341,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1342,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1342,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1343,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1343,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1343,206){\usebox{\plotpoint}}
\put(1344,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1344,207){\usebox{\plotpoint}}
\put(1344,207){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1344,211){\usebox{\plotpoint}}
\put(1345,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1346,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1346,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1346,210){\usebox{\plotpoint}}
\put(1347,210){\usebox{\plotpoint}}
\put(1347,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1347,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1348,212){\usebox{\plotpoint}}
\put(1348,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1349,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1349,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1349,211){\usebox{\plotpoint}}
\put(1350,210){\usebox{\plotpoint}}
\put(1350,211){\usebox{\plotpoint}}
\put(1351,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1351,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1351,208){\usebox{\plotpoint}}
\put(1351,208){\usebox{\plotpoint}}
\put(1352,209){\usebox{\plotpoint}}
\put(1352,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1352,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1353,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1353,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1353,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1354,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1354,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1354,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1354,210){\usebox{\plotpoint}}
\put(1355,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1355,208){\usebox{\plotpoint}}
\put(1356,206){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1356,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1356,208){\usebox{\plotpoint}}
\put(1357,206){\usebox{\plotpoint}}
\put(1357,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1357,208){\usebox{\plotpoint}}
\put(1358,209){\usebox{\plotpoint}}
\put(1358,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1358,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1358,211){\usebox{\plotpoint}}
\put(1359,210){\usebox{\plotpoint}}
\put(1359,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1359,209){\usebox{\plotpoint}}
\put(1359,210){\usebox{\plotpoint}}
\put(1360,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1360,207){\usebox{\plotpoint}}
\put(1360,208){\usebox{\plotpoint}}
\put(1361,207){\usebox{\plotpoint}}
\put(1361,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1361,209){\usebox{\plotpoint}}
\put(1361,209){\usebox{\plotpoint}}
\put(1362,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1362,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1362,208){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1363,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1363,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1363,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1363,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1364,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1364,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1365,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1365,209){\usebox{\plotpoint}}
\put(1365,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1366,211){\usebox{\plotpoint}}
\put(1366,211){\usebox{\plotpoint}}
\put(1366,211){\usebox{\plotpoint}}
\put(1367,210){\usebox{\plotpoint}}
\put(1367,211){\usebox{\plotpoint}}
\put(1368,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1368,213){\usebox{\plotpoint}}
\put(1368,213){\usebox{\plotpoint}}
\put(1368,213){\usebox{\plotpoint}}
\put(1368,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1369,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1369,212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1369,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1370,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1370,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1371,213){\usebox{\plotpoint}}
\put(1371,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1371,216){\usebox{\plotpoint}}
\put(1372,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1372,212){\usebox{\plotpoint}}
\put(1372,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1372,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1373,213){\usebox{\plotpoint}}
\put(1373,213){\usebox{\plotpoint}}
\put(1373,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1373,215){\usebox{\plotpoint}}
\put(1374,214){\usebox{\plotpoint}}
\put(1374,214){\usebox{\plotpoint}}
\put(1374,215){\usebox{\plotpoint}}
\put(1375,215){\usebox{\plotpoint}}
\put(1375,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1376,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1376,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1376,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1377,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1377,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1377,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1378,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1378,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1378,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1379,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1380,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1380,215){\usebox{\plotpoint}}
\put(1380,215){\usebox{\plotpoint}}
\put(1380,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1381,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1381,218){\usebox{\plotpoint}}
\put(1381,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1381,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1382,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1382,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1382,218){\usebox{\plotpoint}}
\put(1383,218){\usebox{\plotpoint}}
\put(1383,218){\usebox{\plotpoint}}
\put(1383,218){\usebox{\plotpoint}}
\put(1384,217){\usebox{\plotpoint}}
\put(1385,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1385,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1385,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1385,216){\usebox{\plotpoint}}
\put(1386,216){\usebox{\plotpoint}}
\put(1386,216){\usebox{\plotpoint}}
\put(1386,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1387,215){\usebox{\plotpoint}}
\put(1387,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1387,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1387,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1387,215){\usebox{\plotpoint}}
\put(1388,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1388,213){\usebox{\plotpoint}}
\put(1388,214){\usebox{\plotpoint}}
\put(1389,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1389,215){\usebox{\plotpoint}}
\put(1389,215){\usebox{\plotpoint}}
\put(1390,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1390,214){\usebox{\plotpoint}}
\put(1390,215){\usebox{\plotpoint}}
\put(1391,214){\usebox{\plotpoint}}
\put(1391,214){\usebox{\plotpoint}}
\put(1391,215){\usebox{\plotpoint}}
\put(1392,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1392,213){\usebox{\plotpoint}}
\put(1393,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1393,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1393,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1393,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1394,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1394,214){\usebox{\plotpoint}}
\put(1395,213){\usebox{\plotpoint}}
\put(1395,213){\usebox{\plotpoint}}
\put(1395,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1395,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1396,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1396,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1396,213){\usebox{\plotpoint}}
\put(1397,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1397,215){\usebox{\plotpoint}}
\put(1397,215){\usebox{\plotpoint}}
\put(1398,214){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1398,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1398,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,216){\usebox{\plotpoint}}
\put(1399,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1399,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1400,216){\usebox{\plotpoint}}
\put(1400,217){\usebox{\plotpoint}}
\put(1401,216){\usebox{\plotpoint}}
\put(1401,216){\usebox{\plotpoint}}
\put(1401,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1401,219){\usebox{\plotpoint}}
\put(1402,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1402,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1403,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1403,217){\usebox{\plotpoint}}
\put(1403,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1403,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1404,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1404,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1404,218){\usebox{\plotpoint}}
\put(1405,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,218){\usebox{\plotpoint}}
\put(1406,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1406,217){\usebox{\plotpoint}}
\put(1407,216){\usebox{\plotpoint}}
\put(1407,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1407,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1407,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1408,215){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1408,215){\usebox{\plotpoint}}
\put(1409,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1409,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1409,214){\usebox{\plotpoint}}
\put(1409,215){\usebox{\plotpoint}}
\put(1410,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1410,214){\usebox{\plotpoint}}
\put(1410,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1410,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1411,214){\usebox{\plotpoint}}
\put(1411,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1411,213){\usebox{\plotpoint}}
\put(1412,213){\usebox{\plotpoint}}
\put(1412,213){\usebox{\plotpoint}}
\put(1412,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1412,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1413,213){\usebox{\plotpoint}}
\put(1413,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1413,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1413,213){\usebox{\plotpoint}}
\put(1414,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1414,211){\usebox{\plotpoint}}
\put(1414,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1414,210){\usebox{\plotpoint}}
\put(1415,209){\usebox{\plotpoint}}
\put(1415,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1415,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1415,209){\usebox{\plotpoint}}
\put(1416,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1416,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1416,209){\usebox{\plotpoint}}
\put(1417,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1417,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1418,208){\usebox{\plotpoint}}
\put(1418,204){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1419,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1419,208){\usebox{\plotpoint}}
\put(1420,207){\usebox{\plotpoint}}
\put(1421,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1421,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1421,207){\usebox{\plotpoint}}
\put(1422,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1422,206){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1424,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1424,205){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1424,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1424,209){\usebox{\plotpoint}}
\put(1425,203){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1425,203){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1425,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1426,202){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1426,202){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1427,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1427,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1428,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1428,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1428,209){\usebox{\plotpoint}}
\put(1429,210){\usebox{\plotpoint}}
\put(1429,210){\usebox{\plotpoint}}
\put(1429,210){\usebox{\plotpoint}}
\put(1430,208){\usebox{\plotpoint}}
\put(1430,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1430,211){\usebox{\plotpoint}}
\put(1431,210){\usebox{\plotpoint}}
\put(1431,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1431,212){\usebox{\plotpoint}}
\put(1432,212){\usebox{\plotpoint}}
\put(1432,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1432,213){\usebox{\plotpoint}}
\put(1432,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1432,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1433,212){\usebox{\plotpoint}}
\put(1433,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1433,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1433,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1434,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1434,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1434,210){\usebox{\plotpoint}}
\put(1435,211){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1435,213){\usebox{\plotpoint}}
\put(1436,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1436,212){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,652){\usebox{\plotpoint}}
\put(264,652){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(265,658){\usebox{\plotpoint}}
\put(265,658){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(265,661){\usebox{\plotpoint}}
\put(266,662){\usebox{\plotpoint}}
\put(268,661){\usebox{\plotpoint}}
\put(268,661){\usebox{\plotpoint}}
\put(269,660){\usebox{\plotpoint}}
\put(269,660){\usebox{\plotpoint}}
\put(270,659){\usebox{\plotpoint}}
\put(270,659){\usebox{\plotpoint}}
\put(271,657){\usebox{\plotpoint}}
\put(271,657){\usebox{\plotpoint}}
\put(272,655){\usebox{\plotpoint}}
\put(272,655){\usebox{\plotpoint}}
\put(273,654){\usebox{\plotpoint}}
\put(273,654){\usebox{\plotpoint}}
\put(274,653){\usebox{\plotpoint}}
\put(274,653){\usebox{\plotpoint}}
\put(275,651){\usebox{\plotpoint}}
\put(275,651){\usebox{\plotpoint}}
\put(276,649){\usebox{\plotpoint}}
\put(276,649){\usebox{\plotpoint}}
\put(277,648){\usebox{\plotpoint}}
\put(277,648){\usebox{\plotpoint}}
\put(278,647){\usebox{\plotpoint}}
\put(278,647){\usebox{\plotpoint}}
\put(279,645){\usebox{\plotpoint}}
\put(279,645){\usebox{\plotpoint}}
\put(280,643){\usebox{\plotpoint}}
\put(280,643){\usebox{\plotpoint}}
\put(281,642){\usebox{\plotpoint}}
\put(281,642){\usebox{\plotpoint}}
\put(282,640){\usebox{\plotpoint}}
\put(282,640){\usebox{\plotpoint}}
\put(283,639){\usebox{\plotpoint}}
\put(283,639){\usebox{\plotpoint}}
\put(284,637){\usebox{\plotpoint}}
\put(284,637){\usebox{\plotpoint}}
\put(285,636){\usebox{\plotpoint}}
\put(285,636){\usebox{\plotpoint}}
\put(286,634){\usebox{\plotpoint}}
\put(286,634){\usebox{\plotpoint}}
\put(287,633){\usebox{\plotpoint}}
\put(287,633){\usebox{\plotpoint}}
\put(288,631){\usebox{\plotpoint}}
\put(288,631){\usebox{\plotpoint}}
\put(289,630){\usebox{\plotpoint}}
\put(289,630){\usebox{\plotpoint}}
\put(290,628){\usebox{\plotpoint}}
\put(290,628){\usebox{\plotpoint}}
\put(291,627){\usebox{\plotpoint}}
\put(291,627){\usebox{\plotpoint}}
\put(292,626){\usebox{\plotpoint}}
\put(293,624){\usebox{\plotpoint}}
\put(293,624){\usebox{\plotpoint}}
\put(294,623){\usebox{\plotpoint}}
\put(294,623){\usebox{\plotpoint}}
\put(295,621){\usebox{\plotpoint}}
\put(295,621){\usebox{\plotpoint}}
\put(296,620){\usebox{\plotpoint}}
\put(296,620){\usebox{\plotpoint}}
\put(297,619){\usebox{\plotpoint}}
\put(298,617){\usebox{\plotpoint}}
\put(298,617){\usebox{\plotpoint}}
\put(299,616){\usebox{\plotpoint}}
\put(299,616){\usebox{\plotpoint}}
\put(300,614){\usebox{\plotpoint}}
\put(300,614){\usebox{\plotpoint}}
\put(301,613){\usebox{\plotpoint}}
\put(301,613){\usebox{\plotpoint}}
\put(302,611){\usebox{\plotpoint}}
\put(302,611){\usebox{\plotpoint}}
\put(303,610){\usebox{\plotpoint}}
\put(303,610){\usebox{\plotpoint}}
\put(304,609){\usebox{\plotpoint}}
\put(304,609){\usebox{\plotpoint}}
\put(305,607){\usebox{\plotpoint}}
\put(305,607){\usebox{\plotpoint}}
\put(306,606){\usebox{\plotpoint}}
\put(306,606){\usebox{\plotpoint}}
\put(307,604){\usebox{\plotpoint}}
\put(307,604){\usebox{\plotpoint}}
\put(308,603){\usebox{\plotpoint}}
\put(308,603){\usebox{\plotpoint}}
\put(309,602){\usebox{\plotpoint}}
\put(309,602){\usebox{\plotpoint}}
\put(310,600){\usebox{\plotpoint}}
\put(310,600){\usebox{\plotpoint}}
\put(311,599){\usebox{\plotpoint}}
\put(311,599){\usebox{\plotpoint}}
\put(312,598){\usebox{\plotpoint}}
\put(312,598){\usebox{\plotpoint}}
\put(313,596){\usebox{\plotpoint}}
\put(313,596){\usebox{\plotpoint}}
\put(314,595){\usebox{\plotpoint}}
\put(314,595){\usebox{\plotpoint}}
\put(315,593){\usebox{\plotpoint}}
\put(315,593){\usebox{\plotpoint}}
\put(316,592){\usebox{\plotpoint}}
\put(316,592){\usebox{\plotpoint}}
\put(317,591){\usebox{\plotpoint}}
\put(317,591){\usebox{\plotpoint}}
\put(318,589){\usebox{\plotpoint}}
\put(318,589){\usebox{\plotpoint}}
\put(319,588){\usebox{\plotpoint}}
\put(319,588){\usebox{\plotpoint}}
\put(320,587){\usebox{\plotpoint}}
\put(320,587){\usebox{\plotpoint}}
\put(321,585){\usebox{\plotpoint}}
\put(321,585){\usebox{\plotpoint}}
\put(322,584){\usebox{\plotpoint}}
\put(322,584){\usebox{\plotpoint}}
\put(323,583){\usebox{\plotpoint}}
\put(323,583){\usebox{\plotpoint}}
\put(324,582){\usebox{\plotpoint}}
\put(324,582){\usebox{\plotpoint}}
\put(325,580){\usebox{\plotpoint}}
\put(325,580){\usebox{\plotpoint}}
\put(326,579){\usebox{\plotpoint}}
\put(326,579){\usebox{\plotpoint}}
\put(327,578){\usebox{\plotpoint}}
\put(327,578){\usebox{\plotpoint}}
\put(328,576){\usebox{\plotpoint}}
\put(328,576){\usebox{\plotpoint}}
\put(329,575){\usebox{\plotpoint}}
\put(329,575){\usebox{\plotpoint}}
\put(330,574){\usebox{\plotpoint}}
\put(330,574){\usebox{\plotpoint}}
\put(331,573){\usebox{\plotpoint}}
\put(331,573){\usebox{\plotpoint}}
\put(332,571){\usebox{\plotpoint}}
\put(332,571){\usebox{\plotpoint}}
\put(333,570){\usebox{\plotpoint}}
\put(333,570){\usebox{\plotpoint}}
\put(334,569){\usebox{\plotpoint}}
\put(334,569){\usebox{\plotpoint}}
\put(335,567){\usebox{\plotpoint}}
\put(335,567){\usebox{\plotpoint}}
\put(336,566){\usebox{\plotpoint}}
\put(336,566){\usebox{\plotpoint}}
\put(337,565){\usebox{\plotpoint}}
\put(338,563){\usebox{\plotpoint}}
\put(338,563){\usebox{\plotpoint}}
\put(339,562){\usebox{\plotpoint}}
\put(339,562){\usebox{\plotpoint}}
\put(340,560){\usebox{\plotpoint}}
\put(340,560){\usebox{\plotpoint}}
\put(341,559){\usebox{\plotpoint}}
\put(341,559){\usebox{\plotpoint}}
\put(342,558){\usebox{\plotpoint}}
\put(342,558){\usebox{\plotpoint}}
\put(343,556){\usebox{\plotpoint}}
\put(343,556){\usebox{\plotpoint}}
\put(344,555){\usebox{\plotpoint}}
\put(344,555){\usebox{\plotpoint}}
\put(345,554){\usebox{\plotpoint}}
\put(345,554){\usebox{\plotpoint}}
\put(346,553){\usebox{\plotpoint}}
\put(346,553){\usebox{\plotpoint}}
\put(347,552){\usebox{\plotpoint}}
\put(347,552){\usebox{\plotpoint}}
\put(348,551){\usebox{\plotpoint}}
\put(349,549){\usebox{\plotpoint}}
\put(349,549){\usebox{\plotpoint}}
\put(350,548){\usebox{\plotpoint}}
\put(350,548){\usebox{\plotpoint}}
\put(351,546){\usebox{\plotpoint}}
\put(351,546){\usebox{\plotpoint}}
\put(352,545){\usebox{\plotpoint}}
\put(352,545){\usebox{\plotpoint}}
\put(353,544){\usebox{\plotpoint}}
\put(353,544){\usebox{\plotpoint}}
\put(354,542){\usebox{\plotpoint}}
\put(354,542){\usebox{\plotpoint}}
\put(355,541){\usebox{\plotpoint}}
\put(355,541){\usebox{\plotpoint}}
\put(356,539){\usebox{\plotpoint}}
\put(356,539){\usebox{\plotpoint}}
\put(357,538){\usebox{\plotpoint}}
\put(357,538){\usebox{\plotpoint}}
\put(358,537){\usebox{\plotpoint}}
\put(358,537){\usebox{\plotpoint}}
\put(359,536){\usebox{\plotpoint}}
\put(359,536){\usebox{\plotpoint}}
\put(360,535){\usebox{\plotpoint}}
\put(361,533){\usebox{\plotpoint}}
\put(361,533){\usebox{\plotpoint}}
\put(362,532){\usebox{\plotpoint}}
\put(362,532){\usebox{\plotpoint}}
\put(363,531){\usebox{\plotpoint}}
\put(364,530){\usebox{\plotpoint}}
\put(364,530){\usebox{\plotpoint}}
\put(365,528){\usebox{\plotpoint}}
\put(365,528){\usebox{\plotpoint}}
\put(366,527){\usebox{\plotpoint}}
\put(366,527){\usebox{\plotpoint}}
\put(367,526){\usebox{\plotpoint}}
\put(367,526){\usebox{\plotpoint}}
\put(368,524){\usebox{\plotpoint}}
\put(368,524){\usebox{\plotpoint}}
\put(369,523){\usebox{\plotpoint}}
\put(369,523){\usebox{\plotpoint}}
\put(370,522){\usebox{\plotpoint}}
\put(370,522){\usebox{\plotpoint}}
\put(371,520){\usebox{\plotpoint}}
\put(371,520){\usebox{\plotpoint}}
\put(372,519){\usebox{\plotpoint}}
\put(372,519){\usebox{\plotpoint}}
\put(373,518){\usebox{\plotpoint}}
\put(373,518){\usebox{\plotpoint}}
\put(374,517){\usebox{\plotpoint}}
\put(374,517){\usebox{\plotpoint}}
\put(375,516){\usebox{\plotpoint}}
\put(375,516){\usebox{\plotpoint}}
\put(376,514){\usebox{\plotpoint}}
\put(376,514){\usebox{\plotpoint}}
\put(377,513){\usebox{\plotpoint}}
\put(377,513){\usebox{\plotpoint}}
\put(378,512){\usebox{\plotpoint}}
\put(378,512){\usebox{\plotpoint}}
\put(379,511){\usebox{\plotpoint}}
\put(380,509){\usebox{\plotpoint}}
\put(380,509){\usebox{\plotpoint}}
\put(381,508){\usebox{\plotpoint}}
\put(381,508){\usebox{\plotpoint}}
\put(382,506){\usebox{\plotpoint}}
\put(382,506){\usebox{\plotpoint}}
\put(383,505){\usebox{\plotpoint}}
\put(383,505){\usebox{\plotpoint}}
\put(384,504){\usebox{\plotpoint}}
\put(384,504){\usebox{\plotpoint}}
\put(385,503){\usebox{\plotpoint}}
\put(385,503){\usebox{\plotpoint}}
\put(385,503){\usebox{\plotpoint}}
\put(386,502){\usebox{\plotpoint}}
\put(387,500){\usebox{\plotpoint}}
\put(387,500){\usebox{\plotpoint}}
\put(388,499){\usebox{\plotpoint}}
\put(388,499){\usebox{\plotpoint}}
\put(389,497){\usebox{\plotpoint}}
\put(389,497){\usebox{\plotpoint}}
\put(390,496){\usebox{\plotpoint}}
\put(390,496){\usebox{\plotpoint}}
\put(390,496){\usebox{\plotpoint}}
\put(391,495){\usebox{\plotpoint}}
\put(391,495){\usebox{\plotpoint}}
\put(392,493){\usebox{\plotpoint}}
\put(392,493){\usebox{\plotpoint}}
\put(393,492){\usebox{\plotpoint}}
\put(393,492){\usebox{\plotpoint}}
\put(394,491){\usebox{\plotpoint}}
\put(394,491){\usebox{\plotpoint}}
\put(395,489){\usebox{\plotpoint}}
\put(395,489){\usebox{\plotpoint}}
\put(396,489){\usebox{\plotpoint}}
\put(396,489){\usebox{\plotpoint}}
\put(397,488){\usebox{\plotpoint}}
\put(398,487){\usebox{\plotpoint}}
\put(398,487){\usebox{\plotpoint}}
\put(399,485){\usebox{\plotpoint}}
\put(399,485){\usebox{\plotpoint}}
\put(400,484){\usebox{\plotpoint}}
\put(400,484){\usebox{\plotpoint}}
\put(401,483){\usebox{\plotpoint}}
\put(401,483){\usebox{\plotpoint}}
\put(402,482){\usebox{\plotpoint}}
\put(403,481){\usebox{\plotpoint}}
\put(403,481){\usebox{\plotpoint}}
\put(404,480){\usebox{\plotpoint}}
\put(405,478){\usebox{\plotpoint}}
\put(405,478){\usebox{\plotpoint}}
\put(406,477){\usebox{\plotpoint}}
\put(406,477){\usebox{\plotpoint}}
\put(407,475){\usebox{\plotpoint}}
\put(407,475){\usebox{\plotpoint}}
\put(408,474){\usebox{\plotpoint}}
\put(408,474){\usebox{\plotpoint}}
\put(409,473){\usebox{\plotpoint}}
\put(409,473){\usebox{\plotpoint}}
\put(410,471){\usebox{\plotpoint}}
\put(410,471){\usebox{\plotpoint}}
\put(410,472){\usebox{\plotpoint}}
\put(411,470){\usebox{\plotpoint}}
\put(411,470){\usebox{\plotpoint}}
\put(412,469){\usebox{\plotpoint}}
\put(412,469){\usebox{\plotpoint}}
\put(412,469){\usebox{\plotpoint}}
\put(413,468){\usebox{\plotpoint}}
\put(413,469){\usebox{\plotpoint}}
\put(414,466){\usebox{\plotpoint}}
\put(414,466){\usebox{\plotpoint}}
\put(415,465){\usebox{\plotpoint}}
\put(415,465){\usebox{\plotpoint}}
\put(417,463){\usebox{\plotpoint}}
\put(417,463){\usebox{\plotpoint}}
\put(418,462){\usebox{\plotpoint}}
\put(418,462){\usebox{\plotpoint}}
\put(418,462){\usebox{\plotpoint}}
\put(418,462){\usebox{\plotpoint}}
\put(419,460){\usebox{\plotpoint}}
\put(419,460){\usebox{\plotpoint}}
\put(420,459){\usebox{\plotpoint}}
\put(420,459){\usebox{\plotpoint}}
\put(421,457){\usebox{\plotpoint}}
\put(421,457){\usebox{\plotpoint}}
\put(422,457){\usebox{\plotpoint}}
\put(422,457){\usebox{\plotpoint}}
\put(422,457){\usebox{\plotpoint}}
\put(423,455){\usebox{\plotpoint}}
\put(423,455){\usebox{\plotpoint}}
\put(424,454){\usebox{\plotpoint}}
\put(424,454){\usebox{\plotpoint}}
\put(425,453){\usebox{\plotpoint}}
\put(425,453){\usebox{\plotpoint}}
\put(426,452){\usebox{\plotpoint}}
\put(426,451){\usebox{\plotpoint}}
\put(426,451){\usebox{\plotpoint}}
\put(427,450){\usebox{\plotpoint}}
\put(427,450){\usebox{\plotpoint}}
\put(428,449){\usebox{\plotpoint}}
\put(428,449){\usebox{\plotpoint}}
\put(429,448){\usebox{\plotpoint}}
\put(429,448){\usebox{\plotpoint}}
\put(430,447){\usebox{\plotpoint}}
\put(430,447){\usebox{\plotpoint}}
\put(431,445){\usebox{\plotpoint}}
\put(431,445){\usebox{\plotpoint}}
\put(432,444){\usebox{\plotpoint}}
\put(432,444){\usebox{\plotpoint}}
\put(433,443){\usebox{\plotpoint}}
\put(433,443){\usebox{\plotpoint}}
\put(434,442){\usebox{\plotpoint}}
\put(434,442){\usebox{\plotpoint}}
\put(435,441){\usebox{\plotpoint}}
\put(435,441){\usebox{\plotpoint}}
\put(436,440){\usebox{\plotpoint}}
\put(436,440){\usebox{\plotpoint}}
\put(437,438){\usebox{\plotpoint}}
\put(437,438){\usebox{\plotpoint}}
\put(439,436){\usebox{\plotpoint}}
\put(439,436){\usebox{\plotpoint}}
\put(440,435){\usebox{\plotpoint}}
\put(440,435){\usebox{\plotpoint}}
\put(441,434){\usebox{\plotpoint}}
\put(441,434){\usebox{\plotpoint}}
\put(441,435){\usebox{\plotpoint}}
\put(442,433){\usebox{\plotpoint}}
\put(442,433){\usebox{\plotpoint}}
\put(443,431){\usebox{\plotpoint}}
\put(443,431){\usebox{\plotpoint}}
\put(444,429){\usebox{\plotpoint}}
\put(444,429){\usebox{\plotpoint}}
\put(445,429){\usebox{\plotpoint}}
\put(445,429){\usebox{\plotpoint}}
\put(446,428){\usebox{\plotpoint}}
\put(447,426){\usebox{\plotpoint}}
\put(447,426){\usebox{\plotpoint}}
\put(448,425){\usebox{\plotpoint}}
\put(448,425){\usebox{\plotpoint}}
\put(449,424){\usebox{\plotpoint}}
\put(449,424){\usebox{\plotpoint}}
\put(450,423){\usebox{\plotpoint}}
\put(450,423){\usebox{\plotpoint}}
\put(451,422){\usebox{\plotpoint}}
\put(451,422){\usebox{\plotpoint}}
\put(451,422){\usebox{\plotpoint}}
\put(452,420){\usebox{\plotpoint}}
\put(452,420){\usebox{\plotpoint}}
\put(453,419){\usebox{\plotpoint}}
\put(454,417){\usebox{\plotpoint}}
\put(454,417){\usebox{\plotpoint}}
\put(455,416){\usebox{\plotpoint}}
\put(455,416){\usebox{\plotpoint}}
\put(456,415){\usebox{\plotpoint}}
\put(456,415){\usebox{\plotpoint}}
\put(456,415){\usebox{\plotpoint}}
\put(456,415){\usebox{\plotpoint}}
\put(457,414){\usebox{\plotpoint}}
\put(457,414){\usebox{\plotpoint}}
\put(458,413){\usebox{\plotpoint}}
\put(458,413){\usebox{\plotpoint}}
\put(459,411){\usebox{\plotpoint}}
\put(459,411){\usebox{\plotpoint}}
\put(460,410){\usebox{\plotpoint}}
\put(460,410){\usebox{\plotpoint}}
\put(461,409){\usebox{\plotpoint}}
\put(462,408){\usebox{\plotpoint}}
\put(462,408){\usebox{\plotpoint}}
\put(462,408){\usebox{\plotpoint}}
\put(463,407){\usebox{\plotpoint}}
\put(463,407){\usebox{\plotpoint}}
\put(463,407){\usebox{\plotpoint}}
\put(463,407){\usebox{\plotpoint}}
\put(464,406){\usebox{\plotpoint}}
\put(464,406){\usebox{\plotpoint}}
\put(465,404){\usebox{\plotpoint}}
\put(465,404){\usebox{\plotpoint}}
\put(466,403){\usebox{\plotpoint}}
\put(466,403){\usebox{\plotpoint}}
\put(466,404){\usebox{\plotpoint}}
\put(467,402){\usebox{\plotpoint}}
\put(467,402){\usebox{\plotpoint}}
\put(468,400){\usebox{\plotpoint}}
\put(468,400){\usebox{\plotpoint}}
\put(470,399){\usebox{\plotpoint}}
\put(471,397){\usebox{\plotpoint}}
\put(471,397){\usebox{\plotpoint}}
\put(472,396){\usebox{\plotpoint}}
\put(472,396){\usebox{\plotpoint}}
\put(472,396){\usebox{\plotpoint}}
\put(472,396){\usebox{\plotpoint}}
\put(473,395){\usebox{\plotpoint}}
\put(473,395){\usebox{\plotpoint}}
\put(474,393){\usebox{\plotpoint}}
\put(474,393){\usebox{\plotpoint}}
\put(474,394){\usebox{\plotpoint}}
\put(475,393){\usebox{\plotpoint}}
\put(475,393){\usebox{\plotpoint}}
\put(476,392){\usebox{\plotpoint}}
\put(476,392){\usebox{\plotpoint}}
\put(477,391){\usebox{\plotpoint}}
\put(477,391){\usebox{\plotpoint}}
\put(478,389){\usebox{\plotpoint}}
\put(478,389){\usebox{\plotpoint}}
\put(479,389){\usebox{\plotpoint}}
\put(479,389){\usebox{\plotpoint}}
\put(480,388){\usebox{\plotpoint}}
\put(480,388){\usebox{\plotpoint}}
\put(481,387){\usebox{\plotpoint}}
\put(481,387){\usebox{\plotpoint}}
\put(481,388){\usebox{\plotpoint}}
\put(482,386){\usebox{\plotpoint}}
\put(482,386){\usebox{\plotpoint}}
\put(483,384){\usebox{\plotpoint}}
\put(483,384){\usebox{\plotpoint}}
\put(483,385){\usebox{\plotpoint}}
\put(484,383){\usebox{\plotpoint}}
\put(484,383){\usebox{\plotpoint}}
\put(484,383){\usebox{\plotpoint}}
\put(484,383){\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(486,380){\usebox{\plotpoint}}
\put(486,380){\usebox{\plotpoint}}
\put(487,378){\usebox{\plotpoint}}
\put(487,378){\usebox{\plotpoint}}
\put(488,378){\usebox{\plotpoint}}
\put(488,377){\usebox{\plotpoint}}
\put(488,377){\usebox{\plotpoint}}
\put(489,376){\usebox{\plotpoint}}
\put(489,376){\usebox{\plotpoint}}
\put(489,377){\usebox{\plotpoint}}
\put(490,376){\usebox{\plotpoint}}
\put(490,376){\usebox{\plotpoint}}
\put(491,374){\usebox{\plotpoint}}
\put(491,374){\usebox{\plotpoint}}
\put(492,373){\usebox{\plotpoint}}
\put(493,371){\usebox{\plotpoint}}
\put(493,371){\usebox{\plotpoint}}
\put(494,370){\usebox{\plotpoint}}
\put(494,370){\usebox{\plotpoint}}
\put(495,369){\usebox{\plotpoint}}
\put(495,369){\usebox{\plotpoint}}
\put(495,370){\usebox{\plotpoint}}
\put(496,368){\usebox{\plotpoint}}
\put(496,368){\usebox{\plotpoint}}
\put(497,366){\usebox{\plotpoint}}
\put(497,366){\usebox{\plotpoint}}
\put(498,365){\usebox{\plotpoint}}
\put(498,365){\usebox{\plotpoint}}
\put(499,363){\usebox{\plotpoint}}
\put(499,363){\usebox{\plotpoint}}
\put(499,364){\usebox{\plotpoint}}
\put(500,363){\usebox{\plotpoint}}
\put(500,363){\usebox{\plotpoint}}
\put(501,361){\usebox{\plotpoint}}
\put(501,361){\usebox{\plotpoint}}
\put(501,361){\usebox{\plotpoint}}
\put(501,361){\usebox{\plotpoint}}
\put(501,360){\usebox{\plotpoint}}
\put(502,360){\usebox{\plotpoint}}
\put(502,359){\usebox{\plotpoint}}
\put(502,359){\usebox{\plotpoint}}
\put(502,360){\usebox{\plotpoint}}
\put(503,358){\usebox{\plotpoint}}
\put(503,358){\usebox{\plotpoint}}
\put(503,359){\usebox{\plotpoint}}
\put(504,357){\usebox{\plotpoint}}
\put(504,357){\usebox{\plotpoint}}
\put(505,356){\usebox{\plotpoint}}
\put(506,355){\usebox{\plotpoint}}
\put(506,355){\usebox{\plotpoint}}
\put(507,354){\usebox{\plotpoint}}
\put(507,354){\usebox{\plotpoint}}
\put(507,354){\usebox{\plotpoint}}
\put(508,352){\usebox{\plotpoint}}
\put(508,352){\usebox{\plotpoint}}
\put(509,351){\usebox{\plotpoint}}
\put(509,351){\usebox{\plotpoint}}
\put(510,350){\usebox{\plotpoint}}
\put(510,350){\usebox{\plotpoint}}
\put(511,349){\usebox{\plotpoint}}
\put(511,350){\usebox{\plotpoint}}
\put(512,347){\usebox{\plotpoint}}
\put(512,347){\usebox{\plotpoint}}
\put(513,346){\usebox{\plotpoint}}
\put(513,346){\usebox{\plotpoint}}
\put(513,347){\usebox{\plotpoint}}
\put(514,344){\usebox{\plotpoint}}
\put(514,344){\usebox{\plotpoint}}
\put(515,344){\usebox{\plotpoint}}
\put(515,344){\usebox{\plotpoint}}
\put(516,342){\usebox{\plotpoint}}
\put(516,342){\usebox{\plotpoint}}
\put(516,343){\usebox{\plotpoint}}
\put(517,342){\usebox{\plotpoint}}
\put(517,343){\usebox{\plotpoint}}
\put(518,341){\usebox{\plotpoint}}
\put(518,341){\usebox{\plotpoint}}
\put(519,339){\usebox{\plotpoint}}
\put(519,339){\usebox{\plotpoint}}
\put(519,339){\usebox{\plotpoint}}
\put(519,339){\usebox{\plotpoint}}
\put(520,340){\usebox{\plotpoint}}
\put(520,340){\usebox{\plotpoint}}
\put(520,340){\usebox{\plotpoint}}
\put(521,337){\usebox{\plotpoint}}
\put(521,337){\usebox{\plotpoint}}
\put(522,339){\usebox{\plotpoint}}
\put(523,337){\usebox{\plotpoint}}
\put(523,337){\usebox{\plotpoint}}
\put(524,336){\usebox{\plotpoint}}
\put(524,336){\usebox{\plotpoint}}
\put(525,335){\usebox{\plotpoint}}
\put(525,335){\usebox{\plotpoint}}
\put(525,335){\usebox{\plotpoint}}
\put(525,334){\usebox{\plotpoint}}
\put(526,333){\usebox{\plotpoint}}
\put(526,333){\usebox{\plotpoint}}
\put(526,334){\usebox{\plotpoint}}
\put(527,333){\usebox{\plotpoint}}
\put(527,332){\usebox{\plotpoint}}
\put(527,332){\usebox{\plotpoint}}
\put(527,333){\usebox{\plotpoint}}
\put(528,331){\usebox{\plotpoint}}
\put(528,331){\usebox{\plotpoint}}
\put(529,331){\usebox{\plotpoint}}
\put(529,331){\usebox{\plotpoint}}
\put(529,331){\usebox{\plotpoint}}
\put(530,331){\usebox{\plotpoint}}
\put(530,331){\usebox{\plotpoint}}
\put(530,330){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(530,330){\usebox{\plotpoint}}
\put(531,330){\usebox{\plotpoint}}
\put(531,330){\usebox{\plotpoint}}
\put(532,328){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(532,328){\usebox{\plotpoint}}
\put(532,329){\usebox{\plotpoint}}
\put(533,327){\usebox{\plotpoint}}
\put(533,327){\usebox{\plotpoint}}
\put(533,327){\usebox{\plotpoint}}
\put(533,327){\usebox{\plotpoint}}
\put(534,327){\usebox{\plotpoint}}
\put(534,327){\usebox{\plotpoint}}
\put(535,325){\usebox{\plotpoint}}
\put(535,325){\usebox{\plotpoint}}
\put(535,324){\usebox{\plotpoint}}
\put(536,324){\usebox{\plotpoint}}
\put(536,325){\usebox{\plotpoint}}
\put(537,324){\usebox{\plotpoint}}
\put(537,324){\usebox{\plotpoint}}
\put(537,325){\usebox{\plotpoint}}
\put(538,324){\usebox{\plotpoint}}
\put(538,324){\usebox{\plotpoint}}
\put(538,325){\usebox{\plotpoint}}
\put(539,324){\usebox{\plotpoint}}
\put(539,323){\usebox{\plotpoint}}
\put(539,323){\usebox{\plotpoint}}
\put(540,321){\usebox{\plotpoint}}
\put(540,321){\usebox{\plotpoint}}
\put(540,322){\usebox{\plotpoint}}
\put(541,321){\usebox{\plotpoint}}
\put(541,321){\usebox{\plotpoint}}
\put(541,322){\usebox{\plotpoint}}
\put(542,319){\usebox{\plotpoint}}
\put(542,319){\usebox{\plotpoint}}
\put(543,318){\usebox{\plotpoint}}
\put(543,318){\usebox{\plotpoint}}
\put(544,318){\usebox{\plotpoint}}
\put(544,318){\usebox{\plotpoint}}
\put(545,316){\usebox{\plotpoint}}
\put(545,316){\usebox{\plotpoint}}
\put(546,316){\usebox{\plotpoint}}
\put(546,316){\usebox{\plotpoint}}
\put(547,315){\usebox{\plotpoint}}
\put(548,314){\usebox{\plotpoint}}
\put(548,314){\usebox{\plotpoint}}
\put(549,313){\usebox{\plotpoint}}
\put(549,313){\usebox{\plotpoint}}
\put(549,312){\usebox{\plotpoint}}
\put(549,312){\usebox{\plotpoint}}
\put(550,312){\usebox{\plotpoint}}
\put(550,312){\usebox{\plotpoint}}
\put(550,311){\usebox{\plotpoint}}
\put(550,311){\usebox{\plotpoint}}
\put(551,311){\usebox{\plotpoint}}
\put(551,311){\usebox{\plotpoint}}
\put(551,310){\usebox{\plotpoint}}
\put(551,310){\usebox{\plotpoint}}
\put(552,308){\usebox{\plotpoint}}
\put(552,308){\usebox{\plotpoint}}
\put(552,308){\usebox{\plotpoint}}
\put(552,308){\usebox{\plotpoint}}
\put(553,308){\usebox{\plotpoint}}
\put(553,309){\usebox{\plotpoint}}
\put(553,309){\usebox{\plotpoint}}
\put(554,308){\usebox{\plotpoint}}
\put(554,308){\usebox{\plotpoint}}
\put(554,308){\usebox{\plotpoint}}
\put(555,307){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(555,308){\usebox{\plotpoint}}
\put(556,307){\usebox{\plotpoint}}
\put(556,307){\usebox{\plotpoint}}
\put(557,305){\usebox{\plotpoint}}
\put(557,305){\usebox{\plotpoint}}
\put(558,306){\usebox{\plotpoint}}
\put(558,306){\usebox{\plotpoint}}
\put(558,306){\usebox{\plotpoint}}
\put(559,304){\usebox{\plotpoint}}
\put(559,304){\usebox{\plotpoint}}
\put(559,305){\usebox{\plotpoint}}
\put(560,303){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(560,303){\usebox{\plotpoint}}
\put(561,301){\usebox{\plotpoint}}
\put(561,301){\usebox{\plotpoint}}
\put(562,301){\usebox{\plotpoint}}
\put(562,301){\usebox{\plotpoint}}
\put(562,302){\usebox{\plotpoint}}
\put(563,300){\usebox{\plotpoint}}
\put(563,300){\usebox{\plotpoint}}
\put(564,299){\usebox{\plotpoint}}
\put(564,299){\usebox{\plotpoint}}
\put(564,300){\usebox{\plotpoint}}
\put(565,299){\usebox{\plotpoint}}
\put(565,299){\usebox{\plotpoint}}
\put(565,300){\usebox{\plotpoint}}
\put(565,300){\usebox{\plotpoint}}
\put(566,299){\usebox{\plotpoint}}
\put(566,299){\usebox{\plotpoint}}
\put(566,297){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(567,297){\usebox{\plotpoint}}
\put(567,297){\usebox{\plotpoint}}
\put(567,297){\usebox{\plotpoint}}
\put(568,298){\usebox{\plotpoint}}
\put(568,296){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(569,295){\usebox{\plotpoint}}
\put(569,295){\usebox{\plotpoint}}
\put(569,296){\usebox{\plotpoint}}
\put(570,294){\usebox{\plotpoint}}
\put(570,294){\usebox{\plotpoint}}
\put(570,294){\usebox{\plotpoint}}
\put(570,294){\usebox{\plotpoint}}
\put(571,293){\usebox{\plotpoint}}
\put(571,293){\usebox{\plotpoint}}
\put(572,292){\usebox{\plotpoint}}
\put(572,292){\usebox{\plotpoint}}
\put(572,292){\usebox{\plotpoint}}
\put(572,292){\usebox{\plotpoint}}
\put(572,293){\usebox{\plotpoint}}
\put(573,291){\usebox{\plotpoint}}
\put(573,291){\usebox{\plotpoint}}
\put(573,290){\usebox{\plotpoint}}
\put(574,290){\usebox{\plotpoint}}
\put(574,291){\usebox{\plotpoint}}
\put(575,290){\usebox{\plotpoint}}
\put(575,290){\usebox{\plotpoint}}
\put(575,290){\usebox{\plotpoint}}
\put(576,291){\usebox{\plotpoint}}
\put(576,293){\usebox{\plotpoint}}
\put(577,292){\usebox{\plotpoint}}
\put(577,292){\usebox{\plotpoint}}
\put(577,291){\usebox{\plotpoint}}
\put(577,291){\usebox{\plotpoint}}
\put(579,290){\usebox{\plotpoint}}
\put(579,290){\usebox{\plotpoint}}
\put(579,291){\usebox{\plotpoint}}
\put(580,288){\usebox{\plotpoint}}
\put(580,288){\usebox{\plotpoint}}
\put(580,290){\usebox{\plotpoint}}
\put(581,289){\usebox{\plotpoint}}
\put(581,288){\usebox{\plotpoint}}
\put(581,288){\usebox{\plotpoint}}
\put(581,289){\usebox{\plotpoint}}
\put(582,288){\usebox{\plotpoint}}
\put(582,288){\usebox{\plotpoint}}
\put(582,288){\usebox{\plotpoint}}
\put(582,288){\usebox{\plotpoint}}
\put(583,288){\usebox{\plotpoint}}
\put(583,288){\usebox{\plotpoint}}
\put(584,286){\usebox{\plotpoint}}
\put(584,286){\usebox{\plotpoint}}
\put(584,287){\usebox{\plotpoint}}
\put(585,285){\usebox{\plotpoint}}
\put(585,285){\usebox{\plotpoint}}
\put(586,284){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(586,287){\usebox{\plotpoint}}
\put(587,284){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(587,284){\usebox{\plotpoint}}
\put(587,284){\usebox{\plotpoint}}
\put(587,284){\usebox{\plotpoint}}
\put(588,285){\usebox{\plotpoint}}
\put(588,285){\usebox{\plotpoint}}
\put(589,284){\usebox{\plotpoint}}
\put(589,283){\usebox{\plotpoint}}
\put(590,283){\usebox{\plotpoint}}
\put(591,282){\usebox{\plotpoint}}
\put(591,282){\usebox{\plotpoint}}
\put(591,282){\usebox{\plotpoint}}
\put(592,282){\usebox{\plotpoint}}
\put(592,282){\usebox{\plotpoint}}
\put(593,279){\usebox{\plotpoint}}
\put(593,279){\usebox{\plotpoint}}
\put(593,281){\usebox{\plotpoint}}
\put(594,280){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(594,281){\usebox{\plotpoint}}
\put(595,277){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(596,277){\usebox{\plotpoint}}
\put(596,276){\usebox{\plotpoint}}
\put(596,276){\usebox{\plotpoint}}
\put(597,276){\usebox{\plotpoint}}
\put(597,276){\usebox{\plotpoint}}
\put(597,277){\usebox{\plotpoint}}
\put(598,277){\usebox{\plotpoint}}
\put(598,277){\usebox{\plotpoint}}
\put(598,277){\usebox{\plotpoint}}
\put(598,277){\usebox{\plotpoint}}
\put(598,277){\usebox{\plotpoint}}
\put(599,277){\usebox{\plotpoint}}
\put(599,278){\usebox{\plotpoint}}
\put(599,278){\usebox{\plotpoint}}
\put(600,276){\usebox{\plotpoint}}
\put(600,276){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(600,277){\usebox{\plotpoint}}
\put(601,277){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(601,276){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(602,276){\usebox{\plotpoint}}
\put(602,276){\usebox{\plotpoint}}
\put(602,276){\usebox{\plotpoint}}
\put(603,273){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(603,273){\usebox{\plotpoint}}
\put(604,273){\usebox{\plotpoint}}
\put(604,274){\usebox{\plotpoint}}
\put(605,273){\usebox{\plotpoint}}
\put(605,272){\usebox{\plotpoint}}
\put(605,272){\usebox{\plotpoint}}
\put(605,273){\usebox{\plotpoint}}
\put(606,272){\usebox{\plotpoint}}
\put(606,272){\usebox{\plotpoint}}
\put(606,273){\usebox{\plotpoint}}
\put(606,273){\usebox{\plotpoint}}
\put(607,270){\usebox{\plotpoint}}
\put(607,270){\usebox{\plotpoint}}
\put(607,270){\usebox{\plotpoint}}
\put(608,270){\usebox{\plotpoint}}
\put(608,271){\usebox{\plotpoint}}
\put(609,270){\usebox{\plotpoint}}
\put(609,270){\usebox{\plotpoint}}
\put(609,270){\usebox{\plotpoint}}
\put(610,270){\usebox{\plotpoint}}
\put(610,268){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(610,268){\usebox{\plotpoint}}
\put(610,269){\usebox{\plotpoint}}
\put(611,268){\usebox{\plotpoint}}
\put(611,269){\usebox{\plotpoint}}
\put(612,268){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(612,269){\usebox{\plotpoint}}
\put(612,269){\usebox{\plotpoint}}
\put(613,267){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(613,267){\usebox{\plotpoint}}
\put(614,264){\usebox{\plotpoint}}
\put(614,264){\usebox{\plotpoint}}
\put(615,266){\usebox{\plotpoint}}
\put(615,265){\usebox{\plotpoint}}
\put(615,265){\usebox{\plotpoint}}
\put(615,266){\usebox{\plotpoint}}
\put(616,265){\usebox{\plotpoint}}
\put(616,265){\usebox{\plotpoint}}
\put(616,266){\usebox{\plotpoint}}
\put(617,264){\usebox{\plotpoint}}
\put(617,264){\usebox{\plotpoint}}
\put(617,262){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(617,262){\usebox{\plotpoint}}
\put(618,262){\usebox{\plotpoint}}
\put(618,262){\usebox{\plotpoint}}
\put(618,263){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(620,263){\usebox{\plotpoint}}
\put(620,263){\usebox{\plotpoint}}
\put(621,261){\usebox{\plotpoint}}
\put(621,261){\usebox{\plotpoint}}
\put(622,258){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(622,258){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(623,259){\usebox{\plotpoint}}
\put(623,259){\usebox{\plotpoint}}
\put(624,259){\usebox{\plotpoint}}
\put(624,259){\usebox{\plotpoint}}
\put(625,259){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(625,261){\usebox{\plotpoint}}
\put(625,261){\usebox{\plotpoint}}
\put(626,259){\usebox{\plotpoint}}
\put(626,259){\usebox{\plotpoint}}
\put(626,261){\usebox{\plotpoint}}
\put(627,261){\usebox{\plotpoint}}
\put(627,261){\usebox{\plotpoint}}
\put(628,260){\usebox{\plotpoint}}
\put(628,260){\usebox{\plotpoint}}
\put(628,259){\usebox{\plotpoint}}
\put(628,259){\usebox{\plotpoint}}
\put(629,257){\usebox{\plotpoint}}
\put(629,257){\usebox{\plotpoint}}
\put(629,259){\usebox{\plotpoint}}
\put(630,258){\usebox{\plotpoint}}
\put(630,256){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(630,256){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(631,255){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(631,255){\usebox{\plotpoint}}
\put(632,255){\usebox{\plotpoint}}
\put(632,254){\usebox{\plotpoint}}
\put(632,254){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(633,253){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(633,253){\usebox{\plotpoint}}
\put(634,254){\usebox{\plotpoint}}
\put(634,254){\usebox{\plotpoint}}
\put(634,254){\usebox{\plotpoint}}
\put(635,253){\usebox{\plotpoint}}
\put(636,254){\usebox{\plotpoint}}
\put(636,251){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(636,251){\usebox{\plotpoint}}
\put(636,252){\usebox{\plotpoint}}
\put(637,251){\usebox{\plotpoint}}
\put(637,250){\usebox{\plotpoint}}
\put(637,250){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(638,252){\usebox{\plotpoint}}
\put(638,252){\usebox{\plotpoint}}
\put(638,252){\usebox{\plotpoint}}
\put(638,252){\usebox{\plotpoint}}
\put(639,252){\usebox{\plotpoint}}
\put(639,252){\usebox{\plotpoint}}
\put(639,251){\usebox{\plotpoint}}
\put(640,250){\usebox{\plotpoint}}
\put(640,250){\usebox{\plotpoint}}
\put(640,248){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(640,248){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(640,253){\usebox{\plotpoint}}
\put(641,251){\usebox{\plotpoint}}
\put(641,251){\usebox{\plotpoint}}
\put(641,252){\usebox{\plotpoint}}
\put(642,251){\usebox{\plotpoint}}
\put(642,250){\usebox{\plotpoint}}
\put(642,250){\usebox{\plotpoint}}
\put(643,251){\usebox{\plotpoint}}
\put(643,252){\usebox{\plotpoint}}
\put(644,252){\usebox{\plotpoint}}
\put(644,251){\usebox{\plotpoint}}
\put(644,251){\usebox{\plotpoint}}
\put(645,250){\usebox{\plotpoint}}
\put(645,250){\usebox{\plotpoint}}
\put(646,251){\usebox{\plotpoint}}
\put(646,252){\usebox{\plotpoint}}
\put(646,252){\usebox{\plotpoint}}
\put(647,252){\usebox{\plotpoint}}
\put(647,252){\usebox{\plotpoint}}
\put(647,252){\usebox{\plotpoint}}
\put(648,252){\usebox{\plotpoint}}
\put(648,252){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(649,253){\usebox{\plotpoint}}
\put(649,253){\usebox{\plotpoint}}
\put(650,252){\usebox{\plotpoint}}
\put(650,250){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(651,250){\usebox{\plotpoint}}
\put(651,251){\usebox{\plotpoint}}
\put(651,251){\usebox{\plotpoint}}
\put(651,252){\usebox{\plotpoint}}
\put(652,249){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(652,249){\usebox{\plotpoint}}
\put(652,250){\usebox{\plotpoint}}
\put(653,249){\usebox{\plotpoint}}
\put(653,248){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(653,248){\usebox{\plotpoint}}
\put(654,247){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(654,247){\usebox{\plotpoint}}
\put(654,248){\usebox{\plotpoint}}
\put(655,246){\usebox{\plotpoint}}
\put(655,246){\usebox{\plotpoint}}
\put(655,247){\usebox{\plotpoint}}
\put(656,245){\usebox{\plotpoint}}
\put(656,245){\usebox{\plotpoint}}
\put(657,243){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(657,243){\usebox{\plotpoint}}
\put(658,241){\usebox{\plotpoint}}
\put(658,241){\usebox{\plotpoint}}
\put(658,240){\usebox{\plotpoint}}
\put(659,240){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(659,244){\usebox{\plotpoint}}
\put(659,244){\usebox{\plotpoint}}
\put(660,244){\usebox{\plotpoint}}
\put(660,244){\usebox{\plotpoint}}
\put(660,243){\usebox{\plotpoint}}
\put(661,242){\usebox{\plotpoint}}
\put(661,242){\usebox{\plotpoint}}
\put(662,241){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(662,244){\usebox{\plotpoint}}
\put(663,241){\usebox{\plotpoint}}
\put(663,241){\usebox{\plotpoint}}
\put(663,240){\usebox{\plotpoint}}
\put(663,240){\usebox{\plotpoint}}
\put(664,240){\usebox{\plotpoint}}
\put(664,241){\usebox{\plotpoint}}
\put(665,241){\usebox{\plotpoint}}
\put(665,241){\usebox{\plotpoint}}
\put(665,241){\usebox{\plotpoint}}
\put(665,243){\usebox{\plotpoint}}
\put(666,241){\usebox{\plotpoint}}
\put(666,241){\usebox{\plotpoint}}
\put(666,236){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(667,236){\usebox{\plotpoint}}
\put(667,237){\usebox{\plotpoint}}
\put(667,237){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(667,241){\usebox{\plotpoint}}
\put(668,240){\usebox{\plotpoint}}
\put(668,239){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(668,239){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(669,241){\usebox{\plotpoint}}
\put(669,241){\usebox{\plotpoint}}
\put(669,241){\usebox{\plotpoint}}
\put(669,241){\usebox{\plotpoint}}
\put(670,240){\usebox{\plotpoint}}
\put(670,240){\usebox{\plotpoint}}
\put(671,239){\usebox{\plotpoint}}
\put(671,239){\usebox{\plotpoint}}
\put(671,241){\usebox{\plotpoint}}
\put(672,239){\usebox{\plotpoint}}
\put(672,239){\usebox{\plotpoint}}
\put(672,240){\usebox{\plotpoint}}
\put(673,239){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(673,241){\usebox{\plotpoint}}
\put(673,241){\usebox{\plotpoint}}
\put(674,241){\usebox{\plotpoint}}
\put(674,241){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(674,245){\usebox{\plotpoint}}
\put(675,238){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(675,238){\usebox{\plotpoint}}
\put(675,240){\usebox{\plotpoint}}
\put(676,239){\usebox{\plotpoint}}
\put(676,238){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(676,238){\usebox{\plotpoint}}
\put(676,240){\usebox{\plotpoint}}
\put(677,239){\usebox{\plotpoint}}
\put(677,239){\usebox{\plotpoint}}
\put(677,241){\usebox{\plotpoint}}
\put(678,238){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(678,238){\usebox{\plotpoint}}
\put(678,240){\usebox{\plotpoint}}
\put(679,239){\usebox{\plotpoint}}
\put(679,239){\usebox{\plotpoint}}
\put(679,239){\usebox{\plotpoint}}
\put(680,239){\usebox{\plotpoint}}
\put(680,239){\usebox{\plotpoint}}
\put(680,239){\usebox{\plotpoint}}
\put(680,240){\usebox{\plotpoint}}
\put(681,238){\usebox{\plotpoint}}
\put(681,238){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(681,239){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(682,238){\usebox{\plotpoint}}
\put(682,238){\usebox{\plotpoint}}
\put(683,237){\usebox{\plotpoint}}
\put(683,237){\usebox{\plotpoint}}
\put(683,235){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(683,235){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(684,237){\usebox{\plotpoint}}
\put(684,237){\usebox{\plotpoint}}
\put(684,237){\usebox{\plotpoint}}
\put(684,237){\usebox{\plotpoint}}
\put(685,237){\usebox{\plotpoint}}
\put(685,237){\usebox{\plotpoint}}
\put(685,234){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(686,234){\usebox{\plotpoint}}
\put(686,234){\usebox{\plotpoint}}
\put(686,234){\usebox{\plotpoint}}
\put(687,234){\usebox{\plotpoint}}
\put(687,234){\usebox{\plotpoint}}
\put(688,234){\usebox{\plotpoint}}
\put(688,234){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(688,237){\usebox{\plotpoint}}
\put(689,235){\usebox{\plotpoint}}
\put(689,235){\usebox{\plotpoint}}
\put(690,232){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(690,232){\usebox{\plotpoint}}
\put(690,234){\usebox{\plotpoint}}
\put(691,233){\usebox{\plotpoint}}
\put(691,232){\usebox{\plotpoint}}
\put(692,231){\usebox{\plotpoint}}
\put(692,231){\usebox{\plotpoint}}
\put(692,231){\usebox{\plotpoint}}
\put(692,231){\usebox{\plotpoint}}
\put(693,232){\usebox{\plotpoint}}
\put(693,232){\usebox{\plotpoint}}
\put(693,232){\usebox{\plotpoint}}
\put(694,232){\usebox{\plotpoint}}
\put(694,232){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(694,234){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(694,234){\usebox{\plotpoint}}
\put(695,233){\usebox{\plotpoint}}
\put(695,233){\usebox{\plotpoint}}
\put(695,234){\usebox{\plotpoint}}
\put(696,233){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(696,234){\usebox{\plotpoint}}
\put(696,234){\usebox{\plotpoint}}
\put(698,231){\usebox{\plotpoint}}
\put(698,231){\usebox{\plotpoint}}
\put(699,230){\usebox{\plotpoint}}
\put(699,230){\usebox{\plotpoint}}
\put(699,230){\usebox{\plotpoint}}
\put(699,230){\usebox{\plotpoint}}
\put(700,228){\usebox{\plotpoint}}
\put(700,228){\usebox{\plotpoint}}
\put(700,229){\usebox{\plotpoint}}
\put(701,227){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(701,227){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(701,228){\usebox{\plotpoint}}
\put(702,228){\usebox{\plotpoint}}
\put(702,228){\usebox{\plotpoint}}
\put(702,228){\usebox{\plotpoint}}
\put(703,228){\usebox{\plotpoint}}
\put(703,228){\usebox{\plotpoint}}
\put(703,228){\usebox{\plotpoint}}
\put(704,224){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(704,224){\usebox{\plotpoint}}
\put(704,226){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,226){\usebox{\plotpoint}}
\put(705,225){\usebox{\plotpoint}}
\put(706,225){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(706,227){\usebox{\plotpoint}}
\put(706,227){\usebox{\plotpoint}}
\put(707,224){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(707,224){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(707,226){\usebox{\plotpoint}}
\put(708,226){\usebox{\plotpoint}}
\put(708,228){\usebox{\plotpoint}}
\put(709,225){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(709,225){\usebox{\plotpoint}}
\put(709,226){\usebox{\plotpoint}}
\put(710,225){\usebox{\plotpoint}}
\put(710,225){\usebox{\plotpoint}}
\put(710,227){\usebox{\plotpoint}}
\put(711,224){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(711,224){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(711,224){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(711,224){\usebox{\plotpoint}}
\put(712,224){\usebox{\plotpoint}}
\put(712,224){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(712,225){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(713,224){\usebox{\plotpoint}}
\put(713,224){\usebox{\plotpoint}}
\put(713,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(714,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(714,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(714,222){\usebox{\plotpoint}}
\put(715,221){\usebox{\plotpoint}}
\put(715,221){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(715,224){\usebox{\plotpoint}}
\put(716,223){\usebox{\plotpoint}}
\put(716,223){\usebox{\plotpoint}}
\put(716,225){\usebox{\plotpoint}}
\put(717,226){\usebox{\plotpoint}}
\put(717,227){\usebox{\plotpoint}}
\put(718,224){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(718,224){\usebox{\plotpoint}}
\put(718,225){\usebox{\plotpoint}}
\put(719,224){\usebox{\plotpoint}}
\put(719,223){\usebox{\plotpoint}}
\put(719,223){\usebox{\plotpoint}}
\put(719,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(719,222){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(720,225){\usebox{\plotpoint}}
\put(720,225){\usebox{\plotpoint}}
\put(720,226){\usebox{\plotpoint}}
\put(721,223){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(721,223){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(721,223){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(722,223){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(722,224){\usebox{\plotpoint}}
\put(722,224){\usebox{\plotpoint}}
\put(722,223){\usebox{\plotpoint}}
\put(723,223){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(723,224){\usebox{\plotpoint}}
\put(724,224){\usebox{\plotpoint}}
\put(724,223){\usebox{\plotpoint}}
\put(724,223){\usebox{\plotpoint}}
\put(725,223){\usebox{\plotpoint}}
\put(725,223){\usebox{\plotpoint}}
\put(725,220){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(726,220){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(726,222){\usebox{\plotpoint}}
\put(726,222){\usebox{\plotpoint}}
\put(726,221){\usebox{\plotpoint}}
\put(726,221){\usebox{\plotpoint}}
\put(727,220){\usebox{\plotpoint}}
\put(727,220){\usebox{\plotpoint}}
\put(727,221){\usebox{\plotpoint}}
\put(727,221){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(728,217){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(729,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(729,218){\usebox{\plotpoint}}
\put(729,218){\usebox{\plotpoint}}
\put(730,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(730,216){\usebox{\plotpoint}}
\put(731,218){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(732,217){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(732,217){\usebox{\plotpoint}}
\put(733,216){\usebox{\plotpoint}}
\put(733,216){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(733,219){\usebox{\plotpoint}}
\put(733,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(734,220){\usebox{\plotpoint}}
\put(734,220){\usebox{\plotpoint}}
\put(734,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(734,219){\usebox{\plotpoint}}
\put(734,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(735,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(735,218){\usebox{\plotpoint}}
\put(736,217){\usebox{\plotpoint}}
\put(736,217){\usebox{\plotpoint}}
\put(736,218){\usebox{\plotpoint}}
\put(737,216){\usebox{\plotpoint}}
\put(737,216){\usebox{\plotpoint}}
\put(737,215){\usebox{\plotpoint}}
\put(738,215){\usebox{\plotpoint}}
\put(738,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(738,214){\usebox{\plotpoint}}
\put(739,212){\usebox{\plotpoint}}
\put(739,212){\usebox{\plotpoint}}
\put(739,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(739,210){\usebox{\plotpoint}}
\put(740,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(740,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(740,213){\usebox{\plotpoint}}
\put(741,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(741,211){\usebox{\plotpoint}}
\put(741,212){\usebox{\plotpoint}}
\put(741,212){\usebox{\plotpoint}}
\put(742,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(742,213){\usebox{\plotpoint}}
\put(742,213){\usebox{\plotpoint}}
\put(743,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(743,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(743,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(743,212){\usebox{\plotpoint}}
\put(744,212){\usebox{\plotpoint}}
\put(744,212){\usebox{\plotpoint}}
\put(744,213){\usebox{\plotpoint}}
\put(745,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(745,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(745,211){\usebox{\plotpoint}}
\put(745,211){\usebox{\plotpoint}}
\put(746,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(746,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(747,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(747,213){\usebox{\plotpoint}}
\put(747,213){\usebox{\plotpoint}}
\put(748,213){\usebox{\plotpoint}}
\put(748,215){\usebox{\plotpoint}}
\put(749,214){\usebox{\plotpoint}}
\put(749,214){\usebox{\plotpoint}}
\put(749,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(749,212){\usebox{\plotpoint}}
\put(750,212){\usebox{\plotpoint}}
\put(750,212){\usebox{\plotpoint}}
\put(750,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(751,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(751,212){\usebox{\plotpoint}}
\put(751,212){\usebox{\plotpoint}}
\put(751,211){\usebox{\plotpoint}}
\put(752,210){\usebox{\plotpoint}}
\put(752,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(752,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(753,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(753,214){\usebox{\plotpoint}}
\put(754,213){\usebox{\plotpoint}}
\put(754,213){\usebox{\plotpoint}}
\put(754,213){\usebox{\plotpoint}}
\put(755,212){\usebox{\plotpoint}}
\put(755,213){\usebox{\plotpoint}}
\put(756,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(756,209){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(756,209){\usebox{\plotpoint}}
\put(757,210){\usebox{\plotpoint}}
\put(757,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(758,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(758,210){\usebox{\plotpoint}}
\put(758,211){\usebox{\plotpoint}}
\put(759,212){\usebox{\plotpoint}}
\put(759,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(759,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(760,212){\usebox{\plotpoint}}
\put(760,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(761,213){\usebox{\plotpoint}}
\put(761,213){\usebox{\plotpoint}}
\put(762,211){\usebox{\plotpoint}}
\put(762,211){\usebox{\plotpoint}}
\put(763,211){\usebox{\plotpoint}}
\put(763,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(763,210){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(763,215){\usebox{\plotpoint}}
\put(764,214){\usebox{\plotpoint}}
\put(764,215){\usebox{\plotpoint}}
\put(764,215){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(764,220){\usebox{\plotpoint}}
\put(765,220){\usebox{\plotpoint}}
\put(765,219){\usebox{\plotpoint}}
\put(765,219){\usebox{\plotpoint}}
\put(766,219){\usebox{\plotpoint}}
\put(766,217){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(767,217){\usebox{\plotpoint}}
\put(767,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(767,214){\usebox{\plotpoint}}
\put(767,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(768,212){\usebox{\plotpoint}}
\put(768,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(768,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(768,213){\usebox{\plotpoint}}
\put(769,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(769,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(770,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(770,210){\usebox{\plotpoint}}
\put(771,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(771,208){\usebox{\plotpoint}}
\put(771,208){\usebox{\plotpoint}}
\put(771,208){\usebox{\plotpoint}}
\put(771,209){\usebox{\plotpoint}}
\put(772,210){\usebox{\plotpoint}}
\put(772,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(772,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(773,210){\usebox{\plotpoint}}
\put(773,210){\usebox{\plotpoint}}
\put(774,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(774,211){\usebox{\plotpoint}}
\put(774,211){\usebox{\plotpoint}}
\put(775,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(775,217){\usebox{\plotpoint}}
\put(776,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(777,217){\usebox{\plotpoint}}
\put(777,217){\usebox{\plotpoint}}
\put(777,216){\usebox{\plotpoint}}
\put(777,216){\usebox{\plotpoint}}
\put(778,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(778,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(778,217){\usebox{\plotpoint}}
\put(779,216){\usebox{\plotpoint}}
\put(779,211){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(779,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(779,214){\usebox{\plotpoint}}
\put(780,212){\usebox{\plotpoint}}
\put(780,212){\usebox{\plotpoint}}
\put(780,214){\usebox{\plotpoint}}
\put(781,212){\usebox{\plotpoint}}
\put(781,212){\usebox{\plotpoint}}
\put(781,213){\usebox{\plotpoint}}
\put(782,213){\usebox{\plotpoint}}
\put(782,214){\usebox{\plotpoint}}
\put(782,214){\usebox{\plotpoint}}
\put(782,215){\usebox{\plotpoint}}
\put(783,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(783,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(784,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(785,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(785,211){\usebox{\plotpoint}}
\put(786,210){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(786,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(787,211){\usebox{\plotpoint}}
\put(787,211){\usebox{\plotpoint}}
\put(787,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(788,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(788,214){\usebox{\plotpoint}}
\put(789,212){\usebox{\plotpoint}}
\put(789,212){\usebox{\plotpoint}}
\put(789,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(789,210){\usebox{\plotpoint}}
\put(790,210){\usebox{\plotpoint}}
\put(790,210){\usebox{\plotpoint}}
\put(791,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(791,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(791,212){\usebox{\plotpoint}}
\put(792,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(793,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(793,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(793,214){\usebox{\plotpoint}}
\put(793,214){\usebox{\plotpoint}}
\put(794,212){\usebox{\plotpoint}}
\put(794,212){\usebox{\plotpoint}}
\put(794,214){\usebox{\plotpoint}}
\put(795,212){\usebox{\plotpoint}}
\put(795,212){\usebox{\plotpoint}}
\put(795,212){\usebox{\plotpoint}}
\put(795,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(796,214){\usebox{\plotpoint}}
\put(796,214){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(796,219){\usebox{\plotpoint}}
\put(797,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(797,217){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(797,217){\usebox{\plotpoint}}
\put(798,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(798,215){\usebox{\plotpoint}}
\put(798,215){\usebox{\plotpoint}}
\put(799,215){\usebox{\plotpoint}}
\put(799,215){\usebox{\plotpoint}}
\put(799,215){\usebox{\plotpoint}}
\put(800,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(800,218){\usebox{\plotpoint}}
\put(800,218){\usebox{\plotpoint}}
\put(800,217){\usebox{\plotpoint}}
\put(801,216){\usebox{\plotpoint}}
\put(801,216){\usebox{\plotpoint}}
\put(801,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(802,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(802,212){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(802,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(803,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(803,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(803,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(804,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(804,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(805,212){\usebox{\plotpoint}}
\put(805,212){\usebox{\plotpoint}}
\put(805,213){\usebox{\plotpoint}}
\put(805,213){\usebox{\plotpoint}}
\put(806,212){\usebox{\plotpoint}}
\put(806,212){\usebox{\plotpoint}}
\put(806,212){\usebox{\plotpoint}}
\put(806,212){\usebox{\plotpoint}}
\put(807,212){\usebox{\plotpoint}}
\put(807,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(807,215){\usebox{\plotpoint}}
\put(807,215){\usebox{\plotpoint}}
\put(808,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(808,211){\usebox{\plotpoint}}
\put(809,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(809,210){\usebox{\plotpoint}}
\put(809,209){\usebox{\plotpoint}}
\put(809,209){\usebox{\plotpoint}}
\put(810,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(810,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(810,211){\usebox{\plotpoint}}
\put(810,210){\usebox{\plotpoint}}
\put(811,210){\usebox{\plotpoint}}
\put(811,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(812,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(812,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(812,208){\usebox{\plotpoint}}
\put(812,210){\usebox{\plotpoint}}
\put(813,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(813,213){\usebox{\plotpoint}}
\put(814,211){\usebox{\plotpoint}}
\put(814,211){\usebox{\plotpoint}}
\put(814,213){\usebox{\plotpoint}}
\put(815,212){\usebox{\plotpoint}}
\put(815,212){\usebox{\plotpoint}}
\put(815,212){\usebox{\plotpoint}}
\put(815,212){\usebox{\plotpoint}}
\put(816,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(816,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(816,212){\usebox{\plotpoint}}
\put(817,213){\usebox{\plotpoint}}
\put(817,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(817,215){\usebox{\plotpoint}}
\put(817,215){\usebox{\plotpoint}}
\put(818,213){\usebox{\plotpoint}}
\put(818,213){\usebox{\plotpoint}}
\put(818,213){\usebox{\plotpoint}}
\put(818,213){\usebox{\plotpoint}}
\put(819,213){\usebox{\plotpoint}}
\put(819,213){\usebox{\plotpoint}}
\put(819,213){\usebox{\plotpoint}}
\put(819,213){\usebox{\plotpoint}}
\put(820,213){\usebox{\plotpoint}}
\put(820,213){\usebox{\plotpoint}}
\put(820,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(821,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(821,213){\usebox{\plotpoint}}
\put(821,212){\usebox{\plotpoint}}
\put(822,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(822,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(822,213){\usebox{\plotpoint}}
\put(823,213){\usebox{\plotpoint}}
\put(823,213){\usebox{\plotpoint}}
\put(823,213){\usebox{\plotpoint}}
\put(823,212){\usebox{\plotpoint}}
\put(824,212){\usebox{\plotpoint}}
\put(824,212){\usebox{\plotpoint}}
\put(824,212){\usebox{\plotpoint}}
\put(825,211){\usebox{\plotpoint}}
\put(825,211){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(825,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(826,212){\usebox{\plotpoint}}
\put(826,213){\usebox{\plotpoint}}
\put(826,213){\usebox{\plotpoint}}
\put(827,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(827,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(827,207){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(828,207){\usebox{\plotpoint}}
\put(828,207){\usebox{\plotpoint}}
\put(828,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(829,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(829,211){\usebox{\plotpoint}}
\put(829,211){\usebox{\plotpoint}}
\put(830,211){\usebox{\plotpoint}}
\put(830,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(830,208){\usebox{\plotpoint}}
\put(831,209){\usebox{\plotpoint}}
\put(831,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(831,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(831,208){\usebox{\plotpoint}}
\put(831,208){\usebox{\plotpoint}}
\put(832,205){\usebox{\plotpoint}}
\put(832,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(832,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(832,205){\usebox{\plotpoint}}
\put(833,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(833,207){\usebox{\plotpoint}}
\put(833,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(834,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(834,206){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(834,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(834,207){\usebox{\plotpoint}}
\put(835,203){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(836,203){\usebox{\plotpoint}}
\put(836,202){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(836,202){\usebox{\plotpoint}}
\put(836,204){\usebox{\plotpoint}}
\put(837,204){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(837,205){\usebox{\plotpoint}}
\put(837,205){\usebox{\plotpoint}}
\put(838,203){\usebox{\plotpoint}}
\put(838,203){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(838,202){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(838,202){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(839,205){\usebox{\plotpoint}}
\put(839,205){\usebox{\plotpoint}}
\put(839,206){\usebox{\plotpoint}}
\put(839,206){\usebox{\plotpoint}}
\put(840,207){\usebox{\plotpoint}}
\put(840,207){\usebox{\plotpoint}}
\put(840,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(841,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(841,208){\usebox{\plotpoint}}
\put(842,208){\usebox{\plotpoint}}
\put(842,208){\usebox{\plotpoint}}
\put(842,208){\usebox{\plotpoint}}
\put(842,209){\usebox{\plotpoint}}
\put(843,207){\usebox{\plotpoint}}
\put(843,207){\usebox{\plotpoint}}
\put(843,207){\usebox{\plotpoint}}
\put(843,207){\usebox{\plotpoint}}
\put(844,206){\usebox{\plotpoint}}
\put(844,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(844,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(845,206){\usebox{\plotpoint}}
\put(845,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(845,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(846,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(846,206){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(846,210){\usebox{\plotpoint}}
\put(847,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(847,211){\usebox{\plotpoint}}
\put(847,211){\usebox{\plotpoint}}
\put(848,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(849,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(849,205){\usebox{\plotpoint}}
\put(849,207){\usebox{\plotpoint}}
\put(850,205){\usebox{\plotpoint}}
\put(850,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(850,208){\usebox{\plotpoint}}
\put(851,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(851,206){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(852,204){\usebox{\plotpoint}}
\put(852,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(853,207){\usebox{\plotpoint}}
\put(853,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(853,205){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(853,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(854,208){\usebox{\plotpoint}}
\put(854,208){\usebox{\plotpoint}}
\put(854,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(854,207){\usebox{\plotpoint}}
\put(854,208){\usebox{\plotpoint}}
\put(855,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(855,208){\usebox{\plotpoint}}
\put(855,208){\usebox{\plotpoint}}
\put(856,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(856,205){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(857,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(857,208){\usebox{\plotpoint}}
\put(857,208){\usebox{\plotpoint}}
\put(858,208){\usebox{\plotpoint}}
\put(858,208){\usebox{\plotpoint}}
\put(858,208){\usebox{\plotpoint}}
\put(858,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(859,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(859,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(859,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(860,207){\usebox{\plotpoint}}
\put(860,207){\usebox{\plotpoint}}
\put(860,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(861,205){\usebox{\plotpoint}}
\put(861,202){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(861,202){\usebox{\plotpoint}}
\put(862,200){\usebox{\plotpoint}}
\put(862,200){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(863,205){\usebox{\plotpoint}}
\put(863,205){\usebox{\plotpoint}}
\put(863,205){\usebox{\plotpoint}}
\put(863,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(864,208){\usebox{\plotpoint}}
\put(864,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(865,209){\usebox{\plotpoint}}
\put(865,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(866,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(866,208){\usebox{\plotpoint}}
\put(866,208){\usebox{\plotpoint}}
\put(866,208){\usebox{\plotpoint}}
\put(867,207){\usebox{\plotpoint}}
\put(867,207){\usebox{\plotpoint}}
\put(867,208){\usebox{\plotpoint}}
\put(868,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(868,211){\usebox{\plotpoint}}
\put(869,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(869,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(869,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(870,208){\usebox{\plotpoint}}
\put(870,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(870,205){\usebox{\plotpoint}}
\put(871,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(871,208){\usebox{\plotpoint}}
\put(872,207){\usebox{\plotpoint}}
\put(872,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(872,204){\usebox{\plotpoint}}
\put(873,204){\usebox{\plotpoint}}
\put(873,205){\usebox{\plotpoint}}
\put(873,205){\usebox{\plotpoint}}
\put(873,207){\usebox{\plotpoint}}
\put(874,206){\usebox{\plotpoint}}
\put(874,206){\usebox{\plotpoint}}
\put(874,206){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(874,210){\usebox{\plotpoint}}
\put(875,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(875,207){\usebox{\plotpoint}}
\put(876,209){\usebox{\plotpoint}}
\put(876,202){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(876,202){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(877,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(877,205){\usebox{\plotpoint}}
\put(877,205){\usebox{\plotpoint}}
\put(877,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(878,208){\usebox{\plotpoint}}
\put(878,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(878,210){\usebox{\plotpoint}}
\put(878,210){\usebox{\plotpoint}}
\put(879,209){\usebox{\plotpoint}}
\put(879,209){\usebox{\plotpoint}}
\put(879,209){\usebox{\plotpoint}}
\put(879,209){\usebox{\plotpoint}}
\put(880,207){\usebox{\plotpoint}}
\put(880,207){\usebox{\plotpoint}}
\put(880,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(880,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(880,208){\usebox{\plotpoint}}
\put(881,206){\usebox{\plotpoint}}
\put(881,206){\usebox{\plotpoint}}
\put(881,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(881,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(882,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(882,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(882,206){\usebox{\plotpoint}}
\put(883,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(884,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(884,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(884,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(885,207){\usebox{\plotpoint}}
\put(885,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(885,204){\usebox{\plotpoint}}
\put(886,205){\usebox{\plotpoint}}
\put(886,202){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(886,202){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(887,205){\usebox{\plotpoint}}
\put(888,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(888,210){\usebox{\plotpoint}}
\put(889,209){\usebox{\plotpoint}}
\put(889,210){\usebox{\plotpoint}}
\put(889,210){\usebox{\plotpoint}}
\put(890,209){\usebox{\plotpoint}}
\put(890,209){\usebox{\plotpoint}}
\put(890,209){\usebox{\plotpoint}}
\put(891,209){\usebox{\plotpoint}}
\put(891,210){\usebox{\plotpoint}}
\put(891,210){\usebox{\plotpoint}}
\put(892,208){\usebox{\plotpoint}}
\put(892,208){\usebox{\plotpoint}}
\put(892,209){\usebox{\plotpoint}}
\put(893,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(893,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(893,209){\usebox{\plotpoint}}
\put(894,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(894,209){\usebox{\plotpoint}}
\put(895,208){\usebox{\plotpoint}}
\put(895,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(895,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(895,208){\usebox{\plotpoint}}
\put(895,209){\usebox{\plotpoint}}
\put(896,207){\usebox{\plotpoint}}
\put(896,207){\usebox{\plotpoint}}
\put(897,206){\usebox{\plotpoint}}
\put(897,206){\usebox{\plotpoint}}
\put(898,205){\usebox{\plotpoint}}
\put(898,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(898,207){\usebox{\plotpoint}}
\put(898,207){\usebox{\plotpoint}}
\put(899,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(899,205){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(900,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(900,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(901,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(901,209){\usebox{\plotpoint}}
\put(902,210){\usebox{\plotpoint}}
\put(902,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(902,208){\usebox{\plotpoint}}
\put(903,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(903,214){\usebox{\plotpoint}}
\put(904,213){\usebox{\plotpoint}}
\put(904,213){\usebox{\plotpoint}}
\put(904,213){\usebox{\plotpoint}}
\put(904,213){\usebox{\plotpoint}}
\put(905,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(905,211){\usebox{\plotpoint}}
\put(905,213){\usebox{\plotpoint}}
\put(906,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(906,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(906,213){\usebox{\plotpoint}}
\put(906,213){\usebox{\plotpoint}}
\put(906,213){\usebox{\plotpoint}}
\put(907,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(907,211){\usebox{\plotpoint}}
\put(908,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(908,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(908,210){\usebox{\plotpoint}}
\put(909,206){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(909,206){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(910,207){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(910,207){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(910,213){\usebox{\plotpoint}}
\put(910,213){\usebox{\plotpoint}}
\put(911,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(911,209){\usebox{\plotpoint}}
\put(911,211){\usebox{\plotpoint}}
\put(912,211){\usebox{\plotpoint}}
\put(912,210){\usebox{\plotpoint}}
\put(912,210){\usebox{\plotpoint}}
\put(913,212){\usebox{\plotpoint}}
\put(913,212){\usebox{\plotpoint}}
\put(913,212){\usebox{\plotpoint}}
\put(913,213){\usebox{\plotpoint}}
\put(914,212){\usebox{\plotpoint}}
\put(914,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(914,215){\usebox{\plotpoint}}
\put(915,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(915,216){\usebox{\plotpoint}}
\put(915,216){\usebox{\plotpoint}}
\put(915,215){\usebox{\plotpoint}}
\put(916,213){\usebox{\plotpoint}}
\put(916,213){\usebox{\plotpoint}}
\put(916,214){\usebox{\plotpoint}}
\put(917,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(917,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(918,214){\usebox{\plotpoint}}
\put(918,214){\usebox{\plotpoint}}
\put(918,214){\usebox{\plotpoint}}
\put(918,214){\usebox{\plotpoint}}
\put(919,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(919,218){\usebox{\plotpoint}}
\put(920,215){\usebox{\plotpoint}}
\put(920,215){\usebox{\plotpoint}}
\put(921,215){\usebox{\plotpoint}}
\put(921,214){\usebox{\plotpoint}}
\put(921,214){\usebox{\plotpoint}}
\put(921,216){\usebox{\plotpoint}}
\put(922,213){\usebox{\plotpoint}}
\put(922,213){\usebox{\plotpoint}}
\put(922,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(922,211){\usebox{\plotpoint}}
\put(923,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(923,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(924,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(924,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(924,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(924,216){\usebox{\plotpoint}}
\put(925,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(925,212){\usebox{\plotpoint}}
\put(925,213){\usebox{\plotpoint}}
\put(926,212){\usebox{\plotpoint}}
\put(926,212){\usebox{\plotpoint}}
\put(926,212){\usebox{\plotpoint}}
\put(926,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(927,214){\usebox{\plotpoint}}
\put(927,214){\usebox{\plotpoint}}
\put(927,215){\usebox{\plotpoint}}
\put(928,214){\usebox{\plotpoint}}
\put(928,214){\usebox{\plotpoint}}
\put(928,216){\usebox{\plotpoint}}
\put(929,214){\usebox{\plotpoint}}
\put(929,214){\usebox{\plotpoint}}
\put(929,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(929,212){\usebox{\plotpoint}}
\put(930,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(930,214){\usebox{\plotpoint}}
\put(930,214){\usebox{\plotpoint}}
\put(931,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(931,212){\usebox{\plotpoint}}
\put(932,211){\usebox{\plotpoint}}
\put(932,211){\usebox{\plotpoint}}
\put(932,211){\usebox{\plotpoint}}
\put(933,212){\usebox{\plotpoint}}
\put(933,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(933,213){\usebox{\plotpoint}}
\put(934,212){\usebox{\plotpoint}}
\put(934,212){\usebox{\plotpoint}}
\put(935,211){\usebox{\plotpoint}}
\put(935,211){\usebox{\plotpoint}}
\put(935,211){\usebox{\plotpoint}}
\put(935,213){\usebox{\plotpoint}}
\put(936,208){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(936,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(936,210){\usebox{\plotpoint}}
\put(937,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(937,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(938,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(938,213){\usebox{\plotpoint}}
\put(939,213){\usebox{\plotpoint}}
\put(939,213){\usebox{\plotpoint}}
\put(939,213){\usebox{\plotpoint}}
\put(939,214){\usebox{\plotpoint}}
\put(940,213){\usebox{\plotpoint}}
\put(940,212){\usebox{\plotpoint}}
\put(940,212){\usebox{\plotpoint}}
\put(941,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(941,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(941,214){\usebox{\plotpoint}}
\put(942,213){\usebox{\plotpoint}}
\put(942,213){\usebox{\plotpoint}}
\put(943,214){\usebox{\plotpoint}}
\put(943,214){\usebox{\plotpoint}}
\put(943,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(943,217){\usebox{\plotpoint}}
\put(944,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(944,213){\usebox{\plotpoint}}
\put(944,214){\usebox{\plotpoint}}
\put(945,213){\usebox{\plotpoint}}
\put(945,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(945,216){\usebox{\plotpoint}}
\put(946,215){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(946,216){\usebox{\plotpoint}}
\put(947,216){\usebox{\plotpoint}}
\put(947,217){\usebox{\plotpoint}}
\put(948,215){\usebox{\plotpoint}}
\put(948,215){\usebox{\plotpoint}}
\put(948,216){\usebox{\plotpoint}}
\put(948,216){\usebox{\plotpoint}}
\put(949,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(949,212){\usebox{\plotpoint}}
\put(950,214){\usebox{\plotpoint}}
\put(950,215){\usebox{\plotpoint}}
\put(951,215){\usebox{\plotpoint}}
\put(951,215){\usebox{\plotpoint}}
\put(951,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(951,216){\usebox{\plotpoint}}
\put(951,216){\usebox{\plotpoint}}
\put(952,216){\usebox{\plotpoint}}
\put(952,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(952,213){\usebox{\plotpoint}}
\put(953,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(953,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(953,212){\usebox{\plotpoint}}
\put(953,212){\usebox{\plotpoint}}
\put(954,211){\usebox{\plotpoint}}
\put(954,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(955,214){\usebox{\plotpoint}}
\put(955,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(955,212){\usebox{\plotpoint}}
\put(956,214){\usebox{\plotpoint}}
\put(956,215){\usebox{\plotpoint}}
\put(956,215){\usebox{\plotpoint}}
\put(957,217){\usebox{\plotpoint}}
\put(957,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(957,214){\usebox{\plotpoint}}
\put(958,213){\usebox{\plotpoint}}
\put(958,213){\usebox{\plotpoint}}
\put(959,213){\usebox{\plotpoint}}
\put(959,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(959,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(960,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(960,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(960,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(960,211){\usebox{\plotpoint}}
\put(961,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(962,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(962,215){\usebox{\plotpoint}}
\put(963,214){\usebox{\plotpoint}}
\put(963,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(964,211){\usebox{\plotpoint}}
\put(964,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(964,210){\usebox{\plotpoint}}
\put(965,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(965,207){\usebox{\plotpoint}}
\put(965,208){\usebox{\plotpoint}}
\put(966,203){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(966,203){\usebox{\plotpoint}}
\put(967,205){\usebox{\plotpoint}}
\put(967,207){\usebox{\plotpoint}}
\put(968,206){\usebox{\plotpoint}}
\put(968,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(969,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(969,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(969,208){\usebox{\plotpoint}}
\put(970,209){\usebox{\plotpoint}}
\put(970,208){\usebox{\plotpoint}}
\put(970,208){\usebox{\plotpoint}}
\put(970,210){\usebox{\plotpoint}}
\put(971,208){\usebox{\plotpoint}}
\put(971,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(971,211){\usebox{\plotpoint}}
\put(972,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(972,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(972,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(973,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(973,208){\usebox{\plotpoint}}
\put(973,208){\usebox{\plotpoint}}
\put(974,210){\usebox{\plotpoint}}
\put(974,209){\usebox{\plotpoint}}
\put(974,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(974,210){\usebox{\plotpoint}}
\put(974,210){\usebox{\plotpoint}}
\put(975,210){\usebox{\plotpoint}}
\put(975,210){\usebox{\plotpoint}}
\put(975,212){\usebox{\plotpoint}}
\put(976,209){\usebox{\plotpoint}}
\put(977,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(977,212){\usebox{\plotpoint}}
\put(977,212){\usebox{\plotpoint}}
\put(977,211){\usebox{\plotpoint}}
\put(978,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(978,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(978,211){\usebox{\plotpoint}}
\put(978,212){\usebox{\plotpoint}}
\put(979,211){\usebox{\plotpoint}}
\put(979,211){\usebox{\plotpoint}}
\put(979,211){\usebox{\plotpoint}}
\put(980,211){\usebox{\plotpoint}}
\put(980,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(980,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(981,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(981,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(981,213){\usebox{\plotpoint}}
\put(981,214){\usebox{\plotpoint}}
\put(982,214){\usebox{\plotpoint}}
\put(982,214){\usebox{\plotpoint}}
\put(983,214){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(984,217){\usebox{\plotpoint}}
\put(984,217){\usebox{\plotpoint}}
\put(984,216){\usebox{\plotpoint}}
\put(984,216){\usebox{\plotpoint}}
\put(985,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(985,217){\usebox{\plotpoint}}
\put(985,217){\usebox{\plotpoint}}
\put(986,216){\usebox{\plotpoint}}
\put(986,217){\usebox{\plotpoint}}
\put(986,217){\usebox{\plotpoint}}
\put(987,217){\usebox{\plotpoint}}
\put(987,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(987,216){\usebox{\plotpoint}}
\put(988,216){\usebox{\plotpoint}}
\put(988,216){\usebox{\plotpoint}}
\put(988,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(989,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(989,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(989,214){\usebox{\plotpoint}}
\put(990,215){\usebox{\plotpoint}}
\put(990,214){\usebox{\plotpoint}}
\put(990,214){\usebox{\plotpoint}}
\put(990,213){\usebox{\plotpoint}}
\put(991,213){\usebox{\plotpoint}}
\put(991,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(991,212){\usebox{\plotpoint}}
\put(992,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(992,213){\usebox{\plotpoint}}
\put(992,213){\usebox{\plotpoint}}
\put(993,212){\usebox{\plotpoint}}
\put(993,212){\usebox{\plotpoint}}
\put(993,214){\usebox{\plotpoint}}
\put(994,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(994,215){\usebox{\plotpoint}}
\put(994,215){\usebox{\plotpoint}}
\put(995,214){\usebox{\plotpoint}}
\put(995,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(995,212){\usebox{\plotpoint}}
\put(995,214){\usebox{\plotpoint}}
\put(996,213){\usebox{\plotpoint}}
\put(996,212){\usebox{\plotpoint}}
\put(996,212){\usebox{\plotpoint}}
\put(997,211){\usebox{\plotpoint}}
\put(997,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(997,213){\usebox{\plotpoint}}
\put(997,213){\usebox{\plotpoint}}
\put(997,213){\usebox{\plotpoint}}
\put(998,213){\usebox{\plotpoint}}
\put(998,212){\usebox{\plotpoint}}
\put(999,212){\usebox{\plotpoint}}
\put(999,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(999,211){\usebox{\plotpoint}}
\put(1000,212){\usebox{\plotpoint}}
\put(1000,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1000,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1001,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1001,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1001,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1002,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1002,212){\usebox{\plotpoint}}
\put(1003,213){\usebox{\plotpoint}}
\put(1003,212){\usebox{\plotpoint}}
\put(1003,212){\usebox{\plotpoint}}
\put(1003,213){\usebox{\plotpoint}}
\put(1004,212){\usebox{\plotpoint}}
\put(1004,212){\usebox{\plotpoint}}
\put(1004,212){\usebox{\plotpoint}}
\put(1005,212){\usebox{\plotpoint}}
\put(1005,212){\usebox{\plotpoint}}
\put(1006,213){\usebox{\plotpoint}}
\put(1006,213){\usebox{\plotpoint}}
\put(1006,213){\usebox{\plotpoint}}
\put(1007,212){\usebox{\plotpoint}}
\put(1007,212){\usebox{\plotpoint}}
\put(1007,212){\usebox{\plotpoint}}
\put(1008,211){\usebox{\plotpoint}}
\put(1008,210){\usebox{\plotpoint}}
\put(1008,210){\usebox{\plotpoint}}
\put(1009,206){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1009,206){\usebox{\plotpoint}}
\put(1009,208){\usebox{\plotpoint}}
\put(1010,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1010,204){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1010,207){\usebox{\plotpoint}}
\put(1011,206){\usebox{\plotpoint}}
\put(1011,206){\usebox{\plotpoint}}
\put(1011,206){\usebox{\plotpoint}}
\put(1012,205){\usebox{\plotpoint}}
\put(1012,205){\usebox{\plotpoint}}
\put(1012,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1012,206){\usebox{\plotpoint}}
\put(1013,206){\usebox{\plotpoint}}
\put(1013,204){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1013,204){\usebox{\plotpoint}}
\put(1014,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1014,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1014,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1015,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1015,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1015,208){\usebox{\plotpoint}}
\put(1015,208){\usebox{\plotpoint}}
\put(1016,209){\usebox{\plotpoint}}
\put(1016,208){\usebox{\plotpoint}}
\put(1016,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1017,209){\usebox{\plotpoint}}
\put(1017,209){\usebox{\plotpoint}}
\put(1017,208){\usebox{\plotpoint}}
\put(1018,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1018,211){\usebox{\plotpoint}}
\put(1019,210){\usebox{\plotpoint}}
\put(1019,209){\usebox{\plotpoint}}
\put(1019,209){\usebox{\plotpoint}}
\put(1019,211){\usebox{\plotpoint}}
\put(1020,212){\usebox{\plotpoint}}
\put(1020,212){\usebox{\plotpoint}}
\put(1020,212){\usebox{\plotpoint}}
\put(1021,212){\usebox{\plotpoint}}
\put(1021,212){\usebox{\plotpoint}}
\put(1021,211){\usebox{\plotpoint}}
\put(1021,211){\usebox{\plotpoint}}
\put(1022,209){\usebox{\plotpoint}}
\put(1022,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1022,212){\usebox{\plotpoint}}
\put(1022,212){\usebox{\plotpoint}}
\put(1023,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1023,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1023,212){\usebox{\plotpoint}}
\put(1024,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1024,209){\usebox{\plotpoint}}
\put(1024,210){\usebox{\plotpoint}}
\put(1025,209){\usebox{\plotpoint}}
\put(1025,209){\usebox{\plotpoint}}
\put(1025,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1025,208){\usebox{\plotpoint}}
\put(1026,205){\usebox{\plotpoint}}
\put(1026,205){\usebox{\plotpoint}}
\put(1027,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1028,210){\usebox{\plotpoint}}
\put(1028,210){\usebox{\plotpoint}}
\put(1028,210){\usebox{\plotpoint}}
\put(1028,210){\usebox{\plotpoint}}
\put(1029,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1029,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1029,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1030,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1030,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1030,205){\usebox{\plotpoint}}
\put(1031,205){\usebox{\plotpoint}}
\put(1031,205){\usebox{\plotpoint}}
\put(1031,204){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1031,204){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1032,210){\usebox{\plotpoint}}
\put(1032,211){\usebox{\plotpoint}}
\put(1032,211){\usebox{\plotpoint}}
\put(1033,211){\usebox{\plotpoint}}
\put(1033,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1033,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1033,211){\usebox{\plotpoint}}
\put(1034,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1034,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1034,210){\usebox{\plotpoint}}
\put(1034,211){\usebox{\plotpoint}}
\put(1035,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1035,209){\usebox{\plotpoint}}
\put(1035,209){\usebox{\plotpoint}}
\put(1036,207){\usebox{\plotpoint}}
\put(1036,207){\usebox{\plotpoint}}
\put(1036,207){\usebox{\plotpoint}}
\put(1037,207){\usebox{\plotpoint}}
\put(1037,207){\usebox{\plotpoint}}
\put(1037,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1037,211){\usebox{\plotpoint}}
\put(1038,210){\usebox{\plotpoint}}
\put(1038,210){\usebox{\plotpoint}}
\put(1038,210){\usebox{\plotpoint}}
\put(1038,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1038,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1039,210){\usebox{\plotpoint}}
\put(1039,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1039,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1039,211){\usebox{\plotpoint}}
\put(1040,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1040,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1040,208){\usebox{\plotpoint}}
\put(1041,203){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1041,203){\usebox{\plotpoint}}
\put(1041,204){\usebox{\plotpoint}}
\put(1042,205){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1042,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1042,208){\usebox{\plotpoint}}
\put(1043,208){\usebox{\plotpoint}}
\put(1043,208){\usebox{\plotpoint}}
\put(1043,208){\usebox{\plotpoint}}
\put(1043,207){\usebox{\plotpoint}}
\put(1044,207){\usebox{\plotpoint}}
\put(1044,209){\usebox{\plotpoint}}
\put(1045,210){\usebox{\plotpoint}}
\put(1045,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1045,208){\usebox{\plotpoint}}
\put(1045,210){\usebox{\plotpoint}}
\put(1046,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1046,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1046,209){\usebox{\plotpoint}}
\put(1047,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1047,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1047,210){\usebox{\plotpoint}}
\put(1048,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1048,207){\usebox{\plotpoint}}
\put(1048,208){\usebox{\plotpoint}}
\put(1049,208){\usebox{\plotpoint}}
\put(1049,208){\usebox{\plotpoint}}
\put(1049,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1049,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1049,210){\usebox{\plotpoint}}
\put(1050,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1050,207){\usebox{\plotpoint}}
\put(1050,208){\usebox{\plotpoint}}
\put(1051,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1052,212){\usebox{\plotpoint}}
\put(1052,212){\usebox{\plotpoint}}
\put(1052,213){\usebox{\plotpoint}}
\put(1052,213){\usebox{\plotpoint}}
\put(1053,208){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1053,208){\usebox{\plotpoint}}
\put(1054,210){\usebox{\plotpoint}}
\put(1055,209){\usebox{\plotpoint}}
\put(1055,208){\usebox{\plotpoint}}
\put(1055,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1055,211){\usebox{\plotpoint}}
\put(1056,207){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1056,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1057,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1057,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1058,210){\usebox{\plotpoint}}
\put(1058,210){\usebox{\plotpoint}}
\put(1058,206){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1058,206){\usebox{\plotpoint}}
\put(1059,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1059,205){\usebox{\plotpoint}}
\put(1059,206){\usebox{\plotpoint}}
\put(1059,206){\usebox{\plotpoint}}
\put(1060,206){\usebox{\plotpoint}}
\put(1060,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1060,202){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1060,202){\usebox{\plotpoint}}
\put(1061,204){\usebox{\plotpoint}}
\put(1062,203){\usebox{\plotpoint}}
\put(1062,203){\usebox{\plotpoint}}
\put(1062,203){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1062,206){\usebox{\plotpoint}}
\put(1063,202){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1063,202){\usebox{\plotpoint}}
\put(1064,201){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1065,201){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1065,205){\usebox{\plotpoint}}
\put(1066,205){\usebox{\plotpoint}}
\put(1066,205){\usebox{\plotpoint}}
\put(1066,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1067,208){\usebox{\plotpoint}}
\put(1067,208){\usebox{\plotpoint}}
\put(1067,208){\usebox{\plotpoint}}
\put(1068,207){\usebox{\plotpoint}}
\put(1068,207){\usebox{\plotpoint}}
\put(1068,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1068,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1069,208){\usebox{\plotpoint}}
\put(1069,208){\usebox{\plotpoint}}
\put(1069,208){\usebox{\plotpoint}}
\put(1070,208){\usebox{\plotpoint}}
\put(1070,208){\usebox{\plotpoint}}
\put(1070,209){\usebox{\plotpoint}}
\put(1070,209){\usebox{\plotpoint}}
\put(1071,210){\usebox{\plotpoint}}
\put(1071,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1071,208){\usebox{\plotpoint}}
\put(1072,210){\usebox{\plotpoint}}
\put(1072,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1072,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1072,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1072,207){\usebox{\plotpoint}}
\put(1073,208){\usebox{\plotpoint}}
\put(1073,207){\usebox{\plotpoint}}
\put(1073,207){\usebox{\plotpoint}}
\put(1074,208){\usebox{\plotpoint}}
\put(1074,207){\usebox{\plotpoint}}
\put(1074,207){\usebox{\plotpoint}}
\put(1075,208){\usebox{\plotpoint}}
\put(1075,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1075,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1076,208){\usebox{\plotpoint}}
\put(1076,207){\usebox{\plotpoint}}
\put(1076,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1077,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1077,207){\usebox{\plotpoint}}
\put(1077,209){\usebox{\plotpoint}}
\put(1078,208){\usebox{\plotpoint}}
\put(1078,208){\usebox{\plotpoint}}
\put(1079,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1079,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1080,208){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1081,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1081,210){\usebox{\plotpoint}}
\put(1081,209){\usebox{\plotpoint}}
\put(1082,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1082,210){\usebox{\plotpoint}}
\put(1082,210){\usebox{\plotpoint}}
\put(1083,211){\usebox{\plotpoint}}
\put(1083,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1083,210){\usebox{\plotpoint}}
\put(1084,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1084,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1084,211){\usebox{\plotpoint}}
\put(1085,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1085,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1085,211){\usebox{\plotpoint}}
\put(1086,212){\usebox{\plotpoint}}
\put(1086,212){\usebox{\plotpoint}}
\put(1086,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1087,211){\usebox{\plotpoint}}
\put(1087,211){\usebox{\plotpoint}}
\put(1087,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1087,213){\usebox{\plotpoint}}
\put(1087,213){\usebox{\plotpoint}}
\put(1088,211){\usebox{\plotpoint}}
\put(1088,211){\usebox{\plotpoint}}
\put(1088,212){\usebox{\plotpoint}}
\put(1089,211){\usebox{\plotpoint}}
\put(1089,211){\usebox{\plotpoint}}
\put(1089,211){\usebox{\plotpoint}}
\put(1089,213){\usebox{\plotpoint}}
\put(1090,211){\usebox{\plotpoint}}
\put(1090,211){\usebox{\plotpoint}}
\put(1090,211){\usebox{\plotpoint}}
\put(1090,211){\usebox{\plotpoint}}
\put(1090,213){\usebox{\plotpoint}}
\put(1091,212){\usebox{\plotpoint}}
\put(1091,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1091,211){\usebox{\plotpoint}}
\put(1092,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1093,214){\usebox{\plotpoint}}
\put(1093,214){\usebox{\plotpoint}}
\put(1093,214){\usebox{\plotpoint}}
\put(1094,213){\usebox{\plotpoint}}
\put(1094,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1094,212){\usebox{\plotpoint}}
\put(1094,214){\usebox{\plotpoint}}
\put(1095,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1095,212){\usebox{\plotpoint}}
\put(1095,214){\usebox{\plotpoint}}
\put(1096,213){\usebox{\plotpoint}}
\put(1096,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1096,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1096,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1097,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1097,213){\usebox{\plotpoint}}
\put(1097,215){\usebox{\plotpoint}}
\put(1098,212){\usebox{\plotpoint}}
\put(1098,212){\usebox{\plotpoint}}
\put(1098,212){\usebox{\plotpoint}}
\put(1098,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1098,215){\usebox{\plotpoint}}
\put(1099,216){\usebox{\plotpoint}}
\put(1099,217){\usebox{\plotpoint}}
\put(1099,217){\usebox{\plotpoint}}
\put(1099,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1100,216){\usebox{\plotpoint}}
\put(1100,216){\usebox{\plotpoint}}
\put(1100,216){\usebox{\plotpoint}}
\put(1100,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1101,214){\usebox{\plotpoint}}
\put(1101,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1101,212){\usebox{\plotpoint}}
\put(1101,213){\usebox{\plotpoint}}
\put(1102,212){\usebox{\plotpoint}}
\put(1102,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1102,211){\usebox{\plotpoint}}
\put(1103,211){\usebox{\plotpoint}}
\put(1103,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1103,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1103,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1104,211){\usebox{\plotpoint}}
\put(1104,210){\usebox{\plotpoint}}
\put(1105,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1105,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1105,210){\usebox{\plotpoint}}
\put(1105,211){\usebox{\plotpoint}}
\put(1105,211){\usebox{\plotpoint}}
\put(1106,212){\usebox{\plotpoint}}
\put(1106,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1106,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1106,214){\usebox{\plotpoint}}
\put(1107,213){\usebox{\plotpoint}}
\put(1107,214){\usebox{\plotpoint}}
\put(1107,214){\usebox{\plotpoint}}
\put(1107,215){\usebox{\plotpoint}}
\put(1108,214){\usebox{\plotpoint}}
\put(1108,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1108,212){\usebox{\plotpoint}}
\put(1109,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1109,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1109,212){\usebox{\plotpoint}}
\put(1109,212){\usebox{\plotpoint}}
\put(1110,211){\usebox{\plotpoint}}
\put(1110,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1111,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1111,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1111,214){\usebox{\plotpoint}}
\put(1112,212){\usebox{\plotpoint}}
\put(1112,212){\usebox{\plotpoint}}
\put(1112,212){\usebox{\plotpoint}}
\put(1112,212){\usebox{\plotpoint}}
\put(1113,214){\usebox{\plotpoint}}
\put(1113,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1113,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1113,215){\usebox{\plotpoint}}
\put(1114,213){\usebox{\plotpoint}}
\put(1114,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1114,217){\usebox{\plotpoint}}
\put(1115,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1115,212){\usebox{\plotpoint}}
\put(1115,214){\usebox{\plotpoint}}
\put(1116,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1116,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1116,213){\usebox{\plotpoint}}
\put(1116,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1117,215){\usebox{\plotpoint}}
\put(1117,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1117,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1117,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1117,218){\usebox{\plotpoint}}
\put(1118,217){\usebox{\plotpoint}}
\put(1118,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1118,215){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1119,214){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1119,214){\usebox{\plotpoint}}
\put(1120,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1120,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1120,214){\usebox{\plotpoint}}
\put(1120,216){\usebox{\plotpoint}}
\put(1121,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1122,212){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1122,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1123,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1123,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1123,213){\usebox{\plotpoint}}
\put(1123,213){\usebox{\plotpoint}}
\put(1124,213){\usebox{\plotpoint}}
\put(1124,212){\usebox{\plotpoint}}
\put(1124,212){\usebox{\plotpoint}}
\put(1124,213){\usebox{\plotpoint}}
\put(1125,212){\usebox{\plotpoint}}
\put(1125,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1126,214){\usebox{\plotpoint}}
\put(1126,214){\usebox{\plotpoint}}
\put(1126,213){\usebox{\plotpoint}}
\put(1126,213){\usebox{\plotpoint}}
\put(1127,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1127,214){\usebox{\plotpoint}}
\put(1128,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1128,216){\usebox{\plotpoint}}
\put(1128,216){\usebox{\plotpoint}}
\put(1129,215){\usebox{\plotpoint}}
\put(1129,215){\usebox{\plotpoint}}
\put(1130,216){\usebox{\plotpoint}}
\put(1130,212){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1131,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1131,214){\usebox{\plotpoint}}
\put(1131,214){\usebox{\plotpoint}}
\put(1131,216){\usebox{\plotpoint}}
\put(1132,215){\usebox{\plotpoint}}
\put(1132,215){\usebox{\plotpoint}}
\put(1132,215){\usebox{\plotpoint}}
\put(1132,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1132,213){\usebox{\plotpoint}}
\put(1133,214){\usebox{\plotpoint}}
\put(1133,214){\usebox{\plotpoint}}
\put(1133,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1134,212){\usebox{\plotpoint}}
\put(1134,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1134,210){\usebox{\plotpoint}}
\put(1135,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1135,211){\usebox{\plotpoint}}
\put(1135,211){\usebox{\plotpoint}}
\put(1136,209){\usebox{\plotpoint}}
\put(1136,209){\usebox{\plotpoint}}
\put(1137,208){\usebox{\plotpoint}}
\put(1137,208){\usebox{\plotpoint}}
\put(1137,209){\usebox{\plotpoint}}
\put(1138,210){\usebox{\plotpoint}}
\put(1139,205){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1139,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1139,206){\usebox{\plotpoint}}
\put(1139,206){\usebox{\plotpoint}}
\put(1139,207){\usebox{\plotpoint}}
\put(1140,206){\usebox{\plotpoint}}
\put(1140,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1140,209){\usebox{\plotpoint}}
\put(1141,210){\usebox{\plotpoint}}
\put(1141,210){\usebox{\plotpoint}}
\put(1141,210){\usebox{\plotpoint}}
\put(1142,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1142,209){\usebox{\plotpoint}}
\put(1142,209){\usebox{\plotpoint}}
\put(1142,209){\usebox{\plotpoint}}
\put(1143,209){\usebox{\plotpoint}}
\put(1143,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1143,210){\usebox{\plotpoint}}
\put(1144,210){\usebox{\plotpoint}}
\put(1144,211){\usebox{\plotpoint}}
\put(1144,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1145,212){\usebox{\plotpoint}}
\put(1145,212){\usebox{\plotpoint}}
\put(1145,212){\usebox{\plotpoint}}
\put(1146,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1147,209){\usebox{\plotpoint}}
\put(1147,210){\usebox{\plotpoint}}
\put(1147,210){\usebox{\plotpoint}}
\put(1147,210){\usebox{\plotpoint}}
\put(1147,210){\usebox{\plotpoint}}
\put(1148,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1148,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1148,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1149,213){\usebox{\plotpoint}}
\put(1149,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1149,217){\usebox{\plotpoint}}
\put(1150,215){\usebox{\plotpoint}}
\put(1150,215){\usebox{\plotpoint}}
\put(1150,214){\usebox{\plotpoint}}
\put(1150,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1151,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1151,215){\usebox{\plotpoint}}
\put(1151,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1152,212){\usebox{\plotpoint}}
\put(1152,212){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1153,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1153,215){\usebox{\plotpoint}}
\put(1154,216){\usebox{\plotpoint}}
\put(1154,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1154,215){\usebox{\plotpoint}}
\put(1154,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1154,213){\usebox{\plotpoint}}
\put(1155,213){\usebox{\plotpoint}}
\put(1155,213){\usebox{\plotpoint}}
\put(1155,213){\usebox{\plotpoint}}
\put(1155,214){\usebox{\plotpoint}}
\put(1156,215){\usebox{\plotpoint}}
\put(1156,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1156,212){\usebox{\plotpoint}}
\put(1156,214){\usebox{\plotpoint}}
\put(1157,213){\usebox{\plotpoint}}
\put(1157,212){\usebox{\plotpoint}}
\put(1157,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1157,215){\usebox{\plotpoint}}
\put(1158,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1158,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1158,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1158,212){\usebox{\plotpoint}}
\put(1159,213){\usebox{\plotpoint}}
\put(1160,212){\usebox{\plotpoint}}
\put(1160,212){\usebox{\plotpoint}}
\put(1160,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1161,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1161,212){\usebox{\plotpoint}}
\put(1161,212){\usebox{\plotpoint}}
\put(1161,212){\usebox{\plotpoint}}
\put(1162,212){\usebox{\plotpoint}}
\put(1162,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1162,213){\usebox{\plotpoint}}
\put(1162,213){\usebox{\plotpoint}}
\put(1163,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1163,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1164,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1164,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1164,212){\usebox{\plotpoint}}
\put(1164,212){\usebox{\plotpoint}}
\put(1165,214){\usebox{\plotpoint}}
\put(1165,215){\usebox{\plotpoint}}
\put(1166,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1166,211){\usebox{\plotpoint}}
\put(1167,211){\usebox{\plotpoint}}
\put(1167,211){\usebox{\plotpoint}}
\put(1168,211){\usebox{\plotpoint}}
\put(1168,211){\usebox{\plotpoint}}
\put(1168,213){\usebox{\plotpoint}}
\put(1169,213){\usebox{\plotpoint}}
\put(1169,213){\usebox{\plotpoint}}
\put(1169,213){\usebox{\plotpoint}}
\put(1169,214){\usebox{\plotpoint}}
\put(1170,213){\usebox{\plotpoint}}
\put(1170,213){\usebox{\plotpoint}}
\put(1170,213){\usebox{\plotpoint}}
\put(1170,214){\usebox{\plotpoint}}
\put(1171,213){\usebox{\plotpoint}}
\put(1171,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1171,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1171,214){\usebox{\plotpoint}}
\put(1172,213){\usebox{\plotpoint}}
\put(1172,213){\usebox{\plotpoint}}
\put(1173,211){\usebox{\plotpoint}}
\put(1173,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1173,213){\usebox{\plotpoint}}
\put(1173,213){\usebox{\plotpoint}}
\put(1173,214){\usebox{\plotpoint}}
\put(1174,211){\usebox{\plotpoint}}
\put(1174,211){\usebox{\plotpoint}}
\put(1175,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1175,209){\usebox{\plotpoint}}
\put(1175,211){\usebox{\plotpoint}}
\put(1176,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1176,214){\usebox{\plotpoint}}
\put(1176,214){\usebox{\plotpoint}}
\put(1177,215){\usebox{\plotpoint}}
\put(1177,215){\usebox{\plotpoint}}
\put(1177,215){\usebox{\plotpoint}}
\put(1177,216){\usebox{\plotpoint}}
\put(1178,214){\usebox{\plotpoint}}
\put(1178,214){\usebox{\plotpoint}}
\put(1178,214){\usebox{\plotpoint}}
\put(1179,213){\usebox{\plotpoint}}
\put(1179,213){\usebox{\plotpoint}}
\put(1179,215){\usebox{\plotpoint}}
\put(1180,215){\usebox{\plotpoint}}
\put(1180,215){\usebox{\plotpoint}}
\put(1180,215){\usebox{\plotpoint}}
\put(1180,214){\usebox{\plotpoint}}
\put(1181,214){\usebox{\plotpoint}}
\put(1181,215){\usebox{\plotpoint}}
\put(1181,215){\usebox{\plotpoint}}
\put(1181,215){\usebox{\plotpoint}}
\put(1181,215){\usebox{\plotpoint}}
\put(1182,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1182,216){\usebox{\plotpoint}}
\put(1182,216){\usebox{\plotpoint}}
\put(1183,216){\usebox{\plotpoint}}
\put(1183,216){\usebox{\plotpoint}}
\put(1183,217){\usebox{\plotpoint}}
\put(1184,216){\usebox{\plotpoint}}
\put(1184,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1184,215){\usebox{\plotpoint}}
\put(1185,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1185,213){\usebox{\plotpoint}}
\put(1186,214){\usebox{\plotpoint}}
\put(1186,214){\usebox{\plotpoint}}
\put(1186,214){\usebox{\plotpoint}}
\put(1187,213){\usebox{\plotpoint}}
\put(1187,213){\usebox{\plotpoint}}
\put(1187,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1187,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1188,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1189,217){\usebox{\plotpoint}}
\put(1189,217){\usebox{\plotpoint}}
\put(1190,217){\usebox{\plotpoint}}
\put(1190,218){\usebox{\plotpoint}}
\put(1190,218){\usebox{\plotpoint}}
\put(1191,218){\usebox{\plotpoint}}
\put(1191,218){\usebox{\plotpoint}}
\put(1191,219){\usebox{\plotpoint}}
\put(1192,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1192,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1192,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1192,217){\usebox{\plotpoint}}
\put(1193,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1193,222){\usebox{\plotpoint}}
\put(1194,223){\usebox{\plotpoint}}
\put(1194,221){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1194,221){\usebox{\plotpoint}}
\put(1195,219){\usebox{\plotpoint}}
\put(1195,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1195,220){\usebox{\plotpoint}}
\put(1196,219){\usebox{\plotpoint}}
\put(1196,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1196,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1197,217){\usebox{\plotpoint}}
\put(1197,217){\usebox{\plotpoint}}
\put(1197,219){\usebox{\plotpoint}}
\put(1198,220){\usebox{\plotpoint}}
\put(1198,221){\usebox{\plotpoint}}
\put(1198,221){\usebox{\plotpoint}}
\put(1199,221){\usebox{\plotpoint}}
\put(1199,219){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1199,219){\usebox{\plotpoint}}
\put(1200,218){\usebox{\plotpoint}}
\put(1200,220){\usebox{\plotpoint}}
\put(1201,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1201,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1202,218){\usebox{\plotpoint}}
\put(1202,218){\usebox{\plotpoint}}
\put(1202,217){\usebox{\plotpoint}}
\put(1202,217){\usebox{\plotpoint}}
\put(1203,218){\usebox{\plotpoint}}
\put(1203,218){\usebox{\plotpoint}}
\put(1203,218){\usebox{\plotpoint}}
\put(1204,216){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1204,216){\usebox{\plotpoint}}
\put(1204,216){\usebox{\plotpoint}}
\put(1204,216){\usebox{\plotpoint}}
\put(1205,217){\usebox{\plotpoint}}
\put(1205,217){\usebox{\plotpoint}}
\put(1205,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1205,216){\usebox{\plotpoint}}
\put(1206,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1206,213){\usebox{\plotpoint}}
\put(1207,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1207,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1207,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1207,216){\usebox{\plotpoint}}
\put(1208,216){\usebox{\plotpoint}}
\put(1208,215){\usebox{\plotpoint}}
\put(1208,215){\usebox{\plotpoint}}
\put(1209,213){\usebox{\plotpoint}}
\put(1209,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1210,215){\usebox{\plotpoint}}
\put(1210,215){\usebox{\plotpoint}}
\put(1210,216){\usebox{\plotpoint}}
\put(1210,216){\usebox{\plotpoint}}
\put(1211,216){\usebox{\plotpoint}}
\put(1211,216){\usebox{\plotpoint}}
\put(1211,215){\usebox{\plotpoint}}
\put(1212,215){\usebox{\plotpoint}}
\put(1212,217){\usebox{\plotpoint}}
\put(1213,215){\usebox{\plotpoint}}
\put(1213,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1213,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1214,215){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1214,219){\usebox{\plotpoint}}
\put(1214,219){\usebox{\plotpoint}}
\put(1215,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1215,215){\usebox{\plotpoint}}
\put(1215,217){\usebox{\plotpoint}}
\put(1216,217){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1217,220){\usebox{\plotpoint}}
\put(1217,220){\usebox{\plotpoint}}
\put(1217,220){\usebox{\plotpoint}}
\put(1217,220){\usebox{\plotpoint}}
\put(1218,219){\usebox{\plotpoint}}
\put(1218,219){\usebox{\plotpoint}}
\put(1218,220){\usebox{\plotpoint}}
\put(1219,218){\usebox{\plotpoint}}
\put(1219,218){\usebox{\plotpoint}}
\put(1219,219){\usebox{\plotpoint}}
\put(1219,219){\usebox{\plotpoint}}
\put(1220,220){\usebox{\plotpoint}}
\put(1220,219){\usebox{\plotpoint}}
\put(1220,219){\usebox{\plotpoint}}
\put(1220,220){\usebox{\plotpoint}}
\put(1221,219){\usebox{\plotpoint}}
\put(1221,219){\usebox{\plotpoint}}
\put(1221,221){\usebox{\plotpoint}}
\put(1222,219){\usebox{\plotpoint}}
\put(1222,219){\usebox{\plotpoint}}
\put(1222,221){\usebox{\plotpoint}}
\put(1223,216){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1223,216){\usebox{\plotpoint}}
\put(1223,218){\usebox{\plotpoint}}
\put(1224,218){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1225,218){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1225,218){\usebox{\plotpoint}}
\put(1226,218){\usebox{\plotpoint}}
\put(1226,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1226,220){\usebox{\plotpoint}}
\put(1226,220){\usebox{\plotpoint}}
\put(1226,219){\usebox{\plotpoint}}
\put(1227,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1227,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1227,219){\usebox{\plotpoint}}
\put(1228,217){\usebox{\plotpoint}}
\put(1228,217){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1228,220){\usebox{\plotpoint}}
\put(1229,218){\usebox{\plotpoint}}
\put(1229,218){\usebox{\plotpoint}}
\put(1230,218){\usebox{\plotpoint}}
\put(1230,218){\usebox{\plotpoint}}
\put(1230,218){\usebox{\plotpoint}}
\put(1231,217){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1231,220){\usebox{\plotpoint}}
\put(1231,220){\usebox{\plotpoint}}
\put(1232,219){\usebox{\plotpoint}}
\put(1232,218){\usebox{\plotpoint}}
\put(1232,218){\usebox{\plotpoint}}
\put(1233,217){\usebox{\plotpoint}}
\put(1233,217){\usebox{\plotpoint}}
\put(1233,219){\usebox{\plotpoint}}
\put(1234,219){\usebox{\plotpoint}}
\put(1234,219){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1234,221){\usebox{\plotpoint}}
\put(1235,221){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1235,221){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1235,221){\usebox{\plotpoint}}
\put(1236,222){\usebox{\plotpoint}}
\put(1236,222){\usebox{\plotpoint}}
\put(1236,222){\usebox{\plotpoint}}
\put(1236,222){\usebox{\plotpoint}}
\put(1237,222){\usebox{\plotpoint}}
\put(1237,222){\usebox{\plotpoint}}
\put(1237,222){\usebox{\plotpoint}}
\put(1238,221){\usebox{\plotpoint}}
\put(1238,221){\usebox{\plotpoint}}
\put(1239,222){\usebox{\plotpoint}}
\put(1239,221){\usebox{\plotpoint}}
\put(1239,221){\usebox{\plotpoint}}
\put(1240,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1240,222){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1240,222){\usebox{\plotpoint}}
\put(1241,220){\usebox{\plotpoint}}
\put(1241,220){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1241,224){\usebox{\plotpoint}}
\put(1242,222){\usebox{\plotpoint}}
\put(1242,222){\usebox{\plotpoint}}
\put(1242,221){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1242,221){\usebox{\plotpoint}}
\put(1244,221){\usebox{\plotpoint}}
\put(1244,220){\usebox{\plotpoint}}
\put(1244,220){\usebox{\plotpoint}}
\put(1244,222){\usebox{\plotpoint}}
\put(1245,223){\usebox{\plotpoint}}
\put(1245,220){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1246,220){\usebox{\plotpoint}}
\put(1246,220){\usebox{\plotpoint}}
\put(1246,220){\usebox{\plotpoint}}
\put(1247,220){\usebox{\plotpoint}}
\put(1247,220){\usebox{\plotpoint}}
\put(1247,219){\usebox{\plotpoint}}
\put(1247,219){\usebox{\plotpoint}}
\put(1248,219){\usebox{\plotpoint}}
\put(1248,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1248,217){\usebox{\plotpoint}}
\put(1249,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1249,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1249,217){\usebox{\plotpoint}}
\put(1250,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1250,214){\usebox{\plotpoint}}
\put(1250,214){\usebox{\plotpoint}}
\put(1251,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1251,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1251,213){\usebox{\plotpoint}}
\put(1252,214){\usebox{\plotpoint}}
\put(1252,215){\usebox{\plotpoint}}
\put(1252,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1252,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1252,214){\usebox{\plotpoint}}
\put(1253,216){\usebox{\plotpoint}}
\put(1253,216){\usebox{\plotpoint}}
\put(1253,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1253,219){\usebox{\plotpoint}}
\put(1254,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1254,215){\usebox{\plotpoint}}
\put(1254,217){\usebox{\plotpoint}}
\put(1255,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1255,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1255,218){\usebox{\plotpoint}}
\put(1256,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1256,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1256,218){\usebox{\plotpoint}}
\put(1257,218){\usebox{\plotpoint}}
\put(1257,218){\usebox{\plotpoint}}
\put(1257,218){\usebox{\plotpoint}}
\put(1258,218){\usebox{\plotpoint}}
\put(1258,218){\usebox{\plotpoint}}
\put(1258,218){\usebox{\plotpoint}}
\put(1258,219){\usebox{\plotpoint}}
\put(1259,218){\usebox{\plotpoint}}
\put(1259,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1260,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1260,218){\usebox{\plotpoint}}
\put(1261,218){\usebox{\plotpoint}}
\put(1261,219){\usebox{\plotpoint}}
\put(1261,219){\usebox{\plotpoint}}
\put(1262,218){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1262,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1263,213){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1263,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1264,215){\usebox{\plotpoint}}
\put(1264,215){\usebox{\plotpoint}}
\put(1264,216){\usebox{\plotpoint}}
\put(1264,216){\usebox{\plotpoint}}
\put(1265,217){\usebox{\plotpoint}}
\put(1265,217){\usebox{\plotpoint}}
\put(1265,218){\usebox{\plotpoint}}
\put(1265,218){\usebox{\plotpoint}}
\put(1266,219){\usebox{\plotpoint}}
\put(1266,218){\usebox{\plotpoint}}
\put(1266,218){\usebox{\plotpoint}}
\put(1267,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1267,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1267,219){\usebox{\plotpoint}}
\put(1267,219){\usebox{\plotpoint}}
\put(1268,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1268,217){\usebox{\plotpoint}}
\put(1269,218){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1269,217){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1269,217){\usebox{\plotpoint}}
\put(1270,217){\usebox{\plotpoint}}
\put(1270,218){\usebox{\plotpoint}}
\put(1271,217){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1271,216){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1271,216){\usebox{\plotpoint}}
\put(1272,216){\usebox{\plotpoint}}
\put(1272,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1273,214){\usebox{\plotpoint}}
\put(1273,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1273,217){\usebox{\plotpoint}}
\put(1274,218){\usebox{\plotpoint}}
\put(1274,218){\usebox{\plotpoint}}
\put(1274,218){\usebox{\plotpoint}}
\put(1274,220){\usebox{\plotpoint}}
\put(1275,217){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1275,217){\usebox{\plotpoint}}
\put(1276,218){\usebox{\plotpoint}}
\put(1276,218){\usebox{\plotpoint}}
\put(1276,218){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1277,221){\usebox{\plotpoint}}
\put(1277,219){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1277,219){\usebox{\plotpoint}}
\put(1278,219){\usebox{\plotpoint}}
\put(1278,219){\usebox{\plotpoint}}
\put(1278,218){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1278,218){\usebox{\plotpoint}}
\put(1279,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1280,216){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1280,214){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1280,214){\usebox{\plotpoint}}
\put(1281,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1281,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1281,216){\usebox{\plotpoint}}
\put(1282,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1282,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1282,217){\usebox{\plotpoint}}
\put(1283,214){\usebox{\plotpoint}}
\put(1283,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1283,217){\usebox{\plotpoint}}
\put(1284,214){\usebox{\plotpoint}}
\put(1284,214){\usebox{\plotpoint}}
\put(1284,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1285,210){\usebox{\plotpoint}}
\put(1285,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1285,214){\usebox{\plotpoint}}
\put(1286,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1286,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1286,214){\usebox{\plotpoint}}
\put(1287,213){\usebox{\plotpoint}}
\put(1287,213){\usebox{\plotpoint}}
\put(1288,212){\usebox{\plotpoint}}
\put(1288,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1288,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1288,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1289,213){\usebox{\plotpoint}}
\put(1289,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1289,217){\usebox{\plotpoint}}
\put(1290,216){\usebox{\plotpoint}}
\put(1290,215){\usebox{\plotpoint}}
\put(1290,215){\usebox{\plotpoint}}
\put(1291,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1291,217){\usebox{\plotpoint}}
\put(1291,217){\usebox{\plotpoint}}
\put(1292,215){\usebox{\plotpoint}}
\put(1292,215){\usebox{\plotpoint}}
\put(1292,216){\usebox{\plotpoint}}
\put(1293,215){\usebox{\plotpoint}}
\put(1293,215){\usebox{\plotpoint}}
\put(1293,216){\usebox{\plotpoint}}
\put(1294,216){\usebox{\plotpoint}}
\put(1294,216){\usebox{\plotpoint}}
\put(1294,216){\usebox{\plotpoint}}
\put(1295,216){\usebox{\plotpoint}}
\put(1295,216){\usebox{\plotpoint}}
\put(1295,217){\usebox{\plotpoint}}
\put(1296,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1296,213){\usebox{\plotpoint}}
\put(1296,213){\usebox{\plotpoint}}
\put(1297,213){\usebox{\plotpoint}}
\put(1297,213){\usebox{\plotpoint}}
\put(1297,213){\usebox{\plotpoint}}
\put(1297,214){\usebox{\plotpoint}}
\put(1298,214){\usebox{\plotpoint}}
\put(1298,214){\usebox{\plotpoint}}
\put(1298,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1298,217){\usebox{\plotpoint}}
\put(1299,216){\usebox{\plotpoint}}
\put(1299,216){\usebox{\plotpoint}}
\put(1300,218){\usebox{\plotpoint}}
\put(1300,218){\usebox{\plotpoint}}
\put(1300,218){\usebox{\plotpoint}}
\put(1301,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1301,216){\usebox{\plotpoint}}
\put(1301,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1301,213){\usebox{\plotpoint}}
\put(1301,213){\usebox{\plotpoint}}
\put(1302,213){\usebox{\plotpoint}}
\put(1302,215){\usebox{\plotpoint}}
\put(1303,214){\usebox{\plotpoint}}
\put(1303,213){\usebox{\plotpoint}}
\put(1303,213){\usebox{\plotpoint}}
\put(1304,213){\usebox{\plotpoint}}
\put(1304,213){\usebox{\plotpoint}}
\put(1304,214){\usebox{\plotpoint}}
\put(1304,214){\usebox{\plotpoint}}
\put(1305,215){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1305,216){\usebox{\plotpoint}}
\put(1305,216){\usebox{\plotpoint}}
\put(1306,214){\usebox{\plotpoint}}
\put(1306,214){\usebox{\plotpoint}}
\put(1307,212){\usebox{\plotpoint}}
\put(1307,212){\usebox{\plotpoint}}
\put(1307,212){\usebox{\plotpoint}}
\put(1307,212){\usebox{\plotpoint}}
\put(1308,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1308,211){\usebox{\plotpoint}}
\put(1308,212){\usebox{\plotpoint}}
\put(1309,211){\usebox{\plotpoint}}
\put(1309,210){\usebox{\plotpoint}}
\put(1310,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1310,206){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1311,206){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1311,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1311,208){\usebox{\plotpoint}}
\put(1311,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1312,207){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1312,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1313,209){\usebox{\plotpoint}}
\put(1313,209){\usebox{\plotpoint}}
\put(1313,209){\usebox{\plotpoint}}
\put(1314,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1314,209){\usebox{\plotpoint}}
\put(1314,209){\usebox{\plotpoint}}
\put(1315,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1315,208){\usebox{\plotpoint}}
\put(1315,205){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1316,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1316,208){\usebox{\plotpoint}}
\put(1317,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1317,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1317,208){\usebox{\plotpoint}}
\put(1318,210){\usebox{\plotpoint}}
\put(1318,210){\usebox{\plotpoint}}
\put(1318,210){\usebox{\plotpoint}}
\put(1319,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1319,208){\usebox{\plotpoint}}
\put(1320,207){\usebox{\plotpoint}}
\put(1320,207){\usebox{\plotpoint}}
\put(1320,209){\usebox{\plotpoint}}
\put(1321,209){\usebox{\plotpoint}}
\put(1321,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1321,207){\usebox{\plotpoint}}
\put(1322,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1322,212){\usebox{\plotpoint}}
\put(1323,213){\usebox{\plotpoint}}
\put(1323,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1324,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1324,211){\usebox{\plotpoint}}
\put(1324,211){\usebox{\plotpoint}}
\put(1325,210){\usebox{\plotpoint}}
\put(1325,210){\usebox{\plotpoint}}
\put(1325,209){\usebox{\plotpoint}}
\put(1326,208){\usebox{\plotpoint}}
\put(1326,208){\usebox{\plotpoint}}
\put(1326,208){\usebox{\plotpoint}}
\put(1327,207){\usebox{\plotpoint}}
\put(1327,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1327,209){\usebox{\plotpoint}}
\put(1327,209){\usebox{\plotpoint}}
\put(1328,207){\usebox{\plotpoint}}
\put(1328,207){\usebox{\plotpoint}}
\put(1328,208){\usebox{\plotpoint}}
\put(1329,208){\usebox{\plotpoint}}
\put(1329,208){\usebox{\plotpoint}}
\put(1329,210){\usebox{\plotpoint}}
\put(1330,207){\usebox{\plotpoint}}
\put(1330,207){\usebox{\plotpoint}}
\put(1330,209){\usebox{\plotpoint}}
\put(1331,209){\usebox{\plotpoint}}
\put(1331,209){\usebox{\plotpoint}}
\put(1331,209){\usebox{\plotpoint}}
\put(1331,210){\usebox{\plotpoint}}
\put(1331,210){\usebox{\plotpoint}}
\put(1332,206){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1332,206){\usebox{\plotpoint}}
\put(1333,208){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1333,211){\usebox{\plotpoint}}
\put(1333,211){\usebox{\plotpoint}}
\put(1334,212){\usebox{\plotpoint}}
\put(1334,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1334,210){\usebox{\plotpoint}}
\put(1335,210){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1335,215){\usebox{\plotpoint}}
\put(1336,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1336,212){\usebox{\plotpoint}}
\put(1337,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1337,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1338,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1338,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1338,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1339,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1339,211){\usebox{\plotpoint}}
\put(1339,212){\usebox{\plotpoint}}
\put(1340,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1340,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1340,214){\usebox{\plotpoint}}
\put(1341,212){\usebox{\plotpoint}}
\put(1341,212){\usebox{\plotpoint}}
\put(1341,213){\usebox{\plotpoint}}
\put(1342,214){\usebox{\plotpoint}}
\put(1342,215){\usebox{\plotpoint}}
\put(1342,215){\usebox{\plotpoint}}
\put(1343,209){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1344,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1344,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1344,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1345,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1345,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1346,214){\usebox{\plotpoint}}
\put(1346,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1346,217){\usebox{\plotpoint}}
\put(1347,215){\usebox{\plotpoint}}
\put(1347,215){\usebox{\plotpoint}}
\put(1347,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1347,214){\usebox{\plotpoint}}
\put(1348,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1348,211){\usebox{\plotpoint}}
\put(1349,213){\usebox{\plotpoint}}
\put(1349,213){\usebox{\plotpoint}}
\put(1349,213){\usebox{\plotpoint}}
\put(1349,214){\usebox{\plotpoint}}
\put(1350,211){\usebox{\plotpoint}}
\put(1350,211){\usebox{\plotpoint}}
\put(1350,213){\usebox{\plotpoint}}
\put(1351,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1352,209){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1352,213){\usebox{\plotpoint}}
\put(1353,212){\usebox{\plotpoint}}
\put(1353,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1354,214){\usebox{\plotpoint}}
\put(1354,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1354,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1354,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1355,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1355,214){\usebox{\plotpoint}}
\put(1355,214){\usebox{\plotpoint}}
\put(1355,214){\usebox{\plotpoint}}
\put(1356,214){\usebox{\plotpoint}}
\put(1356,214){\usebox{\plotpoint}}
\put(1356,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1356,213){\usebox{\plotpoint}}
\put(1357,213){\usebox{\plotpoint}}
\put(1357,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1357,211){\usebox{\plotpoint}}
\put(1358,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1358,209){\usebox{\plotpoint}}
\put(1358,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1359,207){\usebox{\plotpoint}}
\put(1359,207){\usebox{\plotpoint}}
\put(1359,206){\usebox{\plotpoint}}
\put(1359,206){\usebox{\plotpoint}}
\put(1360,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1360,207){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1360,207){\usebox{\plotpoint}}
\put(1361,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1361,211){\usebox{\plotpoint}}
\put(1361,211){\usebox{\plotpoint}}
\put(1362,211){\usebox{\plotpoint}}
\put(1362,212){\usebox{\plotpoint}}
\put(1363,212){\usebox{\plotpoint}}
\put(1363,212){\usebox{\plotpoint}}
\put(1363,213){\usebox{\plotpoint}}
\put(1364,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1364,210){\usebox{\plotpoint}}
\put(1364,209){\usebox{\plotpoint}}
\put(1364,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1365,212){\usebox{\plotpoint}}
\put(1365,212){\usebox{\plotpoint}}
\put(1365,212){\usebox{\plotpoint}}
\put(1365,212){\usebox{\plotpoint}}
\put(1366,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1366,216){\usebox{\plotpoint}}
\put(1367,214){\usebox{\plotpoint}}
\put(1367,214){\usebox{\plotpoint}}
\put(1367,215){\usebox{\plotpoint}}
\put(1368,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1368,216){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1368,216){\usebox{\plotpoint}}
\put(1368,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1369,214){\usebox{\plotpoint}}
\put(1369,213){\usebox{\plotpoint}}
\put(1369,213){\usebox{\plotpoint}}
\put(1370,212){\usebox{\plotpoint}}
\put(1370,213){\usebox{\plotpoint}}
\put(1370,213){\usebox{\plotpoint}}
\put(1370,214){\usebox{\plotpoint}}
\put(1371,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1371,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1371,215){\usebox{\plotpoint}}
\put(1372,214){\usebox{\plotpoint}}
\put(1372,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1373,211){\usebox{\plotpoint}}
\put(1373,212){\usebox{\plotpoint}}
\put(1374,211){\usebox{\plotpoint}}
\put(1374,210){\usebox{\plotpoint}}
\put(1375,210){\usebox{\plotpoint}}
\put(1375,211){\usebox{\plotpoint}}
\put(1375,211){\usebox{\plotpoint}}
\put(1376,210){\usebox{\plotpoint}}
\put(1376,211){\usebox{\plotpoint}}
\put(1376,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1376,213){\usebox{\plotpoint}}
\put(1377,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1377,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1377,214){\usebox{\plotpoint}}
\put(1378,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1378,213){\usebox{\plotpoint}}
\put(1378,215){\usebox{\plotpoint}}
\put(1379,210){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1379,210){\usebox{\plotpoint}}
\put(1379,212){\usebox{\plotpoint}}
\put(1380,212){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1380,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1380,214){\usebox{\plotpoint}}
\put(1381,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1381,212){\usebox{\plotpoint}}
\put(1382,212){\usebox{\plotpoint}}
\put(1382,212){\usebox{\plotpoint}}
\put(1382,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1382,210){\usebox{\plotpoint}}
\put(1383,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1383,206){\usebox{\plotpoint}}
\put(1383,206){\usebox{\plotpoint}}
\put(1383,206){\usebox{\plotpoint}}
\put(1384,205){\usebox{\plotpoint}}
\put(1384,205){\usebox{\plotpoint}}
\put(1384,205){\usebox{\plotpoint}}
\put(1384,206){\usebox{\plotpoint}}
\put(1385,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1385,204){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1386,204){\usebox{\plotpoint}}
\put(1386,201){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1386,201){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1386,204){\usebox{\plotpoint}}
\put(1387,203){\usebox{\plotpoint}}
\put(1387,203){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1387,205){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1387,205){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1388,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1388,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1389,207){\usebox{\plotpoint}}
\put(1390,207){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1390,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1391,207){\usebox{\plotpoint}}
\put(1391,207){\usebox{\plotpoint}}
\put(1391,208){\usebox{\plotpoint}}
\put(1391,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1391,212){\usebox{\plotpoint}}
\put(1392,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1392,208){\usebox{\plotpoint}}
\put(1393,208){\usebox{\plotpoint}}
\put(1393,208){\usebox{\plotpoint}}
\put(1393,208){\usebox{\plotpoint}}
\put(1393,210){\usebox{\plotpoint}}
\put(1394,209){\usebox{\plotpoint}}
\put(1394,208){\usebox{\plotpoint}}
\put(1394,208){\usebox{\plotpoint}}
\put(1395,207){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1395,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1396,210){\usebox{\plotpoint}}
\put(1396,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1396,208){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1396,209){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1397,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1397,208){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1397,208){\usebox{\plotpoint}}
\put(1397,209){\usebox{\plotpoint}}
\put(1398,210){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1398,212){\usebox{\plotpoint}}
\put(1398,212){\usebox{\plotpoint}}
\put(1399,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1399,211){\usebox{\plotpoint}}
\put(1399,213){\usebox{\plotpoint}}
\put(1400,212){\usebox{\plotpoint}}
\put(1400,212){\usebox{\plotpoint}}
\put(1400,213){\usebox{\plotpoint}}
\put(1401,212){\usebox{\plotpoint}}
\put(1401,212){\usebox{\plotpoint}}
\put(1401,212){\usebox{\plotpoint}}
\put(1401,212){\usebox{\plotpoint}}
\put(1402,211){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1402,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1402,213){\usebox{\plotpoint}}
\put(1403,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1403,212){\usebox{\plotpoint}}
\put(1403,214){\usebox{\plotpoint}}
\put(1404,212){\usebox{\plotpoint}}
\put(1404,212){\usebox{\plotpoint}}
\put(1404,213){\usebox{\plotpoint}}
\put(1405,214){\usebox{\plotpoint}}
\put(1405,213){\usebox{\plotpoint}}
\put(1405,213){\usebox{\plotpoint}}
\put(1405,214){\usebox{\plotpoint}}
\put(1406,212){\usebox{\plotpoint}}
\put(1406,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1406,213){\usebox{\plotpoint}}
\put(1406,213){\usebox{\plotpoint}}
\put(1407,214){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1407,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1408,213){\usebox{\plotpoint}}
\put(1408,213){\usebox{\plotpoint}}
\put(1408,213){\usebox{\plotpoint}}
\put(1409,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1409,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1409,214){\usebox{\plotpoint}}
\put(1410,213){\usebox{\plotpoint}}
\put(1410,213){\usebox{\plotpoint}}
\put(1410,214){\usebox{\plotpoint}}
\put(1411,213){\usebox{\plotpoint}}
\put(1411,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1411,216){\usebox{\plotpoint}}
\put(1412,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1412,212){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1412,216){\usebox{\plotpoint}}
\put(1413,215){\usebox{\plotpoint}}
\put(1413,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1413,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1413,215){\usebox{\plotpoint}}
\put(1413,215){\usebox{\plotpoint}}
\put(1414,215){\usebox{\plotpoint}}
\put(1414,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1414,214){\usebox{\plotpoint}}
\put(1415,214){\usebox{\plotpoint}}
\put(1415,214){\usebox{\plotpoint}}
\put(1416,214){\usebox{\plotpoint}}
\put(1416,213){\usebox{\plotpoint}}
\put(1416,213){\usebox{\plotpoint}}
\put(1417,215){\usebox{\plotpoint}}
\put(1417,214){\usebox{\plotpoint}}
\put(1417,214){\usebox{\plotpoint}}
\put(1418,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1418,211){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1419,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1419,212){\usebox{\plotpoint}}
\put(1420,213){\usebox{\plotpoint}}
\put(1420,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1420,214){\usebox{\plotpoint}}
\put(1420,214){\usebox{\plotpoint}}
\put(1421,214){\usebox{\plotpoint}}
\put(1421,214){\usebox{\plotpoint}}
\put(1421,212){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1421,212){\usebox{\plotpoint}}
\put(1422,212){\usebox{\plotpoint}}
\put(1422,212){\usebox{\plotpoint}}
\put(1422,214){\usebox{\plotpoint}}
\put(1423,212){\usebox{\plotpoint}}
\put(1423,212){\usebox{\plotpoint}}
\put(1423,212){\usebox{\plotpoint}}
\put(1424,212){\usebox{\plotpoint}}
\put(1424,213){\usebox{\plotpoint}}
\put(1424,213){\usebox{\plotpoint}}
\put(1425,213){\usebox{\plotpoint}}
\put(1425,213){\usebox{\plotpoint}}
\put(1425,213){\usebox{\plotpoint}}
\put(1426,214){\usebox{\plotpoint}}
\put(1426,214){\usebox{\plotpoint}}
\put(1426,214){\usebox{\plotpoint}}
\put(1426,214){\usebox{\plotpoint}}
\put(1427,213){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1427,214){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1427,214){\usebox{\plotpoint}}
\put(1428,213){\usebox{\plotpoint}}
\put(1428,215){\usebox{\plotpoint}}
\put(1429,216){\usebox{\plotpoint}}
\put(1429,213){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1429,213){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1430,210){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1430,210){\usebox{\plotpoint}}
\put(1430,212){\usebox{\plotpoint}}
\put(1431,210){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1431,210){\usebox{\plotpoint}}
\put(1431,210){\usebox{\plotpoint}}
\put(1432,209){\usebox{\plotpoint}}
\put(1432,209){\usebox{\plotpoint}}
\put(1432,211){\usebox{\plotpoint}}
\put(1433,212){\usebox{\plotpoint}}
\put(1433,211){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1434,208){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1434,208){\usebox{\plotpoint}}
\put(1435,207){\usebox{\plotpoint}}
\put(1435,207){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1435,213){\usebox{\plotpoint}}
\put(1436,212){\usebox{\plotpoint}}
\end{picture}


==> mag4k-1M.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1e-05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,246){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,246){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.0001}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,322){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,322){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.001}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,447){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,447){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.01}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,649){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,649){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.1}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,749){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,749){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){100}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){200}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){300}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){400}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){500}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){600}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$m(t)$}}}
\put(850,68){\makebox(0,0){$t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{'dokimag0.7.0.3.out'}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(266,740){\usebox{\plotpoint}}
\put(266,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(267,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(268,733){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(269,731){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(270,731){\usebox{\plotpoint}}
\put(271,730){\usebox{\plotpoint}}
\put(272,727){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(273,726){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(274,724){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(275,723){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(276,723){\usebox{\plotpoint}}
\put(277,722){\usebox{\plotpoint}}
\put(278,719){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(279,718){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(280,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,715){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(283,714){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(284,714){\usebox{\plotpoint}}
\put(285,713){\usebox{\plotpoint}}
\put(286,712){\usebox{\plotpoint}}
\put(287,711){\usebox{\plotpoint}}
\put(288,710){\usebox{\plotpoint}}
\put(289,709){\usebox{\plotpoint}}
\put(290,708){\usebox{\plotpoint}}
\put(291,707){\usebox{\plotpoint}}
\put(292,706){\usebox{\plotpoint}}
\put(293,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(295,702){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(296,701){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(297,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(299,700){\usebox{\plotpoint}}
\put(300,699){\usebox{\plotpoint}}
\put(301,698){\usebox{\plotpoint}}
\put(302,697){\usebox{\plotpoint}}
\put(303,696){\usebox{\plotpoint}}
\put(304,695){\usebox{\plotpoint}}
\put(305,694){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(307,693){\usebox{\plotpoint}}
\put(308,692){\usebox{\plotpoint}}
\put(309,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(311,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(313,689){\usebox{\plotpoint}}
\put(314,688){\usebox{\plotpoint}}
\put(315,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,684){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(318,683){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(319,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(321,682){\usebox{\plotpoint}}
\put(322,681){\usebox{\plotpoint}}
\put(323,680){\usebox{\plotpoint}}
\put(324,679){\usebox{\plotpoint}}
\put(325,678){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(328,677){\usebox{\plotpoint}}
\put(329,676){\usebox{\plotpoint}}
\put(330,675){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,672){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(333,671){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(334,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(336,670){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(341,668){\usebox{\plotpoint}}
\put(342,667){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(344,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,665){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,664){\usebox{\plotpoint}}
\put(349,663){\usebox{\plotpoint}}
\put(350,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,661){\usebox{\plotpoint}}
\put(353,660){\usebox{\plotpoint}}
\put(354,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,658){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,656){\usebox{\plotpoint}}
\put(361,655){\usebox{\plotpoint}}
\put(362,654){\usebox{\plotpoint}}
\put(363,653){\usebox{\plotpoint}}
\put(364,652){\usebox{\plotpoint}}
\put(365,651){\usebox{\plotpoint}}
\put(366,650){\usebox{\plotpoint}}
\put(367,649){\usebox{\plotpoint}}
\put(368,648){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(370,647){\usebox{\plotpoint}}
\put(371,646){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(373,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(375,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(377,643){\usebox{\plotpoint}}
\put(378,642){\usebox{\plotpoint}}
\put(379,641){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(381,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,639){\usebox{\plotpoint}}
\put(384,638){\usebox{\plotpoint}}
\put(385,637){\usebox{\plotpoint}}
\put(386,636){\usebox{\plotpoint}}
\put(387,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(389,634){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(392,633){\usebox{\plotpoint}}
\put(393,632){\usebox{\plotpoint}}
\put(394,631){\usebox{\plotpoint}}
\put(395,630){\usebox{\plotpoint}}
\put(396,631){\usebox{\plotpoint}}
\put(397,630){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(398,629){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(399,629){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(403,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(405,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,626){\usebox{\plotpoint}}
\put(408,625){\usebox{\plotpoint}}
\put(409,624){\usebox{\plotpoint}}
\put(410,623){\usebox{\plotpoint}}
\put(411,622){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,618){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,616){\usebox{\plotpoint}}
\put(419,615){\usebox{\plotpoint}}
\put(420,614){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(424,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,611){\usebox{\plotpoint}}
\put(429,610){\usebox{\plotpoint}}
\put(430,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,608){\usebox{\plotpoint}}
\put(433,607){\usebox{\plotpoint}}
\put(434,606){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,605){\usebox{\plotpoint}}
\put(438,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,601){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,600){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,600){\usebox{\plotpoint}}
\put(443,601){\usebox{\plotpoint}}
\put(444,600){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(445,599){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(446,599){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,598){\usebox{\plotpoint}}
\put(450,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,595){\usebox{\plotpoint}}
\put(455,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,591){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(458,590){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(459,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,589){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(465,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,585){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,583){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(473,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,584){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(478,583){\usebox{\plotpoint}}
\put(479,582){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(483,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,580){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(489,577){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(490,576){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(491,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(494,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,572){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(497,571){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(498,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(500,570){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(504,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,567){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(508,564){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,563){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(517,562){\usebox{\plotpoint}}
\put(518,561){\usebox{\plotpoint}}
\put(519,562){\usebox{\plotpoint}}
\put(520,563){\usebox{\plotpoint}}
\put(521,562){\usebox{\plotpoint}}
\put(522,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(523,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,556){\usebox{\plotpoint}}
\put(528,555){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(534,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,550){\usebox{\plotpoint}}
\put(540,551){\usebox{\plotpoint}}
\put(541,550){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(542,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(543,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,548){\usebox{\plotpoint}}
\put(546,549){\usebox{\plotpoint}}
\put(547,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(552,547){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(553,547){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(554,550){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(555,553){\usebox{\plotpoint}}
\put(556,552){\usebox{\plotpoint}}
\put(557,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,552){\usebox{\plotpoint}}
\put(560,551){\usebox{\plotpoint}}
\put(561,550){\usebox{\plotpoint}}
\put(562,549){\usebox{\plotpoint}}
\put(563,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,549){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(571,548){\usebox{\plotpoint}}
\put(572,547){\usebox{\plotpoint}}
\put(573,546){\usebox{\plotpoint}}
\put(574,545){\usebox{\plotpoint}}
\put(575,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(578,539){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(579,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(580,538){\usebox{\plotpoint}}
\put(581,539){\usebox{\plotpoint}}
\put(582,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(583,536){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,533){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(589,532){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(590,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(593,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(594,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(595,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(596,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(599,528){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(600,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,527){\usebox{\plotpoint}}
\put(604,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,525){\usebox{\plotpoint}}
\put(607,526){\usebox{\plotpoint}}
\put(608,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,528){\usebox{\plotpoint}}
\put(613,529){\usebox{\plotpoint}}
\put(614,527){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(615,525){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(616,525){\usebox{\plotpoint}}
\put(617,526){\usebox{\plotpoint}}
\put(618,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(619,524){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(620,524){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(621,526){\usebox{\plotpoint}}
\put(622,525){\usebox{\plotpoint}}
\put(623,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(624,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(625,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(626,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(627,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,520){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(634,517){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(635,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(638,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(639,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(640,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(641,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(642,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,517){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(644,513){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(645,513){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(646,514){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(647,516){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(648,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(649,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,517){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(652,515){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(653,512){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(654,510){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(655,510){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(659,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,510){\usebox{\plotpoint}}
\put(662,510){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(663,513){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(664,516){\usebox{\plotpoint}}
\put(665,515){\usebox{\plotpoint}}
\put(666,514){\usebox{\plotpoint}}
\put(667,513){\usebox{\plotpoint}}
\put(668,512){\usebox{\plotpoint}}
\put(669,513){\usebox{\plotpoint}}
\put(670,512){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(671,511){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(672,509){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(673,508){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(674,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(675,504){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(676,504){\usebox{\plotpoint}}
\put(677,503){\usebox{\plotpoint}}
\put(678,502){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(679,503){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(680,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(681,499){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(682,499){\usebox{\plotpoint}}
\put(683,500){\usebox{\plotpoint}}
\put(684,501){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(689,500){\usebox{\plotpoint}}
\put(690,497){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(691,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(692,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,495){\usebox{\plotpoint}}
\put(695,496){\usebox{\plotpoint}}
\put(696,497){\usebox{\plotpoint}}
\put(697,496){\usebox{\plotpoint}}
\put(698,495){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(704,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(705,495){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(706,494){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(707,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(708,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(709,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(710,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(711,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,493){\usebox{\plotpoint}}
\put(715,491){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(716,489){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(717,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(718,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(719,486){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(720,490){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(721,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(722,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,489){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(728,486){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(729,486){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(730,490){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(731,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(732,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(733,491){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(740,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(741,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(746,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(749,489){\usebox{\plotpoint}}
\put(750,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,488){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(753,485){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(754,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(755,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(756,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(757,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(758,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(759,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(760,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(761,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(762,493){\usebox{\plotpoint}}
\put(763,494){\usebox{\plotpoint}}
\put(764,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(765,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(766,489){\usebox{\plotpoint}}
\put(767,490){\usebox{\plotpoint}}
\put(768,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(769,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(770,494){\usebox{\plotpoint}}
\put(771,493){\usebox{\plotpoint}}
\put(772,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(773,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(774,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(775,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(776,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(779,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(781,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(789,488){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(790,485){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(791,485){\usebox{\plotpoint}}
\put(792,484){\usebox{\plotpoint}}
\put(793,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,483){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(796,486){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(797,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,488){\usebox{\plotpoint}}
\put(805,487){\usebox{\plotpoint}}
\put(806,486){\usebox{\plotpoint}}
\put(807,485){\usebox{\plotpoint}}
\put(808,484){\usebox{\plotpoint}}
\put(809,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(810,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(811,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(818,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(819,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(822,484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(823,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(824,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,485){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(829,484){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(830,484){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(834,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,485){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(836,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(840,487){\usebox{\plotpoint}}
\put(841,488){\usebox{\plotpoint}}
\put(842,489){\usebox{\plotpoint}}
\put(843,488){\usebox{\plotpoint}}
\put(844,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,486){\usebox{\plotpoint}}
\put(848,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(850,481){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(853,480){\usebox{\plotpoint}}
\put(854,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(855,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(856,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(857,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(858,487){\usebox{\plotpoint}}
\put(859,486){\usebox{\plotpoint}}
\put(860,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(863,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(864,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(869,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(870,493){\usebox{\plotpoint}}
\put(871,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,490){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(874,487){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(875,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(876,488){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(877,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(880,489){\usebox{\plotpoint}}
\put(881,488){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(882,491){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(883,495){\usebox{\plotpoint}}
\put(884,496){\usebox{\plotpoint}}
\put(885,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(886,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(887,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,492){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(890,494){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(891,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(892,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(893,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,493){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(901,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(902,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(903,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(904,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(905,495){\usebox{\plotpoint}}
\put(906,494){\usebox{\plotpoint}}
\put(907,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(909,489){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(910,492){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(911,496){\usebox{\plotpoint}}
\put(912,497){\usebox{\plotpoint}}
\put(913,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(914,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(915,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(916,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(917,497){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(918,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(921,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(922,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(925,491){\usebox{\plotpoint}}
\put(926,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(928,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(933,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(934,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(935,488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(936,488){\usebox{\plotpoint}}
\put(937,489){\usebox{\plotpoint}}
\put(938,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,489){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(948,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(952,489){\usebox{\plotpoint}}
\put(953,488){\usebox{\plotpoint}}
\put(954,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(958,488){\usebox{\plotpoint}}
\put(959,489){\usebox{\plotpoint}}
\put(960,488){\usebox{\plotpoint}}
\put(961,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(964,488){\usebox{\plotpoint}}
\put(965,489){\usebox{\plotpoint}}
\put(966,488){\usebox{\plotpoint}}
\put(967,487){\usebox{\plotpoint}}
\put(968,488){\usebox{\plotpoint}}
\put(969,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(975,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(978,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(979,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(980,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(981,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(984,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(985,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(986,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(987,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(988,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(989,485){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(992,486){\usebox{\plotpoint}}
\put(993,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(996,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(997,480){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(998,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1003,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1004,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,481){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1007,476){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1008,476){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1012,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1013,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1014,480){\usebox{\plotpoint}}
\put(1015,481){\usebox{\plotpoint}}
\put(1016,482){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1019,481){\usebox{\plotpoint}}
\put(1020,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,481){\usebox{\plotpoint}}
\put(1023,482){\usebox{\plotpoint}}
\put(1024,479){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1025,475){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1026,473){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1027,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1028,471){\usebox{\plotpoint}}
\put(1029,470){\usebox{\plotpoint}}
\put(1030,469){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1031,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1032,473){\usebox{\plotpoint}}
\put(1033,472){\usebox{\plotpoint}}
\put(1034,471){\usebox{\plotpoint}}
\put(1035,470){\usebox{\plotpoint}}
\put(1036,469){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1039,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,470){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1042,472){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1043,475){\usebox{\plotpoint}}
\put(1044,474){\usebox{\plotpoint}}
\put(1045,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1046,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1047,476){\usebox{\plotpoint}}
\put(1048,475){\usebox{\plotpoint}}
\put(1049,468){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1050,463){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1051,463){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1052,467){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1053,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1054,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1055,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1058,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1059,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1060,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1061,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,472){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1064,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1065,469){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1066,474){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1067,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1068,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1069,472){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1070,469){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1071,469){\usebox{\plotpoint}}
\put(1072,470){\usebox{\plotpoint}}
\put(1073,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1074,474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1075,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1076,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1077,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,481){\usebox{\plotpoint}}
\put(1080,482){\usebox{\plotpoint}}
\put(1081,483){\usebox{\plotpoint}}
\put(1082,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,485){\usebox{\plotpoint}}
\put(1085,484){\usebox{\plotpoint}}
\put(1086,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1087,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1088,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1089,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1090,482){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1091,484){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1092,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1094,485){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1095,482){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1096,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1097,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1098,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1100,486){\usebox{\plotpoint}}
\put(1101,485){\usebox{\plotpoint}}
\put(1102,484){\usebox{\plotpoint}}
\put(1103,485){\usebox{\plotpoint}}
\put(1104,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1105,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1106,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1108,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1110,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1111,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1112,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1113,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1114,490){\usebox{\plotpoint}}
\put(1115,491){\usebox{\plotpoint}}
\put(1116,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1122,490){\usebox{\plotpoint}}
\put(1123,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1125,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1126,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1127,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1128,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1129,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,484){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1132,481){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1133,481){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1134,484){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1135,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1136,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1137,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1139,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1141,493){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1145,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1146,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1147,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1148,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1149,491){\usebox{\plotpoint}}
\put(1150,490){\usebox{\plotpoint}}
\put(1151,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1152,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1153,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,490){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1158,487){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1159,487){\usebox{\plotpoint}}
\put(1160,488){\usebox{\plotpoint}}
\put(1161,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,488){\usebox{\plotpoint}}
\put(1164,487){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1165,493){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1166,496){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1167,493){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1168,493){\usebox{\plotpoint}}
\put(1169,494){\usebox{\plotpoint}}
\put(1170,495){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1173,496){\usebox{\plotpoint}}
\put(1174,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1176,494){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1177,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1178,493){\usebox{\plotpoint}}
\put(1179,494){\usebox{\plotpoint}}
\put(1180,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1181,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1182,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1185,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1186,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1187,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1188,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1189,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1190,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1191,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1192,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1193,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1194,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1195,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1196,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1197,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1198,495){\usebox{\plotpoint}}
\put(1199,496){\usebox{\plotpoint}}
\put(1200,497){\usebox{\plotpoint}}
\put(1201,498){\usebox{\plotpoint}}
\put(1202,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1206,499){\usebox{\plotpoint}}
\put(1207,497){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1208,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,492){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1210,490){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1211,490){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1212,493){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1213,494){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1214,492){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1215,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1216,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1217,495){\usebox{\plotpoint}}
\put(1218,494){\usebox{\plotpoint}}
\put(1219,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1221,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1223,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1224,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1225,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1226,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1227,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1228,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1229,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1231,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1232,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1233,485){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1234,489){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1235,490){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1236,487){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1237,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1239,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1241,483){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1242,480){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1243,480){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1244,482){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1245,482){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1246,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1247,479){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1248,484){\usebox{\plotpoint}}
\put(1249,483){\usebox{\plotpoint}}
\put(1250,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1252,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1254,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1255,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1256,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1257,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1258,478){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1259,481){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1260,485){\usebox{\plotpoint}}
\put(1261,484){\usebox{\plotpoint}}
\put(1262,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,479){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1265,484){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1266,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1268,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1271,490){\usebox{\plotpoint}}
\put(1272,491){\usebox{\plotpoint}}
\put(1273,492){\usebox{\plotpoint}}
\put(1274,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1276,493){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1277,495){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1278,493){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1279,489){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1280,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1283,488){\usebox{\plotpoint}}
\put(1284,487){\usebox{\plotpoint}}
\put(1285,488){\usebox{\plotpoint}}
\put(1286,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1288,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,489){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1291,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1292,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1293,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1294,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1295,492){\usebox{\plotpoint}}
\put(1296,491){\usebox{\plotpoint}}
\put(1297,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1299,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1300,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1301,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1302,488){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1303,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1307,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1308,485){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1309,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1310,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1311,482){\usebox{\plotpoint}}
\put(1312,483){\usebox{\plotpoint}}
\put(1313,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1315,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1317,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1319,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1321,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1323,481){\usebox{\plotpoint}}
\put(1324,482){\usebox{\plotpoint}}
\put(1325,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1328,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1329,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1330,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1331,486){\usebox{\plotpoint}}
\put(1332,487){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1333,489){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1334,488){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1335,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1336,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1338,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1340,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1342,482){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1343,479){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1344,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1346,478){\usebox{\plotpoint}}
\put(1347,477){\usebox{\plotpoint}}
\put(1348,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1350,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1352,478){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1356,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1357,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1358,476){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1359,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1360,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1362,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1364,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1366,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1369,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1370,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1372,482){\usebox{\plotpoint}}
\put(1373,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1374,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1375,489){\usebox{\plotpoint}}
\put(1376,488){\usebox{\plotpoint}}
\put(1377,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1378,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1379,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1381,484){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1385,481){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1386,479){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1387,479){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1391,475){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1392,472){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1393,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1394,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1395,473){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1396,466){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1397,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1399,470){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1400,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1401,474){\usebox{\plotpoint}}
\put(1402,475){\usebox{\plotpoint}}
\put(1403,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1404,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1405,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1407,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1408,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1409,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1410,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1411,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1413,473){\usebox{\plotpoint}}
\put(1414,472){\usebox{\plotpoint}}
\put(1415,471){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1416,474){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1417,472){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1418,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1419,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1420,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1421,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1422,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1423,473){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1424,475){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1425,476){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1426,478){\usebox{\plotpoint}}
\put(1427,477){\usebox{\plotpoint}}
\put(1428,476){\usebox{\plotpoint}}
\put(1429,477){\usebox{\plotpoint}}
\put(1430,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1431,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1432,478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1433,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1434,475){\usebox{\plotpoint}}
\put(1435,476){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,677){\makebox(0,0)[r]{'dokimag16.0.7.0.3.out'}}
\put(1328,677){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(266,740){\usebox{\plotpoint}}
\put(266,738){\usebox{\plotpoint}}
\put(267,736){\usebox{\plotpoint}}
\put(268,733){\usebox{\plotpoint}}
\put(269,731){\usebox{\plotpoint}}
\put(270,729){\usebox{\plotpoint}}
\put(271,728){\usebox{\plotpoint}}
\put(272,728){\usebox{\plotpoint}}
\put(273,727){\usebox{\plotpoint}}
\put(274,724){\usebox{\plotpoint}}
\put(275,723){\usebox{\plotpoint}}
\put(276,723){\usebox{\plotpoint}}
\put(277,722){\usebox{\plotpoint}}
\put(278,719){\usebox{\plotpoint}}
\put(279,718){\usebox{\plotpoint}}
\put(280,718){\usebox{\plotpoint}}
\put(281,717){\usebox{\plotpoint}}
\put(282,716){\usebox{\plotpoint}}
\put(283,715){\usebox{\plotpoint}}
\put(284,712){\usebox{\plotpoint}}
\put(285,712){\usebox{\plotpoint}}
\put(286,711){\usebox{\plotpoint}}
\put(287,710){\usebox{\plotpoint}}
\put(288,709){\usebox{\plotpoint}}
\put(289,708){\usebox{\plotpoint}}
\put(290,707){\usebox{\plotpoint}}
\put(291,706){\usebox{\plotpoint}}
\put(293,705){\usebox{\plotpoint}}
\put(294,704){\usebox{\plotpoint}}
\put(295,703){\usebox{\plotpoint}}
\put(296,702){\usebox{\plotpoint}}
\put(297,701){\usebox{\plotpoint}}
\put(299,700){\usebox{\plotpoint}}
\put(301,699){\usebox{\plotpoint}}
\put(302,698){\usebox{\plotpoint}}
\put(303,697){\usebox{\plotpoint}}
\put(305,696){\usebox{\plotpoint}}
\put(306,695){\usebox{\plotpoint}}
\put(307,694){\usebox{\plotpoint}}
\put(308,693){\usebox{\plotpoint}}
\put(309,692){\usebox{\plotpoint}}
\put(311,691){\usebox{\plotpoint}}
\put(313,690){\usebox{\plotpoint}}
\put(314,689){\usebox{\plotpoint}}
\put(315,688){\usebox{\plotpoint}}
\put(317,687){\usebox{\plotpoint}}
\put(318,686){\usebox{\plotpoint}}
\put(319,685){\usebox{\plotpoint}}
\put(320,684){\usebox{\plotpoint}}
\put(321,683){\usebox{\plotpoint}}
\put(322,682){\usebox{\plotpoint}}
\put(323,681){\usebox{\plotpoint}}
\put(325,680){\usebox{\plotpoint}}
\put(326,679){\usebox{\plotpoint}}
\put(327,676){\usebox{\plotpoint}}
\put(328,676){\usebox{\plotpoint}}
\put(330,675){\usebox{\plotpoint}}
\put(331,674){\usebox{\plotpoint}}
\put(332,673){\usebox{\plotpoint}}
\put(333,672){\usebox{\plotpoint}}
\put(334,671){\usebox{\plotpoint}}
\put(336,670){\usebox{\plotpoint}}
\put(338,669){\usebox{\plotpoint}}
\put(339,668){\usebox{\plotpoint}}
\put(340,667){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(343,666){\usebox{\plotpoint}}
\put(344,665){\usebox{\plotpoint}}
\put(346,664){\usebox{\plotpoint}}
\put(347,663){\usebox{\plotpoint}}
\put(348,662){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(351,661){\usebox{\plotpoint}}
\put(352,658){\usebox{\plotpoint}}
\put(353,657){\usebox{\plotpoint}}
\put(354,657){\usebox{\plotpoint}}
\put(356,656){\usebox{\plotpoint}}
\put(358,655){\usebox{\plotpoint}}
\put(360,654){\usebox{\plotpoint}}
\put(362,653){\usebox{\plotpoint}}
\put(364,652){\usebox{\plotpoint}}
\put(365,651){\usebox{\plotpoint}}
\put(366,650){\usebox{\plotpoint}}
\put(367,649){\usebox{\plotpoint}}
\put(368,646){\usebox{\plotpoint}}
\put(369,646){\usebox{\plotpoint}}
\put(371,645){\usebox{\plotpoint}}
\put(372,644){\usebox{\plotpoint}}
\put(373,643){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(377,642){\usebox{\plotpoint}}
\put(379,641){\usebox{\plotpoint}}
\put(380,640){\usebox{\plotpoint}}
\put(381,639){\usebox{\plotpoint}}
\put(383,638){\usebox{\plotpoint}}
\put(385,637){\usebox{\plotpoint}}
\put(387,636){\usebox{\plotpoint}}
\put(389,634){\usebox{\plotpoint}}
\put(390,633){\usebox{\plotpoint}}
\put(391,633){\usebox{\plotpoint}}
\put(393,632){\usebox{\plotpoint}}
\put(395,631){\usebox{\plotpoint}}
\put(397,629){\usebox{\plotpoint}}
\put(398,628){\usebox{\plotpoint}}
\put(399,628){\usebox{\plotpoint}}
\put(401,627){\usebox{\plotpoint}}
\put(403,626){\usebox{\plotpoint}}
\put(405,625){\usebox{\plotpoint}}
\put(406,624){\usebox{\plotpoint}}
\put(407,623){\usebox{\plotpoint}}
\put(409,622){\usebox{\plotpoint}}
\put(411,618){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(412,618){\usebox{\plotpoint}}
\put(413,617){\usebox{\plotpoint}}
\put(414,616){\usebox{\plotpoint}}
\put(416,615){\usebox{\plotpoint}}
\put(418,614){\usebox{\plotpoint}}
\put(419,613){\usebox{\plotpoint}}
\put(420,612){\usebox{\plotpoint}}
\put(422,611){\usebox{\plotpoint}}
\put(423,610){\usebox{\plotpoint}}
\put(424,609){\usebox{\plotpoint}}
\put(426,608){\usebox{\plotpoint}}
\put(428,606){\usebox{\plotpoint}}
\put(429,605){\usebox{\plotpoint}}
\put(430,605){\usebox{\plotpoint}}
\put(432,604){\usebox{\plotpoint}}
\put(434,603){\usebox{\plotpoint}}
\put(435,602){\usebox{\plotpoint}}
\put(436,601){\usebox{\plotpoint}}
\put(438,599){\usebox{\plotpoint}}
\put(439,598){\usebox{\plotpoint}}
\put(440,598){\usebox{\plotpoint}}
\put(441,599){\usebox{\plotpoint}}
\put(442,600){\usebox{\plotpoint}}
\put(444,599){\usebox{\plotpoint}}
\put(446,598){\usebox{\plotpoint}}
\put(448,597){\usebox{\plotpoint}}
\put(449,596){\usebox{\plotpoint}}
\put(450,595){\usebox{\plotpoint}}
\put(452,594){\usebox{\plotpoint}}
\put(453,593){\usebox{\plotpoint}}
\put(454,592){\usebox{\plotpoint}}
\put(455,589){\usebox{\plotpoint}}
\put(456,588){\usebox{\plotpoint}}
\put(457,588){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(461,587){\usebox{\plotpoint}}
\put(463,586){\usebox{\plotpoint}}
\put(465,585){\usebox{\plotpoint}}
\put(466,584){\usebox{\plotpoint}}
\put(467,583){\usebox{\plotpoint}}
\put(469,582){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(472,581){\usebox{\plotpoint}}
\put(473,580){\usebox{\plotpoint}}
\put(474,579){\usebox{\plotpoint}}
\put(475,578){\usebox{\plotpoint}}
\put(476,577){\usebox{\plotpoint}}
\put(477,576){\usebox{\plotpoint}}
\put(479,575){\usebox{\plotpoint}}
\put(481,576){\usebox{\plotpoint}}
\put(482,575){\usebox{\plotpoint}}
\put(483,574){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(486,573){\usebox{\plotpoint}}
\put(487,572){\usebox{\plotpoint}}
\put(489,571){\usebox{\plotpoint}}
\put(490,570){\usebox{\plotpoint}}
\put(491,570){\usebox{\plotpoint}}
\put(492,569){\usebox{\plotpoint}}
\put(493,568){\usebox{\plotpoint}}
\put(494,567){\usebox{\plotpoint}}
\put(495,566){\usebox{\plotpoint}}
\put(496,565){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(499,564){\usebox{\plotpoint}}
\put(500,561){\usebox{\plotpoint}}
\put(501,560){\usebox{\plotpoint}}
\put(502,560){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(506,558){\usebox{\plotpoint}}
\put(507,557){\usebox{\plotpoint}}
\put(508,557){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,556){\usebox{\plotpoint}}
\put(514,554){\usebox{\plotpoint}}
\put(515,553){\usebox{\plotpoint}}
\put(516,553){\usebox{\plotpoint}}
\put(518,551){\usebox{\plotpoint}}
\put(519,550){\usebox{\plotpoint}}
\put(520,550){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(524,549){\usebox{\plotpoint}}
\put(526,548){\usebox{\plotpoint}}
\put(527,547){\usebox{\plotpoint}}
\put(528,546){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,545){\usebox{\plotpoint}}
\put(534,544){\usebox{\plotpoint}}
\put(536,543){\usebox{\plotpoint}}
\put(537,542){\usebox{\plotpoint}}
\put(539,541){\usebox{\plotpoint}}
\put(541,540){\usebox{\plotpoint}}
\put(543,541){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(546,540){\usebox{\plotpoint}}
\put(547,537){\usebox{\plotpoint}}
\put(548,536){\usebox{\plotpoint}}
\put(549,536){\usebox{\plotpoint}}
\put(551,535){\usebox{\plotpoint}}
\put(553,536){\usebox{\plotpoint}}
\put(555,535){\usebox{\plotpoint}}
\put(556,533){\usebox{\plotpoint}}
\put(557,533){\usebox{\plotpoint}}
\put(559,532){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(563,531){\usebox{\plotpoint}}
\put(565,532){\usebox{\plotpoint}}
\put(566,533){\usebox{\plotpoint}}
\put(567,532){\usebox{\plotpoint}}
\put(568,530){\usebox{\plotpoint}}
\put(569,530){\usebox{\plotpoint}}
\put(571,529){\usebox{\plotpoint}}
\put(573,528){\usebox{\plotpoint}}
\put(575,525){\usebox{\plotpoint}}
\put(576,524){\usebox{\plotpoint}}
\put(577,524){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(580,521){\usebox{\plotpoint}}
\put(581,519){\usebox{\plotpoint}}
\put(582,517){\usebox{\plotpoint}}
\put(583,516){\usebox{\plotpoint}}
\put(584,516){\usebox{\plotpoint}}
\put(586,517){\usebox{\plotpoint}}
\put(587,516){\usebox{\plotpoint}}
\put(588,515){\usebox{\plotpoint}}
\put(590,514){\usebox{\plotpoint}}
\put(591,513){\usebox{\plotpoint}}
\put(592,512){\usebox{\plotpoint}}
\put(594,511){\usebox{\plotpoint}}
\put(595,509){\usebox{\plotpoint}}
\put(596,509){\usebox{\plotpoint}}
\put(598,508){\usebox{\plotpoint}}
\put(600,506){\usebox{\plotpoint}}
\put(601,505){\usebox{\plotpoint}}
\put(602,505){\usebox{\plotpoint}}
\put(603,504){\usebox{\plotpoint}}
\put(604,503){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,501){\usebox{\plotpoint}}
\put(609,500){\usebox{\plotpoint}}
\put(610,500){\usebox{\plotpoint}}
\put(612,501){\usebox{\plotpoint}}
\put(613,500){\usebox{\plotpoint}}
\put(614,499){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(618,498){\usebox{\plotpoint}}
\put(619,496){\usebox{\plotpoint}}
\put(620,492){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(621,492){\usebox{\plotpoint}}
\put(623,492){\usebox{\plotpoint}}
\put(624,494){\usebox{\plotpoint}}
\put(625,495){\usebox{\plotpoint}}
\put(626,493){\usebox{\plotpoint}}
\put(627,493){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(631,492){\usebox{\plotpoint}}
\put(632,491){\usebox{\plotpoint}}
\put(633,490){\usebox{\plotpoint}}
\put(635,487){\usebox{\plotpoint}}
\put(636,485){\usebox{\plotpoint}}
\put(637,483){\usebox{\plotpoint}}
\put(638,482){\usebox{\plotpoint}}
\put(639,482){\usebox{\plotpoint}}
\put(641,483){\usebox{\plotpoint}}
\put(643,484){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(646,485){\usebox{\plotpoint}}
\put(647,484){\usebox{\plotpoint}}
\put(648,483){\usebox{\plotpoint}}
\put(649,483){\usebox{\plotpoint}}
\put(651,484){\usebox{\plotpoint}}
\put(652,483){\usebox{\plotpoint}}
\put(653,482){\usebox{\plotpoint}}
\put(655,483){\usebox{\plotpoint}}
\put(656,482){\usebox{\plotpoint}}
\put(657,481){\usebox{\plotpoint}}
\put(658,482){\usebox{\plotpoint}}
\put(659,483){\usebox{\plotpoint}}
\put(660,484){\usebox{\plotpoint}}
\put(661,486){\usebox{\plotpoint}}
\put(662,483){\usebox{\plotpoint}}
\put(663,481){\usebox{\plotpoint}}
\put(664,481){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(667,480){\usebox{\plotpoint}}
\put(668,479){\usebox{\plotpoint}}
\put(670,478){\usebox{\plotpoint}}
\put(671,477){\usebox{\plotpoint}}
\put(672,476){\usebox{\plotpoint}}
\put(674,472){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(675,468){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(676,468){\usebox{\plotpoint}}
\put(678,466){\usebox{\plotpoint}}
\put(679,464){\usebox{\plotpoint}}
\put(680,462){\usebox{\plotpoint}}
\put(681,460){\usebox{\plotpoint}}
\put(682,460){\usebox{\plotpoint}}
\put(684,455){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(685,452){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(686,452){\usebox{\plotpoint}}
\put(688,451){\usebox{\plotpoint}}
\put(689,452){\usebox{\plotpoint}}
\put(690,450){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(691,447){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(692,447){\usebox{\plotpoint}}
\put(693,449){\usebox{\plotpoint}}
\put(694,452){\usebox{\plotpoint}}
\put(695,453){\usebox{\plotpoint}}
\put(696,452){\usebox{\plotpoint}}
\put(697,450){\usebox{\plotpoint}}
\put(698,450){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(699,453){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(700,455){\usebox{\plotpoint}}
\put(701,454){\usebox{\plotpoint}}
\put(702,452){\usebox{\plotpoint}}
\put(703,451){\usebox{\plotpoint}}
\put(704,447){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(705,445){\usebox{\plotpoint}}
\put(706,444){\usebox{\plotpoint}}
\put(707,444){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(710,443){\usebox{\plotpoint}}
\put(711,442){\usebox{\plotpoint}}
\put(713,441){\usebox{\plotpoint}}
\put(714,440){\usebox{\plotpoint}}
\put(715,439){\usebox{\plotpoint}}
\put(716,441){\usebox{\plotpoint}}
\put(717,444){\usebox{\plotpoint}}
\put(719,442){\usebox{\plotpoint}}
\put(720,440){\usebox{\plotpoint}}
\put(721,438){\usebox{\plotpoint}}
\put(722,436){\usebox{\plotpoint}}
\put(723,436){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(727,437){\usebox{\plotpoint}}
\put(728,438){\usebox{\plotpoint}}
\put(729,439){\usebox{\plotpoint}}
\put(731,440){\usebox{\plotpoint}}
\put(732,441){\usebox{\plotpoint}}
\put(733,442){\usebox{\plotpoint}}
\put(734,443){\usebox{\plotpoint}}
\put(735,442){\usebox{\plotpoint}}
\put(736,440){\usebox{\plotpoint}}
\put(737,440){\usebox{\plotpoint}}
\put(739,438){\usebox{\plotpoint}}
\put(740,437){\usebox{\plotpoint}}
\put(741,437){\usebox{\plotpoint}}
\put(742,438){\usebox{\plotpoint}}
\put(743,440){\usebox{\plotpoint}}
\put(745,436){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(746,436){\usebox{\plotpoint}}
\put(747,438){\usebox{\plotpoint}}
\put(748,439){\usebox{\plotpoint}}
\put(749,438){\usebox{\plotpoint}}
\put(750,438){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(754,437){\usebox{\plotpoint}}
\put(756,438){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(757,441){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(758,444){\usebox{\plotpoint}}
\put(759,445){\usebox{\plotpoint}}
\put(760,445){\usebox{\plotpoint}}
\put(761,444){\usebox{\plotpoint}}
\put(762,444){\usebox{\plotpoint}}
\put(764,442){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(765,439){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(766,439){\usebox{\plotpoint}}
\put(767,441){\usebox{\plotpoint}}
\put(768,444){\usebox{\plotpoint}}
\put(770,444){\usebox{\plotpoint}}
\put(771,446){\usebox{\plotpoint}}
\put(772,444){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(773,440){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(774,440){\usebox{\plotpoint}}
\put(775,439){\usebox{\plotpoint}}
\put(776,438){\usebox{\plotpoint}}
\put(777,437){\usebox{\plotpoint}}
\put(778,436){\usebox{\plotpoint}}
\put(780,433){\usebox{\plotpoint}}
\put(781,432){\usebox{\plotpoint}}
\put(782,432){\usebox{\plotpoint}}
\put(783,433){\usebox{\plotpoint}}
\put(784,434){\usebox{\plotpoint}}
\put(786,433){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(787,436){\usebox{\plotpoint}}
\put(788,435){\usebox{\plotpoint}}
\put(789,435){\usebox{\plotpoint}}
\put(791,432){\usebox{\plotpoint}}
\put(792,430){\usebox{\plotpoint}}
\put(793,430){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(796,429){\usebox{\plotpoint}}
\put(797,426){\usebox{\plotpoint}}
\put(798,424){\usebox{\plotpoint}}
\put(799,424){\usebox{\plotpoint}}
\put(800,423){\usebox{\plotpoint}}
\put(801,422){\usebox{\plotpoint}}
\put(802,423){\usebox{\plotpoint}}
\put(803,422){\usebox{\plotpoint}}
\put(804,420){\usebox{\plotpoint}}
\put(805,420){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(806,423){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(807,423){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(808,420){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(809,420){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(810,423){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(811,422){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(812,419){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(813,419){\usebox{\plotpoint}}
\put(815,416){\usebox{\plotpoint}}
\put(816,415){\usebox{\plotpoint}}
\put(817,415){\usebox{\plotpoint}}
\put(819,414){\usebox{\plotpoint}}
\put(820,413){\usebox{\plotpoint}}
\put(821,413){\usebox{\plotpoint}}
\put(823,409){\usebox{\plotpoint}}
\put(824,407){\usebox{\plotpoint}}
\put(825,407){\usebox{\plotpoint}}
\put(826,409){\usebox{\plotpoint}}
\put(827,411){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(830,405){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(831,399){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(832,399){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(833,406){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(834,409){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(835,404){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(836,404){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(837,410){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(838,416){\usebox{\plotpoint}}
\put(839,418){\usebox{\plotpoint}}
\put(840,420){\usebox{\plotpoint}}
\put(841,421){\usebox{\plotpoint}}
\put(842,421){\usebox{\plotpoint}}
\put(843,419){\usebox{\plotpoint}}
\put(844,419){\usebox{\plotpoint}}
\put(845,420){\usebox{\plotpoint}}
\put(846,421){\usebox{\plotpoint}}
\put(848,420){\usebox{\plotpoint}}
\put(849,418){\usebox{\plotpoint}}
\put(850,418){\usebox{\plotpoint}}
\put(852,414){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(853,410){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(854,408){\usebox{\plotpoint}}
\put(855,407){\usebox{\plotpoint}}
\put(856,407){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(857,412){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(858,416){\usebox{\plotpoint}}
\put(859,414){\usebox{\plotpoint}}
\put(860,414){\usebox{\plotpoint}}
\put(861,416){\usebox{\plotpoint}}
\put(862,416){\usebox{\plotpoint}}
\put(863,415){\usebox{\plotpoint}}
\put(864,415){\usebox{\plotpoint}}
\put(866,412){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(867,409){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(868,409){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(869,412){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(870,415){\usebox{\plotpoint}}
\put(871,416){\usebox{\plotpoint}}
\put(873,417){\usebox{\plotpoint}}
\put(874,418){\usebox{\plotpoint}}
\put(875,419){\usebox{\plotpoint}}
\put(876,421){\usebox{\plotpoint}}
\put(877,423){\usebox{\plotpoint}}
\put(879,424){\usebox{\plotpoint}}
\put(880,425){\usebox{\plotpoint}}
\put(881,426){\usebox{\plotpoint}}
\put(882,428){\usebox{\plotpoint}}
\put(883,427){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(884,423){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(885,423){\usebox{\plotpoint}}
\put(886,424){\usebox{\plotpoint}}
\put(887,426){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(891,427){\usebox{\plotpoint}}
\put(892,426){\usebox{\plotpoint}}
\put(893,425){\usebox{\plotpoint}}
\put(895,424){\usebox{\plotpoint}}
\put(896,423){\usebox{\plotpoint}}
\put(897,420){\usebox{\plotpoint}}
\put(898,418){\usebox{\plotpoint}}
\put(899,418){\usebox{\plotpoint}}
\put(900,420){\usebox{\plotpoint}}
\put(901,418){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(902,413){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(903,413){\usebox{\plotpoint}}
\put(904,414){\usebox{\plotpoint}}
\put(905,415){\usebox{\plotpoint}}
\put(907,411){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(908,408){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(909,403){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(910,398){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(911,395){\usebox{\plotpoint}}
\put(912,393){\usebox{\plotpoint}}
\put(913,385){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(914,385){\usebox{\plotpoint}}
\put(916,385){\usebox{\plotpoint}}
\put(917,387){\usebox{\plotpoint}}
\put(918,390){\usebox{\plotpoint}}
\put(919,391){\usebox{\plotpoint}}
\put(920,389){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(921,385){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(922,385){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(923,391){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(924,396){\usebox{\plotpoint}}
\put(925,395){\usebox{\plotpoint}}
\put(926,395){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(927,402){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(928,406){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(929,403){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(930,403){\usebox{\plotpoint}}
\put(931,404){\usebox{\plotpoint}}
\put(932,401){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(933,397){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(934,397){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(935,402){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(936,404){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(937,401){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(938,399){\usebox{\plotpoint}}
\put(939,397){\usebox{\plotpoint}}
\put(940,397){\usebox{\plotpoint}}
\put(941,398){\usebox{\plotpoint}}
\put(942,398){\usebox{\plotpoint}}
\put(943,397){\usebox{\plotpoint}}
\put(944,397){\usebox{\plotpoint}}
\put(945,398){\usebox{\plotpoint}}
\put(946,399){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(947,405){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(948,411){\usebox{\plotpoint}}
\put(949,410){\usebox{\plotpoint}}
\put(950,409){\usebox{\plotpoint}}
\put(951,410){\usebox{\plotpoint}}
\put(952,409){\usebox{\plotpoint}}
\put(953,408){\usebox{\plotpoint}}
\put(954,408){\rule[-0.350pt]{0.700pt}{2.650pt}}
\put(955,416){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(956,413){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(957,411){\usebox{\plotpoint}}
\put(958,409){\usebox{\plotpoint}}
\put(959,409){\usebox{\plotpoint}}
\put(961,408){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(962,413){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(963,418){\usebox{\plotpoint}}
\put(965,418){\usebox{\plotpoint}}
\put(966,420){\usebox{\plotpoint}}
\put(967,421){\usebox{\plotpoint}}
\put(968,419){\usebox{\plotpoint}}
\put(969,419){\usebox{\plotpoint}}
\put(971,418){\usebox{\plotpoint}}
\put(973,418){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(974,421){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(975,421){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(976,418){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(977,418){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(978,421){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(979,424){\usebox{\plotpoint}}
\put(981,423){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(982,428){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(983,429){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(984,426){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(985,426){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(986,429){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(987,433){\usebox{\plotpoint}}
\put(989,432){\usebox{\plotpoint}}
\put(991,430){\usebox{\plotpoint}}
\put(992,428){\usebox{\plotpoint}}
\put(993,428){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(994,431){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(995,430){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(996,426){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(997,426){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(998,431){\usebox{\plotpoint}}
\put(999,430){\usebox{\plotpoint}}
\put(1000,430){\usebox{\plotpoint}}
\put(1001,431){\usebox{\plotpoint}}
\put(1002,429){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1003,426){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1004,426){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1005,429){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1006,432){\usebox{\plotpoint}}
\put(1007,431){\usebox{\plotpoint}}
\put(1008,430){\usebox{\plotpoint}}
\put(1009,429){\usebox{\plotpoint}}
\put(1010,426){\usebox{\plotpoint}}
\put(1011,424){\usebox{\plotpoint}}
\put(1012,424){\usebox{\plotpoint}}
\put(1013,425){\usebox{\plotpoint}}
\put(1014,423){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1015,420){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1016,420){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1017,426){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1018,420){\rule[-0.350pt]{0.700pt}{2.770pt}}
\put(1019,409){\rule[-0.350pt]{0.700pt}{2.770pt}}
\put(1020,409){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1021,415){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1022,418){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1023,415){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1024,415){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1025,418){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1026,419){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1027,416){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1028,416){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1029,419){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1030,419){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1031,415){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1032,415){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1033,418){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1034,421){\usebox{\plotpoint}}
\put(1035,420){\usebox{\plotpoint}}
\put(1036,419){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1037,423){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1038,418){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1039,418){\usebox{\plotpoint}}
\put(1040,420){\usebox{\plotpoint}}
\put(1041,423){\usebox{\plotpoint}}
\put(1042,422){\usebox{\plotpoint}}
\put(1043,421){\usebox{\plotpoint}}
\put(1045,420){\usebox{\plotpoint}}
\put(1047,421){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1048,424){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1049,426){\usebox{\plotpoint}}
\put(1050,424){\usebox{\plotpoint}}
\put(1051,424){\usebox{\plotpoint}}
\put(1052,425){\usebox{\plotpoint}}
\put(1053,424){\usebox{\plotpoint}}
\put(1054,422){\usebox{\plotpoint}}
\put(1055,422){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1056,425){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1057,426){\usebox{\plotpoint}}
\put(1058,424){\usebox{\plotpoint}}
\put(1059,424){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1060,430){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1061,433){\usebox{\plotpoint}}
\put(1062,431){\usebox{\plotpoint}}
\put(1063,431){\usebox{\plotpoint}}
\put(1064,432){\usebox{\plotpoint}}
\put(1065,430){\usebox{\plotpoint}}
\put(1066,428){\usebox{\plotpoint}}
\put(1067,428){\usebox{\plotpoint}}
\put(1068,430){\usebox{\plotpoint}}
\put(1069,425){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1070,418){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1071,418){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1072,424){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1073,430){\usebox{\plotpoint}}
\put(1075,429){\usebox{\plotpoint}}
\put(1076,430){\usebox{\plotpoint}}
\put(1077,431){\usebox{\plotpoint}}
\put(1079,432){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1080,433){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1081,429){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1082,429){\usebox{\plotpoint}}
\put(1083,431){\usebox{\plotpoint}}
\put(1084,433){\usebox{\plotpoint}}
\put(1086,432){\usebox{\plotpoint}}
\put(1087,434){\usebox{\plotpoint}}
\put(1088,434){\usebox{\plotpoint}}
\put(1089,433){\usebox{\plotpoint}}
\put(1090,433){\usebox{\plotpoint}}
\put(1091,434){\usebox{\plotpoint}}
\put(1092,435){\usebox{\plotpoint}}
\put(1093,434){\usebox{\plotpoint}}
\put(1094,433){\usebox{\plotpoint}}
\put(1095,434){\usebox{\plotpoint}}
\put(1096,430){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1097,425){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1098,425){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1099,431){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1100,430){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(1101,424){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(1102,424){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1103,430){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1104,434){\usebox{\plotpoint}}
\put(1105,432){\usebox{\plotpoint}}
\put(1106,432){\usebox{\plotpoint}}
\put(1107,433){\usebox{\plotpoint}}
\put(1108,431){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1109,428){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1110,428){\usebox{\plotpoint}}
\put(1112,427){\usebox{\plotpoint}}
\put(1113,426){\usebox{\plotpoint}}
\put(1114,426){\usebox{\plotpoint}}
\put(1115,428){\usebox{\plotpoint}}
\put(1116,430){\usebox{\plotpoint}}
\put(1117,432){\usebox{\plotpoint}}
\put(1118,435){\usebox{\plotpoint}}
\put(1120,431){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1121,426){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1122,426){\usebox{\plotpoint}}
\put(1123,423){\usebox{\plotpoint}}
\put(1124,422){\usebox{\plotpoint}}
\put(1125,422){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1126,426){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1127,430){\usebox{\plotpoint}}
\put(1129,429){\usebox{\plotpoint}}
\put(1130,430){\usebox{\plotpoint}}
\put(1131,427){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1132,423){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1133,423){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1134,426){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1135,426){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1136,423){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1137,423){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1138,427){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1139,428){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1140,424){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1141,424){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1142,427){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1143,430){\usebox{\plotpoint}}
\put(1144,429){\usebox{\plotpoint}}
\put(1145,428){\usebox{\plotpoint}}
\put(1146,430){\usebox{\plotpoint}}
\put(1147,430){\usebox{\plotpoint}}
\put(1148,429){\usebox{\plotpoint}}
\put(1149,429){\usebox{\plotpoint}}
\put(1150,431){\usebox{\plotpoint}}
\put(1151,431){\usebox{\plotpoint}}
\put(1152,429){\usebox{\plotpoint}}
\put(1153,429){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1154,432){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1155,432){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1156,428){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1157,428){\usebox{\plotpoint}}
\put(1159,424){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1160,419){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1161,417){\usebox{\plotpoint}}
\put(1162,416){\usebox{\plotpoint}}
\put(1163,416){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1164,417){\usebox{\plotpoint}}
\put(1165,416){\usebox{\plotpoint}}
\put(1166,416){\usebox{\plotpoint}}
\put(1167,417){\usebox{\plotpoint}}
\put(1168,419){\usebox{\plotpoint}}
\put(1169,421){\usebox{\plotpoint}}
\put(1170,415){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1171,407){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1172,407){\usebox{\plotpoint}}
\put(1173,409){\usebox{\plotpoint}}
\put(1174,409){\usebox{\plotpoint}}
\put(1175,407){\usebox{\plotpoint}}
\put(1176,407){\usebox{\plotpoint}}
\put(1178,407){\usebox{\plotpoint}}
\put(1179,408){\usebox{\plotpoint}}
\put(1180,408){\usebox{\plotpoint}}
\put(1181,407){\usebox{\plotpoint}}
\put(1182,401){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1183,396){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1184,396){\usebox{\plotpoint}}
\put(1185,397){\usebox{\plotpoint}}
\put(1186,398){\usebox{\plotpoint}}
\put(1187,399){\usebox{\plotpoint}}
\put(1188,401){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1189,404){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1190,405){\usebox{\plotpoint}}
\put(1191,404){\usebox{\plotpoint}}
\put(1192,402){\usebox{\plotpoint}}
\put(1193,400){\usebox{\plotpoint}}
\put(1194,398){\usebox{\plotpoint}}
\put(1195,396){\usebox{\plotpoint}}
\put(1196,396){\usebox{\plotpoint}}
\put(1197,398){\usebox{\plotpoint}}
\put(1198,400){\usebox{\plotpoint}}
\put(1199,402){\usebox{\plotpoint}}
\put(1200,404){\usebox{\plotpoint}}
\put(1201,405){\usebox{\plotpoint}}
\put(1202,406){\usebox{\plotpoint}}
\put(1203,405){\usebox{\plotpoint}}
\put(1204,404){\usebox{\plotpoint}}
\put(1206,399){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1207,396){\usebox{\plotpoint}}
\put(1208,394){\usebox{\plotpoint}}
\put(1209,394){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1210,397){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1211,395){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1212,390){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1213,387){\usebox{\plotpoint}}
\put(1214,385){\usebox{\plotpoint}}
\put(1215,385){\usebox{\plotpoint}}
\put(1216,386){\usebox{\plotpoint}}
\put(1217,387){\usebox{\plotpoint}}
\put(1218,388){\usebox{\plotpoint}}
\put(1219,390){\usebox{\plotpoint}}
\put(1221,388){\usebox{\plotpoint}}
\put(1222,387){\usebox{\plotpoint}}
\put(1223,384){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1224,381){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1225,377){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1226,374){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1227,374){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1228,381){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1229,385){\usebox{\plotpoint}}
\put(1230,383){\usebox{\plotpoint}}
\put(1231,383){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1232,386){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1233,385){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1234,381){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1235,381){\usebox{\plotpoint}}
\put(1236,382){\usebox{\plotpoint}}
\put(1237,381){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1238,378){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1239,378){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1240,383){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1241,386){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1242,383){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1243,383){\usebox{\plotpoint}}
\put(1244,385){\usebox{\plotpoint}}
\put(1245,384){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1246,381){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1247,381){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1248,385){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1249,381){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1250,381){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1251,387){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1252,393){\usebox{\plotpoint}}
\put(1254,393){\usebox{\plotpoint}}
\put(1255,394){\usebox{\plotpoint}}
\put(1256,390){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1257,385){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1258,385){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1259,390){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1260,392){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1261,389){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1262,389){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1263,396){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1264,400){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1265,397){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1266,397){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1267,403){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1268,407){\usebox{\plotpoint}}
\put(1269,406){\usebox{\plotpoint}}
\put(1270,406){\usebox{\plotpoint}}
\put(1272,407){\usebox{\plotpoint}}
\put(1273,408){\usebox{\plotpoint}}
\put(1274,410){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1277,409){\usebox{\plotpoint}}
\put(1278,404){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1279,400){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1280,400){\usebox{\plotpoint}}
\put(1282,399){\usebox{\plotpoint}}
\put(1283,400){\usebox{\plotpoint}}
\put(1284,401){\usebox{\plotpoint}}
\put(1285,400){\usebox{\plotpoint}}
\put(1286,399){\usebox{\plotpoint}}
\put(1287,398){\usebox{\plotpoint}}
\put(1288,397){\usebox{\plotpoint}}
\put(1290,396){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(1291,410){\usebox{\plotpoint}}
\put(1293,409){\usebox{\plotpoint}}
\put(1294,408){\usebox{\plotpoint}}
\put(1295,408){\usebox{\plotpoint}}
\put(1296,409){\usebox{\plotpoint}}
\put(1297,410){\usebox{\plotpoint}}
\put(1298,411){\usebox{\plotpoint}}
\put(1299,413){\usebox{\plotpoint}}
\put(1300,414){\usebox{\plotpoint}}
\put(1301,415){\usebox{\plotpoint}}
\put(1303,413){\usebox{\plotpoint}}
\put(1304,412){\usebox{\plotpoint}}
\put(1305,412){\usebox{\plotpoint}}
\put(1306,413){\usebox{\plotpoint}}
\put(1307,414){\usebox{\plotpoint}}
\put(1308,416){\usebox{\plotpoint}}
\put(1309,414){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1310,410){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1311,410){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1312,414){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1313,413){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1314,409){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1315,409){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1316,413){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1317,415){\usebox{\plotpoint}}
\put(1318,414){\usebox{\plotpoint}}
\put(1319,414){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1320,417){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1321,421){\usebox{\plotpoint}}
\put(1323,418){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1324,415){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1325,415){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1330,414){\usebox{\plotpoint}}
\put(1331,413){\usebox{\plotpoint}}
\put(1332,413){\usebox{\plotpoint}}
\put(1333,415){\usebox{\plotpoint}}
\put(1334,409){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1335,400){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1336,400){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1337,404){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1338,407){\usebox{\plotpoint}}
\put(1339,406){\usebox{\plotpoint}}
\put(1340,404){\usebox{\plotpoint}}
\put(1341,402){\usebox{\plotpoint}}
\put(1342,399){\usebox{\plotpoint}}
\put(1343,397){\usebox{\plotpoint}}
\put(1344,397){\usebox{\plotpoint}}
\put(1345,399){\usebox{\plotpoint}}
\put(1346,398){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1347,394){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1348,394){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(1349,401){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(1350,409){\usebox{\plotpoint}}
\put(1352,408){\usebox{\plotpoint}}
\put(1353,409){\usebox{\plotpoint}}
\put(1354,406){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1355,402){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1356,402){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1357,407){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1358,404){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(1359,396){\rule[-0.350pt]{0.700pt}{2.048pt}}
\put(1360,396){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1361,404){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1362,409){\usebox{\plotpoint}}
\put(1363,407){\usebox{\plotpoint}}
\put(1364,407){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1365,411){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1366,412){\usebox{\plotpoint}}
\put(1367,410){\usebox{\plotpoint}}
\put(1368,410){\usebox{\plotpoint}}
\put(1369,411){\usebox{\plotpoint}}
\put(1370,407){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1371,402){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1372,402){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1373,409){\usebox{\plotpoint}}
\put(1374,407){\usebox{\plotpoint}}
\put(1375,407){\usebox{\plotpoint}}
\put(1377,405){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1378,402){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1379,402){\usebox{\plotpoint}}
\put(1380,404){\usebox{\plotpoint}}
\put(1381,406){\usebox{\plotpoint}}
\put(1383,406){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1384,409){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1385,410){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1386,407){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1387,407){\usebox{\plotpoint}}
\put(1388,409){\usebox{\plotpoint}}
\put(1389,411){\usebox{\plotpoint}}
\put(1390,410){\usebox{\plotpoint}}
\put(1391,406){\usebox{\plotpoint}}
\put(1392,404){\usebox{\plotpoint}}
\put(1393,404){\usebox{\plotpoint}}
\put(1395,404){\usebox{\plotpoint}}
\put(1396,406){\usebox{\plotpoint}}
\put(1397,405){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1398,401){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1399,401){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1402,402){\usebox{\plotpoint}}
\put(1403,399){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1404,396){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1405,396){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1406,400){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1407,404){\usebox{\plotpoint}}
\put(1409,402){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1410,399){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1411,399){\usebox{\plotpoint}}
\put(1413,398){\usebox{\plotpoint}}
\put(1414,397){\usebox{\plotpoint}}
\put(1415,389){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(1416,389){\usebox{\plotpoint}}
\put(1417,391){\usebox{\plotpoint}}
\put(1418,390){\usebox{\plotpoint}}
\put(1419,388){\usebox{\plotpoint}}
\put(1420,388){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1421,391){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1422,391){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1423,388){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1424,388){\usebox{\plotpoint}}
\put(1426,387){\usebox{\plotpoint}}
\put(1427,385){\usebox{\plotpoint}}
\put(1428,385){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1429,390){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1430,391){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1431,387){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1432,387){\usebox{\plotpoint}}
\put(1434,387){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1435,390){\rule[-0.350pt]{0.700pt}{0.843pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{'dokimag32.0.7.0.3.out'}}
\put(1328,632){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(266,740){\usebox{\plotpoint}}
\put(266,737){\usebox{\plotpoint}}
\put(267,735){\usebox{\plotpoint}}
\put(268,733){\usebox{\plotpoint}}
\put(269,732){\usebox{\plotpoint}}
\put(270,730){\usebox{\plotpoint}}
\put(271,728){\usebox{\plotpoint}}
\put(272,726){\usebox{\plotpoint}}
\put(273,725){\usebox{\plotpoint}}
\put(274,725){\usebox{\plotpoint}}
\put(275,724){\usebox{\plotpoint}}
\put(276,721){\usebox{\plotpoint}}
\put(277,720){\usebox{\plotpoint}}
\put(278,720){\usebox{\plotpoint}}
\put(279,719){\usebox{\plotpoint}}
\put(280,716){\usebox{\plotpoint}}
\put(281,715){\usebox{\plotpoint}}
\put(282,715){\usebox{\plotpoint}}
\put(283,714){\usebox{\plotpoint}}
\put(284,711){\usebox{\plotpoint}}
\put(285,711){\usebox{\plotpoint}}
\put(286,710){\usebox{\plotpoint}}
\put(287,709){\usebox{\plotpoint}}
\put(288,708){\usebox{\plotpoint}}
\put(289,707){\usebox{\plotpoint}}
\put(291,706){\usebox{\plotpoint}}
\put(292,705){\usebox{\plotpoint}}
\put(293,704){\usebox{\plotpoint}}
\put(294,703){\usebox{\plotpoint}}
\put(295,702){\usebox{\plotpoint}}
\put(297,701){\usebox{\plotpoint}}
\put(298,700){\usebox{\plotpoint}}
\put(299,699){\usebox{\plotpoint}}
\put(301,698){\usebox{\plotpoint}}
\put(302,697){\usebox{\plotpoint}}
\put(303,696){\usebox{\plotpoint}}
\put(304,695){\usebox{\plotpoint}}
\put(305,694){\usebox{\plotpoint}}
\put(307,693){\usebox{\plotpoint}}
\put(308,692){\usebox{\plotpoint}}
\put(309,691){\usebox{\plotpoint}}
\put(311,690){\usebox{\plotpoint}}
\put(312,689){\usebox{\plotpoint}}
\put(313,688){\usebox{\plotpoint}}
\put(315,687){\usebox{\plotpoint}}
\put(316,686){\usebox{\plotpoint}}
\put(317,685){\usebox{\plotpoint}}
\put(318,684){\usebox{\plotpoint}}
\put(319,683){\usebox{\plotpoint}}
\put(321,682){\usebox{\plotpoint}}
\put(323,681){\usebox{\plotpoint}}
\put(324,680){\usebox{\plotpoint}}
\put(325,679){\usebox{\plotpoint}}
\put(327,676){\usebox{\plotpoint}}
\put(328,676){\usebox{\plotpoint}}
\put(330,675){\usebox{\plotpoint}}
\put(332,674){\usebox{\plotpoint}}
\put(333,673){\usebox{\plotpoint}}
\put(334,672){\usebox{\plotpoint}}
\put(336,671){\usebox{\plotpoint}}
\put(337,670){\usebox{\plotpoint}}
\put(338,669){\usebox{\plotpoint}}
\put(340,668){\usebox{\plotpoint}}
\put(341,667){\usebox{\plotpoint}}
\put(342,666){\usebox{\plotpoint}}
\put(344,665){\usebox{\plotpoint}}
\put(345,664){\usebox{\plotpoint}}
\put(346,663){\usebox{\plotpoint}}
\put(348,662){\usebox{\plotpoint}}
\put(350,661){\usebox{\plotpoint}}
\put(352,660){\usebox{\plotpoint}}
\put(353,659){\usebox{\plotpoint}}
\put(354,658){\usebox{\plotpoint}}
\put(356,657){\usebox{\plotpoint}}
\put(358,656){\usebox{\plotpoint}}
\put(360,655){\usebox{\plotpoint}}
\put(361,654){\usebox{\plotpoint}}
\put(362,653){\usebox{\plotpoint}}
\put(364,652){\usebox{\plotpoint}}
\put(365,651){\usebox{\plotpoint}}
\put(366,650){\usebox{\plotpoint}}
\put(368,647){\usebox{\plotpoint}}
\put(369,647){\usebox{\plotpoint}}
\put(371,646){\usebox{\plotpoint}}
\put(372,645){\usebox{\plotpoint}}
\put(373,644){\usebox{\plotpoint}}
\put(377,643){\usebox{\plotpoint}}
\put(378,642){\usebox{\plotpoint}}
\put(379,641){\usebox{\plotpoint}}
\put(381,640){\usebox{\plotpoint}}
\put(382,639){\usebox{\plotpoint}}
\put(383,638){\usebox{\plotpoint}}
\put(385,637){\usebox{\plotpoint}}
\put(387,636){\usebox{\plotpoint}}
\put(389,635){\usebox{\plotpoint}}
\put(390,634){\usebox{\plotpoint}}
\put(391,633){\usebox{\plotpoint}}
\put(393,632){\usebox{\plotpoint}}
\put(395,631){\usebox{\plotpoint}}
\put(397,630){\usebox{\plotpoint}}
\put(399,629){\usebox{\plotpoint}}
\put(400,628){\usebox{\plotpoint}}
\put(401,627){\usebox{\plotpoint}}
\put(402,626){\usebox{\plotpoint}}
\put(403,625){\usebox{\plotpoint}}
\put(405,624){\usebox{\plotpoint}}
\put(407,623){\usebox{\plotpoint}}
\put(409,622){\usebox{\plotpoint}}
\put(410,621){\usebox{\plotpoint}}
\put(411,618){\usebox{\plotpoint}}
\put(412,618){\usebox{\plotpoint}}
\put(414,617){\usebox{\plotpoint}}
\put(415,616){\usebox{\plotpoint}}
\put(416,615){\usebox{\plotpoint}}
\put(418,614){\usebox{\plotpoint}}
\put(420,613){\usebox{\plotpoint}}
\put(421,612){\usebox{\plotpoint}}
\put(422,611){\usebox{\plotpoint}}
\put(424,610){\usebox{\plotpoint}}
\put(426,609){\usebox{\plotpoint}}
\put(428,608){\usebox{\plotpoint}}
\put(430,605){\usebox{\plotpoint}}
\put(431,604){\usebox{\plotpoint}}
\put(432,604){\usebox{\plotpoint}}
\put(434,603){\usebox{\plotpoint}}
\put(435,602){\usebox{\plotpoint}}
\put(436,602){\usebox{\plotpoint}}
\put(438,601){\usebox{\plotpoint}}
\put(439,600){\usebox{\plotpoint}}
\put(440,599){\usebox{\plotpoint}}
\put(442,598){\usebox{\plotpoint}}
\put(444,597){\usebox{\plotpoint}}
\put(445,596){\usebox{\plotpoint}}
\put(446,595){\usebox{\plotpoint}}
\put(448,594){\usebox{\plotpoint}}
\put(449,593){\usebox{\plotpoint}}
\put(450,592){\usebox{\plotpoint}}
\put(452,591){\usebox{\plotpoint}}
\put(453,590){\usebox{\plotpoint}}
\put(454,589){\usebox{\plotpoint}}
\put(455,588){\usebox{\plotpoint}}
\put(457,589){\usebox{\plotpoint}}
\put(459,588){\usebox{\plotpoint}}
\put(460,587){\usebox{\plotpoint}}
\put(461,586){\usebox{\plotpoint}}
\put(463,585){\usebox{\plotpoint}}
\put(465,584){\usebox{\plotpoint}}
\put(466,583){\usebox{\plotpoint}}
\put(467,582){\usebox{\plotpoint}}
\put(469,581){\usebox{\plotpoint}}
\put(471,580){\usebox{\plotpoint}}
\put(472,579){\usebox{\plotpoint}}
\put(473,578){\usebox{\plotpoint}}
\put(475,577){\usebox{\plotpoint}}
\put(476,576){\usebox{\plotpoint}}
\put(477,575){\usebox{\plotpoint}}
\put(479,574){\usebox{\plotpoint}}
\put(480,573){\usebox{\plotpoint}}
\put(481,572){\usebox{\plotpoint}}
\put(484,571){\usebox{\plotpoint}}
\put(485,570){\usebox{\plotpoint}}
\put(488,569){\usebox{\plotpoint}}
\put(489,568){\usebox{\plotpoint}}
\put(491,567){\usebox{\plotpoint}}
\put(493,563){\usebox{\plotpoint}}
\put(494,563){\usebox{\plotpoint}}
\put(496,560){\usebox{\plotpoint}}
\put(497,558){\usebox{\plotpoint}}
\put(498,558){\usebox{\plotpoint}}
\put(500,557){\usebox{\plotpoint}}
\put(502,556){\usebox{\plotpoint}}
\put(504,554){\usebox{\plotpoint}}
\put(505,553){\usebox{\plotpoint}}
\put(506,553){\usebox{\plotpoint}}
\put(508,552){\usebox{\plotpoint}}
\put(511,551){\usebox{\plotpoint}}
\put(512,550){\usebox{\plotpoint}}
\put(516,551){\usebox{\plotpoint}}
\put(517,550){\usebox{\plotpoint}}
\put(518,549){\usebox{\plotpoint}}
\put(521,548){\usebox{\plotpoint}}
\put(522,547){\usebox{\plotpoint}}
\put(524,545){\usebox{\plotpoint}}
\put(525,544){\usebox{\plotpoint}}
\put(526,544){\usebox{\plotpoint}}
\put(527,543){\usebox{\plotpoint}}
\put(528,542){\usebox{\plotpoint}}
\put(529,543){\usebox{\plotpoint}}
\put(530,544){\usebox{\plotpoint}}
\put(532,543){\usebox{\plotpoint}}
\put(534,541){\usebox{\plotpoint}}
\put(535,539){\usebox{\plotpoint}}
\put(536,539){\usebox{\plotpoint}}
\put(537,538){\usebox{\plotpoint}}
\put(539,537){\usebox{\plotpoint}}
\put(541,536){\usebox{\plotpoint}}
\put(543,535){\usebox{\plotpoint}}
\put(544,534){\usebox{\plotpoint}}
\put(545,533){\usebox{\plotpoint}}
\put(547,532){\usebox{\plotpoint}}
\put(549,531){\usebox{\plotpoint}}
\put(553,532){\usebox{\plotpoint}}
\put(554,531){\usebox{\plotpoint}}
\put(555,528){\usebox{\plotpoint}}
\put(556,527){\usebox{\plotpoint}}
\put(557,527){\usebox{\plotpoint}}
\put(558,526){\usebox{\plotpoint}}
\put(559,525){\usebox{\plotpoint}}
\put(560,524){\usebox{\plotpoint}}
\put(561,523){\usebox{\plotpoint}}
\put(563,522){\usebox{\plotpoint}}
\put(566,521){\usebox{\plotpoint}}
\put(567,520){\usebox{\plotpoint}}
\put(568,521){\usebox{\plotpoint}}
\put(569,522){\usebox{\plotpoint}}
\put(571,519){\usebox{\plotpoint}}
\put(572,518){\usebox{\plotpoint}}
\put(573,518){\usebox{\plotpoint}}
\put(574,517){\usebox{\plotpoint}}
\put(575,516){\usebox{\plotpoint}}
\put(577,515){\usebox{\plotpoint}}
\put(578,515){\usebox{\plotpoint}}
\put(580,514){\usebox{\plotpoint}}
\put(584,512){\usebox{\plotpoint}}
\put(585,510){\usebox{\plotpoint}}
\put(586,510){\usebox{\plotpoint}}
\put(588,508){\usebox{\plotpoint}}
\put(589,507){\usebox{\plotpoint}}
\put(590,507){\usebox{\plotpoint}}
\put(592,506){\usebox{\plotpoint}}
\put(593,504){\usebox{\plotpoint}}
\put(594,504){\usebox{\plotpoint}}
\put(596,503){\usebox{\plotpoint}}
\put(598,500){\usebox{\plotpoint}}
\put(599,498){\usebox{\plotpoint}}
\put(600,496){\usebox{\plotpoint}}
\put(601,495){\usebox{\plotpoint}}
\put(602,495){\usebox{\plotpoint}}
\put(603,497){\usebox{\plotpoint}}
\put(604,497){\usebox{\plotpoint}}
\put(605,496){\usebox{\plotpoint}}
\put(606,496){\usebox{\plotpoint}}
\put(607,495){\usebox{\plotpoint}}
\put(608,494){\usebox{\plotpoint}}
\put(610,493){\usebox{\plotpoint}}
\put(612,492){\usebox{\plotpoint}}
\put(614,490){\usebox{\plotpoint}}
\put(615,489){\usebox{\plotpoint}}
\put(616,489){\usebox{\plotpoint}}
\put(618,488){\usebox{\plotpoint}}
\put(619,489){\usebox{\plotpoint}}
\put(620,487){\usebox{\plotpoint}}
\put(621,487){\usebox{\plotpoint}}
\put(623,485){\usebox{\plotpoint}}
\put(624,484){\usebox{\plotpoint}}
\put(625,484){\usebox{\plotpoint}}
\put(627,483){\usebox{\plotpoint}}
\put(631,482){\usebox{\plotpoint}}
\put(632,481){\usebox{\plotpoint}}
\put(633,480){\usebox{\plotpoint}}
\put(635,479){\usebox{\plotpoint}}
\put(636,478){\usebox{\plotpoint}}
\put(637,478){\usebox{\plotpoint}}
\put(638,479){\usebox{\plotpoint}}
\put(639,477){\usebox{\plotpoint}}
\put(640,474){\usebox{\plotpoint}}
\put(641,474){\usebox{\plotpoint}}
\put(643,473){\usebox{\plotpoint}}
\put(645,472){\usebox{\plotpoint}}
\put(646,470){\usebox{\plotpoint}}
\put(647,470){\usebox{\plotpoint}}
\put(649,469){\usebox{\plotpoint}}
\put(650,467){\usebox{\plotpoint}}
\put(651,467){\usebox{\plotpoint}}
\put(652,468){\usebox{\plotpoint}}
\put(653,470){\usebox{\plotpoint}}
\put(654,469){\usebox{\plotpoint}}
\put(655,468){\usebox{\plotpoint}}
\put(657,469){\usebox{\plotpoint}}
\put(658,468){\usebox{\plotpoint}}
\put(659,467){\usebox{\plotpoint}}
\put(661,466){\usebox{\plotpoint}}
\put(662,463){\usebox{\plotpoint}}
\put(663,462){\usebox{\plotpoint}}
\put(664,462){\usebox{\plotpoint}}
\put(665,461){\usebox{\plotpoint}}
\put(666,460){\usebox{\plotpoint}}
\put(667,461){\usebox{\plotpoint}}
\put(668,459){\usebox{\plotpoint}}
\put(669,456){\usebox{\plotpoint}}
\put(670,456){\usebox{\plotpoint}}
\put(672,455){\usebox{\plotpoint}}
\put(673,456){\usebox{\plotpoint}}
\put(674,454){\usebox{\plotpoint}}
\put(675,452){\usebox{\plotpoint}}
\put(676,452){\usebox{\plotpoint}}
\put(677,454){\usebox{\plotpoint}}
\put(678,457){\usebox{\plotpoint}}
\put(680,456){\usebox{\plotpoint}}
\put(681,455){\usebox{\plotpoint}}
\put(682,454){\usebox{\plotpoint}}
\put(686,454){\usebox{\plotpoint}}
\put(687,455){\usebox{\plotpoint}}
\put(688,455){\usebox{\plotpoint}}
\put(689,454){\usebox{\plotpoint}}
\put(690,451){\usebox{\plotpoint}}
\put(691,449){\usebox{\plotpoint}}
\put(692,449){\usebox{\plotpoint}}
\put(696,448){\usebox{\plotpoint}}
\put(698,445){\usebox{\plotpoint}}
\put(699,441){\usebox{\plotpoint}}
\put(700,441){\usebox{\plotpoint}}
\put(701,443){\usebox{\plotpoint}}
\put(702,446){\usebox{\plotpoint}}
\put(704,443){\usebox{\plotpoint}}
\put(705,443){\usebox{\plotpoint}}
\put(707,440){\usebox{\plotpoint}}
\put(708,438){\usebox{\plotpoint}}
\put(709,438){\usebox{\plotpoint}}
\put(710,439){\usebox{\plotpoint}}
\put(711,440){\usebox{\plotpoint}}
\put(713,441){\usebox{\plotpoint}}
\put(715,440){\usebox{\plotpoint}}
\put(717,439){\usebox{\plotpoint}}
\put(719,438){\usebox{\plotpoint}}
\put(722,437){\usebox{\plotpoint}}
\put(723,436){\usebox{\plotpoint}}
\put(724,435){\usebox{\plotpoint}}
\put(725,434){\usebox{\plotpoint}}
\put(726,433){\usebox{\plotpoint}}
\put(727,432){\usebox{\plotpoint}}
\put(728,433){\usebox{\plotpoint}}
\put(729,434){\usebox{\plotpoint}}
\put(730,435){\usebox{\plotpoint}}
\put(731,436){\usebox{\plotpoint}}
\put(733,434){\usebox{\plotpoint}}
\put(734,433){\usebox{\plotpoint}}
\put(735,433){\usebox{\plotpoint}}
\put(737,432){\usebox{\plotpoint}}
\put(738,431){\usebox{\plotpoint}}
\put(739,431){\usebox{\plotpoint}}
\put(740,432){\usebox{\plotpoint}}
\put(741,432){\usebox{\plotpoint}}
\put(742,430){\usebox{\plotpoint}}
\put(743,430){\usebox{\plotpoint}}
\put(746,429){\usebox{\plotpoint}}
\put(747,428){\usebox{\plotpoint}}
\put(748,427){\usebox{\plotpoint}}
\put(750,425){\usebox{\plotpoint}}
\put(751,423){\usebox{\plotpoint}}
\put(752,423){\usebox{\plotpoint}}
\put(753,424){\usebox{\plotpoint}}
\put(754,425){\usebox{\plotpoint}}
\put(756,426){\usebox{\plotpoint}}
\put(757,427){\usebox{\plotpoint}}
\put(758,429){\usebox{\plotpoint}}
\put(759,428){\usebox{\plotpoint}}
\put(760,427){\usebox{\plotpoint}}
\put(761,428){\usebox{\plotpoint}}
\put(762,426){\usebox{\plotpoint}}
\put(763,423){\usebox{\plotpoint}}
\put(764,423){\usebox{\plotpoint}}
\put(766,423){\usebox{\plotpoint}}
\put(767,424){\usebox{\plotpoint}}
\put(768,426){\usebox{\plotpoint}}
\put(769,425){\usebox{\plotpoint}}
\put(770,424){\usebox{\plotpoint}}
\put(771,423){\usebox{\plotpoint}}
\put(772,422){\usebox{\plotpoint}}
\put(773,424){\usebox{\plotpoint}}
\put(774,426){\usebox{\plotpoint}}
\put(776,422){\usebox{\plotpoint}}
\put(777,419){\usebox{\plotpoint}}
\put(778,419){\usebox{\plotpoint}}
\put(780,416){\usebox{\plotpoint}}
\put(781,415){\usebox{\plotpoint}}
\put(782,415){\usebox{\plotpoint}}
\put(783,416){\usebox{\plotpoint}}
\put(784,418){\usebox{\plotpoint}}
\put(785,417){\usebox{\plotpoint}}
\put(786,413){\usebox{\plotpoint}}
\put(787,413){\usebox{\plotpoint}}
\put(788,415){\usebox{\plotpoint}}
\put(789,418){\usebox{\plotpoint}}
\put(790,417){\usebox{\plotpoint}}
\put(791,416){\usebox{\plotpoint}}
\put(793,417){\usebox{\plotpoint}}
\put(795,418){\usebox{\plotpoint}}
\put(799,419){\usebox{\plotpoint}}
\put(801,414){\usebox{\plotpoint}}
\put(802,411){\usebox{\plotpoint}}
\put(803,411){\usebox{\plotpoint}}
\put(805,412){\usebox{\plotpoint}}
\put(806,414){\usebox{\plotpoint}}
\put(807,414){\usebox{\plotpoint}}
\put(808,411){\usebox{\plotpoint}}
\put(809,409){\usebox{\plotpoint}}
\put(810,407){\usebox{\plotpoint}}
\put(811,404){\usebox{\plotpoint}}
\put(812,401){\usebox{\plotpoint}}
\put(813,401){\usebox{\plotpoint}}
\put(814,404){\usebox{\plotpoint}}
\put(815,403){\usebox{\plotpoint}}
\put(816,399){\usebox{\plotpoint}}
\put(817,399){\usebox{\plotpoint}}
\put(818,400){\usebox{\plotpoint}}
\put(819,402){\usebox{\plotpoint}}
\put(820,401){\usebox{\plotpoint}}
\put(821,400){\usebox{\plotpoint}}
\put(822,404){\usebox{\plotpoint}}
\put(823,406){\usebox{\plotpoint}}
\put(824,405){\usebox{\plotpoint}}
\put(825,405){\usebox{\plotpoint}}
\put(826,406){\usebox{\plotpoint}}
\put(827,405){\usebox{\plotpoint}}
\put(828,403){\usebox{\plotpoint}}
\put(829,403){\usebox{\plotpoint}}
\put(830,402){\usebox{\plotpoint}}
\put(832,401){\usebox{\plotpoint}}
\put(834,398){\usebox{\plotpoint}}
\put(835,396){\usebox{\plotpoint}}
\put(836,396){\usebox{\plotpoint}}
\put(840,396){\usebox{\plotpoint}}
\put(841,398){\usebox{\plotpoint}}
\put(842,400){\usebox{\plotpoint}}
\put(844,397){\usebox{\plotpoint}}
\put(845,395){\usebox{\plotpoint}}
\put(846,395){\usebox{\plotpoint}}
\put(848,396){\usebox{\plotpoint}}
\put(849,398){\usebox{\plotpoint}}
\put(850,398){\usebox{\plotpoint}}
\put(851,396){\usebox{\plotpoint}}
\put(852,396){\usebox{\plotpoint}}
\put(853,398){\usebox{\plotpoint}}
\put(854,401){\usebox{\plotpoint}}
\put(856,400){\usebox{\plotpoint}}
\put(857,404){\usebox{\plotpoint}}
\put(858,406){\usebox{\plotpoint}}
\put(859,404){\usebox{\plotpoint}}
\put(860,400){\usebox{\plotpoint}}
\put(861,397){\usebox{\plotpoint}}
\put(862,397){\usebox{\plotpoint}}
\put(863,401){\usebox{\plotpoint}}
\put(864,400){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(865,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(866,396){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(867,401){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(868,404){\usebox{\plotpoint}}
\put(869,401){\usebox{\plotpoint}}
\put(870,401){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(871,407){\usebox{\plotpoint}}
\put(872,404){\usebox{\plotpoint}}
\put(873,404){\usebox{\plotpoint}}
\put(874,407){\usebox{\plotpoint}}
\put(875,408){\usebox{\plotpoint}}
\put(876,405){\usebox{\plotpoint}}
\put(877,405){\usebox{\plotpoint}}
\put(878,406){\usebox{\plotpoint}}
\put(879,408){\usebox{\plotpoint}}
\put(880,409){\usebox{\plotpoint}}
\put(881,409){\usebox{\plotpoint}}
\put(882,408){\usebox{\plotpoint}}
\put(883,408){\usebox{\plotpoint}}
\put(884,407){\usebox{\plotpoint}}
\put(885,406){\usebox{\plotpoint}}
\put(887,407){\usebox{\plotpoint}}
\put(888,408){\usebox{\plotpoint}}
\put(889,405){\usebox{\plotpoint}}
\put(890,401){\usebox{\plotpoint}}
\put(891,401){\usebox{\plotpoint}}
\put(892,402){\usebox{\plotpoint}}
\put(893,403){\usebox{\plotpoint}}
\put(894,406){\usebox{\plotpoint}}
\put(895,408){\usebox{\plotpoint}}
\put(896,407){\usebox{\plotpoint}}
\put(897,407){\usebox{\plotpoint}}
\put(899,404){\usebox{\plotpoint}}
\put(900,403){\usebox{\plotpoint}}
\put(901,403){\usebox{\plotpoint}}
\put(902,404){\usebox{\plotpoint}}
\put(903,406){\usebox{\plotpoint}}
\put(904,407){\usebox{\plotpoint}}
\put(905,408){\usebox{\plotpoint}}
\put(906,409){\usebox{\plotpoint}}
\put(907,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(908,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(909,401){\usebox{\plotpoint}}
\put(910,402){\usebox{\plotpoint}}
\put(911,403){\usebox{\plotpoint}}
\put(913,403){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(914,411){\usebox{\plotpoint}}
\put(915,409){\usebox{\plotpoint}}
\put(916,409){\usebox{\plotpoint}}
\put(917,411){\usebox{\plotpoint}}
\put(918,413){\usebox{\plotpoint}}
\put(920,412){\usebox{\plotpoint}}
\put(922,410){\usebox{\plotpoint}}
\put(923,409){\usebox{\plotpoint}}
\put(924,409){\usebox{\plotpoint}}
\put(925,412){\usebox{\plotpoint}}
\put(926,412){\usebox{\plotpoint}}
\put(927,409){\usebox{\plotpoint}}
\put(928,409){\usebox{\plotpoint}}
\put(929,411){\usebox{\plotpoint}}
\put(930,410){\usebox{\plotpoint}}
\put(931,407){\usebox{\plotpoint}}
\put(932,407){\usebox{\plotpoint}}
\put(933,408){\usebox{\plotpoint}}
\put(934,406){\usebox{\plotpoint}}
\put(935,404){\usebox{\plotpoint}}
\put(936,404){\usebox{\plotpoint}}
\put(937,407){\usebox{\plotpoint}}
\put(938,408){\usebox{\plotpoint}}
\put(939,407){\usebox{\plotpoint}}
\put(940,407){\usebox{\plotpoint}}
\put(941,406){\usebox{\plotpoint}}
\put(942,402){\usebox{\plotpoint}}
\put(943,400){\usebox{\plotpoint}}
\put(944,400){\usebox{\plotpoint}}
\put(945,401){\usebox{\plotpoint}}
\put(946,400){\usebox{\plotpoint}}
\put(947,397){\usebox{\plotpoint}}
\put(948,397){\usebox{\plotpoint}}
\put(949,401){\usebox{\plotpoint}}
\put(950,405){\usebox{\plotpoint}}
\put(954,404){\usebox{\plotpoint}}
\put(955,405){\usebox{\plotpoint}}
\put(956,403){\usebox{\plotpoint}}
\put(957,403){\usebox{\plotpoint}}
\put(961,402){\usebox{\plotpoint}}
\put(962,404){\usebox{\plotpoint}}
\put(963,403){\usebox{\plotpoint}}
\put(964,401){\usebox{\plotpoint}}
\put(965,401){\usebox{\plotpoint}}
\put(966,404){\usebox{\plotpoint}}
\put(967,408){\usebox{\plotpoint}}
\put(968,409){\usebox{\plotpoint}}
\put(969,408){\usebox{\plotpoint}}
\put(970,407){\usebox{\plotpoint}}
\put(971,407){\usebox{\plotpoint}}
\put(973,408){\usebox{\plotpoint}}
\put(974,409){\usebox{\plotpoint}}
\put(975,410){\usebox{\plotpoint}}
\put(976,409){\usebox{\plotpoint}}
\put(977,404){\usebox{\plotpoint}}
\put(978,401){\usebox{\plotpoint}}
\put(979,401){\usebox{\plotpoint}}
\put(980,403){\usebox{\plotpoint}}
\put(981,406){\usebox{\plotpoint}}
\put(983,407){\usebox{\plotpoint}}
\put(985,404){\usebox{\plotpoint}}
\put(986,403){\usebox{\plotpoint}}
\put(987,403){\usebox{\plotpoint}}
\put(991,404){\usebox{\plotpoint}}
\put(993,403){\usebox{\plotpoint}}
\put(994,406){\usebox{\plotpoint}}
\put(995,410){\usebox{\plotpoint}}
\put(997,407){\usebox{\plotpoint}}
\put(998,407){\usebox{\plotpoint}}
\put(1000,408){\usebox{\plotpoint}}
\put(1002,406){\usebox{\plotpoint}}
\put(1003,404){\usebox{\plotpoint}}
\put(1004,404){\usebox{\plotpoint}}
\put(1006,404){\usebox{\plotpoint}}
\put(1007,405){\usebox{\plotpoint}}
\put(1008,407){\usebox{\plotpoint}}
\put(1010,406){\usebox{\plotpoint}}
\put(1011,404){\usebox{\plotpoint}}
\put(1012,404){\usebox{\plotpoint}}
\put(1013,405){\usebox{\plotpoint}}
\put(1014,407){\usebox{\plotpoint}}
\put(1016,406){\usebox{\plotpoint}}
\put(1018,405){\usebox{\plotpoint}}
\put(1019,406){\usebox{\plotpoint}}
\put(1020,403){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1021,399){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1022,399){\usebox{\plotpoint}}
\put(1023,400){\usebox{\plotpoint}}
\put(1024,401){\usebox{\plotpoint}}
\put(1026,398){\usebox{\plotpoint}}
\put(1027,395){\usebox{\plotpoint}}
\put(1028,395){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1029,400){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1030,405){\usebox{\plotpoint}}
\put(1031,406){\usebox{\plotpoint}}
\put(1032,405){\usebox{\plotpoint}}
\put(1033,403){\usebox{\plotpoint}}
\put(1034,403){\usebox{\plotpoint}}
\put(1035,404){\usebox{\plotpoint}}
\put(1036,404){\usebox{\plotpoint}}
\put(1037,402){\usebox{\plotpoint}}
\put(1038,402){\usebox{\plotpoint}}
\put(1039,403){\usebox{\plotpoint}}
\put(1040,404){\usebox{\plotpoint}}
\put(1041,405){\usebox{\plotpoint}}
\put(1042,407){\usebox{\plotpoint}}
\put(1043,409){\usebox{\plotpoint}}
\put(1044,410){\usebox{\plotpoint}}
\put(1045,406){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1046,401){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1047,401){\usebox{\plotpoint}}
\put(1048,402){\usebox{\plotpoint}}
\put(1049,399){\usebox{\plotpoint}}
\put(1050,396){\usebox{\plotpoint}}
\put(1051,396){\usebox{\plotpoint}}
\put(1052,397){\usebox{\plotpoint}}
\put(1053,397){\usebox{\plotpoint}}
\put(1054,396){\usebox{\plotpoint}}
\put(1055,396){\usebox{\plotpoint}}
\put(1057,396){\usebox{\plotpoint}}
\put(1058,397){\usebox{\plotpoint}}
\put(1059,399){\usebox{\plotpoint}}
\put(1060,402){\usebox{\plotpoint}}
\put(1061,405){\usebox{\plotpoint}}
\put(1062,404){\usebox{\plotpoint}}
\put(1063,398){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1064,393){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1065,393){\usebox{\plotpoint}}
\put(1066,395){\usebox{\plotpoint}}
\put(1067,397){\usebox{\plotpoint}}
\put(1068,396){\usebox{\plotpoint}}
\put(1069,393){\usebox{\plotpoint}}
\put(1070,392){\usebox{\plotpoint}}
\put(1071,392){\usebox{\plotpoint}}
\put(1072,394){\usebox{\plotpoint}}
\put(1073,397){\usebox{\plotpoint}}
\put(1074,399){\usebox{\plotpoint}}
\put(1075,401){\usebox{\plotpoint}}
\put(1077,402){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1082,403){\usebox{\plotpoint}}
\put(1083,405){\usebox{\plotpoint}}
\put(1084,407){\usebox{\plotpoint}}
\put(1086,407){\usebox{\plotpoint}}
\put(1087,409){\usebox{\plotpoint}}
\put(1088,407){\usebox{\plotpoint}}
\put(1089,404){\usebox{\plotpoint}}
\put(1090,404){\usebox{\plotpoint}}
\put(1091,406){\usebox{\plotpoint}}
\put(1092,408){\usebox{\plotpoint}}
\put(1093,407){\usebox{\plotpoint}}
\put(1094,406){\usebox{\plotpoint}}
\put(1095,409){\usebox{\plotpoint}}
\put(1096,412){\usebox{\plotpoint}}
\put(1098,410){\usebox{\plotpoint}}
\put(1099,408){\usebox{\plotpoint}}
\put(1100,406){\usebox{\plotpoint}}
\put(1101,404){\usebox{\plotpoint}}
\put(1102,404){\usebox{\plotpoint}}
\put(1103,407){\usebox{\plotpoint}}
\put(1104,410){\usebox{\plotpoint}}
\put(1106,411){\usebox{\plotpoint}}
\put(1110,410){\usebox{\plotpoint}}
\put(1111,414){\usebox{\plotpoint}}
\put(1112,411){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1113,405){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1114,405){\usebox{\plotpoint}}
\put(1115,406){\usebox{\plotpoint}}
\put(1116,407){\usebox{\plotpoint}}
\put(1118,406){\usebox{\plotpoint}}
\put(1120,407){\usebox{\plotpoint}}
\put(1122,408){\usebox{\plotpoint}}
\put(1123,407){\usebox{\plotpoint}}
\put(1124,404){\usebox{\plotpoint}}
\put(1125,404){\usebox{\plotpoint}}
\put(1126,405){\usebox{\plotpoint}}
\put(1127,404){\usebox{\plotpoint}}
\put(1128,402){\usebox{\plotpoint}}
\put(1129,402){\usebox{\plotpoint}}
\put(1130,405){\usebox{\plotpoint}}
\put(1131,406){\usebox{\plotpoint}}
\put(1132,403){\usebox{\plotpoint}}
\put(1133,400){\usebox{\plotpoint}}
\put(1134,397){\usebox{\plotpoint}}
\put(1135,397){\usebox{\plotpoint}}
\put(1136,396){\usebox{\plotpoint}}
\put(1137,395){\usebox{\plotpoint}}
\put(1138,397){\usebox{\plotpoint}}
\put(1139,398){\usebox{\plotpoint}}
\put(1140,397){\usebox{\plotpoint}}
\put(1141,397){\usebox{\plotpoint}}
\put(1142,399){\usebox{\plotpoint}}
\put(1143,401){\usebox{\plotpoint}}
\put(1147,399){\usebox{\plotpoint}}
\put(1148,396){\usebox{\plotpoint}}
\put(1149,396){\usebox{\plotpoint}}
\put(1150,397){\usebox{\plotpoint}}
\put(1151,397){\usebox{\plotpoint}}
\put(1152,395){\usebox{\plotpoint}}
\put(1153,395){\usebox{\plotpoint}}
\put(1154,396){\usebox{\plotpoint}}
\put(1155,395){\usebox{\plotpoint}}
\put(1156,393){\usebox{\plotpoint}}
\put(1157,393){\usebox{\plotpoint}}
\put(1158,396){\usebox{\plotpoint}}
\put(1159,398){\usebox{\plotpoint}}
\put(1160,396){\usebox{\plotpoint}}
\put(1161,396){\usebox{\plotpoint}}
\put(1162,395){\usebox{\plotpoint}}
\put(1163,394){\usebox{\plotpoint}}
\put(1164,394){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1165,398){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,401){\usebox{\plotpoint}}
\put(1167,399){\usebox{\plotpoint}}
\put(1168,399){\usebox{\plotpoint}}
\put(1169,401){\usebox{\plotpoint}}
\put(1170,400){\usebox{\plotpoint}}
\put(1171,398){\usebox{\plotpoint}}
\put(1172,398){\usebox{\plotpoint}}
\put(1173,400){\usebox{\plotpoint}}
\put(1174,402){\usebox{\plotpoint}}
\put(1175,401){\usebox{\plotpoint}}
\put(1176,400){\usebox{\plotpoint}}
\put(1178,399){\usebox{\plotpoint}}
\put(1179,397){\usebox{\plotpoint}}
\put(1180,397){\usebox{\plotpoint}}
\put(1182,394){\usebox{\plotpoint}}
\put(1183,391){\usebox{\plotpoint}}
\put(1184,391){\usebox{\plotpoint}}
\put(1185,392){\usebox{\plotpoint}}
\put(1186,394){\usebox{\plotpoint}}
\put(1187,396){\usebox{\plotpoint}}
\put(1188,394){\usebox{\plotpoint}}
\put(1189,390){\usebox{\plotpoint}}
\put(1190,390){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1191,394){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1192,394){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1193,390){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1194,390){\usebox{\plotpoint}}
\put(1196,389){\usebox{\plotpoint}}
\put(1197,388){\usebox{\plotpoint}}
\put(1198,388){\usebox{\plotpoint}}
\put(1199,391){\usebox{\plotpoint}}
\put(1200,395){\usebox{\plotpoint}}
\put(1201,397){\usebox{\plotpoint}}
\put(1202,400){\usebox{\plotpoint}}
\put(1204,398){\usebox{\plotpoint}}
\put(1205,395){\usebox{\plotpoint}}
\put(1206,395){\usebox{\plotpoint}}
\put(1207,397){\usebox{\plotpoint}}
\put(1209,396){\usebox{\plotpoint}}
\put(1212,395){\usebox{\plotpoint}}
\put(1213,394){\usebox{\plotpoint}}
\put(1214,393){\usebox{\plotpoint}}
\put(1215,390){\usebox{\plotpoint}}
\put(1216,389){\usebox{\plotpoint}}
\put(1217,386){\usebox{\plotpoint}}
\put(1218,383){\usebox{\plotpoint}}
\put(1219,383){\usebox{\plotpoint}}
\put(1220,385){\usebox{\plotpoint}}
\put(1221,387){\usebox{\plotpoint}}
\put(1222,391){\usebox{\plotpoint}}
\put(1223,393){\usebox{\plotpoint}}
\put(1224,391){\usebox{\plotpoint}}
\put(1225,391){\usebox{\plotpoint}}
\put(1227,392){\usebox{\plotpoint}}
\put(1228,391){\usebox{\plotpoint}}
\put(1229,390){\usebox{\plotpoint}}
\put(1231,391){\usebox{\plotpoint}}
\put(1232,393){\usebox{\plotpoint}}
\put(1233,395){\usebox{\plotpoint}}
\put(1234,397){\usebox{\plotpoint}}
\put(1235,396){\usebox{\plotpoint}}
\put(1236,393){\usebox{\plotpoint}}
\put(1237,393){\usebox{\plotpoint}}
\put(1239,388){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1240,382){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1241,382){\usebox{\plotpoint}}
\put(1242,384){\usebox{\plotpoint}}
\put(1243,386){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1244,390){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1245,391){\usebox{\plotpoint}}
\put(1246,387){\usebox{\plotpoint}}
\put(1247,387){\usebox{\plotpoint}}
\put(1248,391){\usebox{\plotpoint}}
\put(1249,392){\usebox{\plotpoint}}
\put(1250,391){\usebox{\plotpoint}}
\put(1251,390){\usebox{\plotpoint}}
\put(1252,388){\usebox{\plotpoint}}
\put(1253,386){\usebox{\plotpoint}}
\put(1254,386){\usebox{\plotpoint}}
\put(1256,387){\usebox{\plotpoint}}
\put(1257,386){\usebox{\plotpoint}}
\put(1258,381){\usebox{\plotpoint}}
\put(1259,378){\usebox{\plotpoint}}
\put(1260,378){\usebox{\plotpoint}}
\put(1261,379){\usebox{\plotpoint}}
\put(1262,381){\usebox{\plotpoint}}
\put(1263,382){\usebox{\plotpoint}}
\put(1264,384){\usebox{\plotpoint}}
\put(1265,385){\usebox{\plotpoint}}
\put(1266,385){\usebox{\plotpoint}}
\put(1267,383){\usebox{\plotpoint}}
\put(1268,383){\usebox{\plotpoint}}
\put(1269,384){\usebox{\plotpoint}}
\put(1270,382){\usebox{\plotpoint}}
\put(1271,379){\usebox{\plotpoint}}
\put(1272,379){\usebox{\plotpoint}}
\put(1273,383){\usebox{\plotpoint}}
\put(1274,387){\usebox{\plotpoint}}
\put(1275,388){\usebox{\plotpoint}}
\put(1276,390){\usebox{\plotpoint}}
\put(1277,391){\usebox{\plotpoint}}
\put(1278,393){\usebox{\plotpoint}}
\put(1279,392){\usebox{\plotpoint}}
\put(1280,391){\usebox{\plotpoint}}
\put(1281,393){\usebox{\plotpoint}}
\put(1282,394){\usebox{\plotpoint}}
\put(1283,393){\usebox{\plotpoint}}
\put(1284,393){\usebox{\plotpoint}}
\put(1285,392){\usebox{\plotpoint}}
\put(1286,391){\usebox{\plotpoint}}
\put(1288,391){\usebox{\plotpoint}}
\put(1289,392){\usebox{\plotpoint}}
\put(1290,394){\usebox{\plotpoint}}
\put(1291,393){\usebox{\plotpoint}}
\put(1292,391){\usebox{\plotpoint}}
\put(1293,391){\usebox{\plotpoint}}
\put(1294,394){\usebox{\plotpoint}}
\put(1295,397){\usebox{\plotpoint}}
\put(1297,396){\usebox{\plotpoint}}
\put(1298,395){\usebox{\plotpoint}}
\put(1299,391){\usebox{\plotpoint}}
\put(1300,388){\usebox{\plotpoint}}
\put(1301,388){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1302,394){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1303,398){\usebox{\plotpoint}}
\put(1304,395){\usebox{\plotpoint}}
\put(1305,391){\usebox{\plotpoint}}
\put(1306,388){\usebox{\plotpoint}}
\put(1307,388){\usebox{\plotpoint}}
\put(1308,390){\usebox{\plotpoint}}
\put(1309,393){\usebox{\plotpoint}}
\put(1311,394){\usebox{\plotpoint}}
\put(1312,396){\usebox{\plotpoint}}
\put(1313,399){\usebox{\plotpoint}}
\put(1315,400){\usebox{\plotpoint}}
\put(1317,401){\usebox{\plotpoint}}
\put(1319,399){\usebox{\plotpoint}}
\put(1320,397){\usebox{\plotpoint}}
\put(1321,395){\usebox{\plotpoint}}
\put(1322,394){\usebox{\plotpoint}}
\put(1323,392){\usebox{\plotpoint}}
\put(1324,390){\usebox{\plotpoint}}
\put(1325,388){\usebox{\plotpoint}}
\put(1326,387){\usebox{\plotpoint}}
\put(1327,387){\usebox{\plotpoint}}
\put(1328,388){\usebox{\plotpoint}}
\put(1329,390){\usebox{\plotpoint}}
\put(1331,389){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1332,395){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1333,390){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1334,390){\usebox{\plotpoint}}
\put(1335,393){\usebox{\plotpoint}}
\put(1336,395){\usebox{\plotpoint}}
\put(1337,394){\usebox{\plotpoint}}
\put(1338,394){\usebox{\plotpoint}}
\put(1339,398){\usebox{\plotpoint}}
\put(1340,399){\usebox{\plotpoint}}
\put(1341,397){\usebox{\plotpoint}}
\put(1342,397){\usebox{\plotpoint}}
\put(1343,400){\usebox{\plotpoint}}
\put(1344,403){\usebox{\plotpoint}}
\put(1345,402){\usebox{\plotpoint}}
\put(1346,401){\usebox{\plotpoint}}
\put(1348,399){\usebox{\plotpoint}}
\put(1349,396){\usebox{\plotpoint}}
\put(1350,396){\usebox{\plotpoint}}
\put(1352,395){\usebox{\plotpoint}}
\put(1353,394){\usebox{\plotpoint}}
\put(1354,394){\usebox{\plotpoint}}
\put(1355,395){\usebox{\plotpoint}}
\put(1356,396){\usebox{\plotpoint}}
\put(1357,398){\usebox{\plotpoint}}
\put(1358,401){\usebox{\plotpoint}}
\put(1359,402){\usebox{\plotpoint}}
\put(1360,399){\usebox{\plotpoint}}
\put(1361,396){\usebox{\plotpoint}}
\put(1362,396){\usebox{\plotpoint}}
\put(1363,398){\usebox{\plotpoint}}
\put(1364,397){\usebox{\plotpoint}}
\put(1365,394){\usebox{\plotpoint}}
\put(1366,394){\usebox{\plotpoint}}
\put(1368,391){\usebox{\plotpoint}}
\put(1369,388){\usebox{\plotpoint}}
\put(1370,386){\usebox{\plotpoint}}
\put(1371,385){\usebox{\plotpoint}}
\put(1372,385){\usebox{\plotpoint}}
\put(1373,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1374,391){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1375,394){\usebox{\plotpoint}}
\put(1376,393){\usebox{\plotpoint}}
\put(1377,393){\usebox{\plotpoint}}
\put(1378,392){\usebox{\plotpoint}}
\put(1379,389){\usebox{\plotpoint}}
\put(1380,387){\usebox{\plotpoint}}
\put(1381,387){\usebox{\plotpoint}}
\put(1382,390){\usebox{\plotpoint}}
\put(1383,384){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1384,375){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1385,375){\usebox{\plotpoint}}
\put(1386,378){\usebox{\plotpoint}}
\put(1387,380){\usebox{\plotpoint}}
\put(1388,378){\usebox{\plotpoint}}
\put(1389,378){\usebox{\plotpoint}}
\put(1390,380){\usebox{\plotpoint}}
\put(1391,383){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1397,383){\usebox{\plotpoint}}
\put(1398,385){\usebox{\plotpoint}}
\put(1399,388){\usebox{\plotpoint}}
\put(1401,388){\usebox{\plotpoint}}
\put(1402,392){\usebox{\plotpoint}}
\put(1403,393){\usebox{\plotpoint}}
\put(1404,390){\usebox{\plotpoint}}
\put(1405,390){\usebox{\plotpoint}}
\put(1406,392){\usebox{\plotpoint}}
\put(1407,392){\usebox{\plotpoint}}
\put(1408,391){\usebox{\plotpoint}}
\put(1409,391){\usebox{\plotpoint}}
\put(1410,392){\usebox{\plotpoint}}
\put(1411,393){\usebox{\plotpoint}}
\put(1412,392){\usebox{\plotpoint}}
\put(1413,391){\usebox{\plotpoint}}
\put(1414,393){\usebox{\plotpoint}}
\put(1415,383){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1416,383){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1417,388){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1418,392){\usebox{\plotpoint}}
\put(1419,390){\usebox{\plotpoint}}
\put(1420,390){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1421,396){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1422,401){\usebox{\plotpoint}}
\put(1423,400){\usebox{\plotpoint}}
\put(1424,396){\usebox{\plotpoint}}
\put(1425,393){\usebox{\plotpoint}}
\put(1426,393){\usebox{\plotpoint}}
\put(1427,394){\usebox{\plotpoint}}
\put(1428,393){\usebox{\plotpoint}}
\put(1429,391){\usebox{\plotpoint}}
\put(1430,389){\usebox{\plotpoint}}
\put(1431,387){\usebox{\plotpoint}}
\put(1432,387){\usebox{\plotpoint}}
\put(1433,386){\usebox{\plotpoint}}
\put(1434,385){\usebox{\plotpoint}}
\put(1435,386){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,587){\makebox(0,0)[r]{'dokimag64.0.7.0.3.out'}}
\put(1328,587){\usebox{\plotpoint}}
\put(1348,587){\usebox{\plotpoint}}
\put(1369,587){\usebox{\plotpoint}}
\put(1390,587){\usebox{\plotpoint}}
\put(1394,587){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(276,722){\usebox{\plotpoint}}
\put(289,706){\usebox{\plotpoint}}
\put(305,692){\usebox{\plotpoint}}
\put(321,681){\usebox{\plotpoint}}
\put(337,668){\usebox{\plotpoint}}
\put(354,656){\usebox{\plotpoint}}
\put(371,645){\usebox{\plotpoint}}
\put(388,634){\usebox{\plotpoint}}
\put(405,622){\usebox{\plotpoint}}
\put(422,611){\usebox{\plotpoint}}
\put(440,600){\usebox{\plotpoint}}
\put(457,589){\usebox{\plotpoint}}
\put(474,580){\usebox{\plotpoint}}
\put(492,570){\usebox{\plotpoint}}
\put(508,559){\usebox{\plotpoint}}
\put(525,548){\usebox{\plotpoint}}
\put(541,536){\usebox{\plotpoint}}
\put(559,527){\usebox{\plotpoint}}
\put(574,516){\usebox{\plotpoint}}
\put(591,509){\usebox{\plotpoint}}
\put(607,497){\usebox{\plotpoint}}
\put(624,487){\usebox{\plotpoint}}
\put(640,479){\usebox{\plotpoint}}
\put(655,468){\usebox{\plotpoint}}
\put(668,458){\usebox{\plotpoint}}
\put(683,449){\usebox{\plotpoint}}
\put(700,445){\usebox{\plotpoint}}
\put(713,433){\usebox{\plotpoint}}
\put(724,429){\usebox{\plotpoint}}
\put(738,420){\usebox{\plotpoint}}
\put(748,414){\usebox{\plotpoint}}
\put(761,412){\usebox{\plotpoint}}
\put(775,408){\usebox{\plotpoint}}
\put(790,403){\usebox{\plotpoint}}
\put(800,391){\usebox{\plotpoint}}
\put(816,388){\usebox{\plotpoint}}
\put(825,385){\usebox{\plotpoint}}
\put(837,375){\usebox{\plotpoint}}
\put(848,367){\usebox{\plotpoint}}
\put(858,373){\usebox{\plotpoint}}
\put(869,366){\usebox{\plotpoint}}
\put(881,356){\usebox{\plotpoint}}
\put(890,361){\usebox{\plotpoint}}
\put(899,363){\usebox{\plotpoint}}
\put(912,358){\usebox{\plotpoint}}
\put(917,357){\usebox{\plotpoint}}
\put(925,354){\usebox{\plotpoint}}
\put(935,359){\usebox{\plotpoint}}
\put(946,354){\usebox{\plotpoint}}
\put(957,347){\usebox{\plotpoint}}
\put(968,350){\usebox{\plotpoint}}
\put(974,353){\usebox{\plotpoint}}
\put(984,340){\usebox{\plotpoint}}
\put(993,336){\usebox{\plotpoint}}
\put(998,326){\usebox{\plotpoint}}
\put(1004,327){\usebox{\plotpoint}}
\put(1010,338){\usebox{\plotpoint}}
\put(1021,345){\usebox{\plotpoint}}
\put(1028,341){\usebox{\plotpoint}}
\put(1038,328){\usebox{\plotpoint}}
\put(1042,336){\usebox{\plotpoint}}
\put(1053,330){\usebox{\plotpoint}}
\put(1063,331){\usebox{\plotpoint}}
\put(1073,340){\usebox{\plotpoint}}
\put(1084,336){\usebox{\plotpoint}}
\put(1089,329){\usebox{\plotpoint}}
\put(1097,332){\usebox{\plotpoint}}
\put(1103,323){\usebox{\plotpoint}}
\put(1112,329){\usebox{\plotpoint}}
\put(1119,339){\usebox{\plotpoint}}
\put(1129,338){\usebox{\plotpoint}}
\put(1139,337){\usebox{\plotpoint}}
\put(1146,330){\usebox{\plotpoint}}
\put(1152,337){\usebox{\plotpoint}}
\put(1161,335){\usebox{\plotpoint}}
\put(1167,327){\usebox{\plotpoint}}
\put(1174,330){\usebox{\plotpoint}}
\put(1183,326){\usebox{\plotpoint}}
\put(1187,328){\usebox{\plotpoint}}
\put(1196,329){\usebox{\plotpoint}}
\put(1204,332){\usebox{\plotpoint}}
\put(1211,332){\usebox{\plotpoint}}
\put(1217,323){\usebox{\plotpoint}}
\put(1223,321){\usebox{\plotpoint}}
\put(1231,312){\usebox{\plotpoint}}
\put(1232,291){\usebox{\plotpoint}}
\put(1234,306){\usebox{\plotpoint}}
\put(1238,314){\usebox{\plotpoint}}
\put(1245,311){\usebox{\plotpoint}}
\put(1248,314){\usebox{\plotpoint}}
\put(1251,308){\usebox{\plotpoint}}
\put(1256,313){\usebox{\plotpoint}}
\put(1260,301){\usebox{\plotpoint}}
\put(1262,311){\usebox{\plotpoint}}
\put(1265,308){\usebox{\plotpoint}}
\put(1270,324){\usebox{\plotpoint}}
\put(1275,320){\usebox{\plotpoint}}
\put(1283,335){\usebox{\plotpoint}}
\put(1290,337){\usebox{\plotpoint}}
\put(1292,344){\usebox{\plotpoint}}
\put(1297,338){\usebox{\plotpoint}}
\put(1300,347){\usebox{\plotpoint}}
\put(1306,340){\usebox{\plotpoint}}
\put(1309,347){\usebox{\plotpoint}}
\put(1313,345){\usebox{\plotpoint}}
\put(1315,341){\usebox{\plotpoint}}
\put(1318,338){\usebox{\plotpoint}}
\put(1325,342){\usebox{\plotpoint}}
\put(1331,348){\usebox{\plotpoint}}
\put(1333,339){\usebox{\plotpoint}}
\put(1340,345){\usebox{\plotpoint}}
\put(1347,346){\usebox{\plotpoint}}
\put(1351,344){\usebox{\plotpoint}}
\put(1357,326){\usebox{\plotpoint}}
\put(1367,335){\usebox{\plotpoint}}
\put(1370,329){\usebox{\plotpoint}}
\put(1373,328){\usebox{\plotpoint}}
\put(1377,334){\usebox{\plotpoint}}
\put(1381,340){\usebox{\plotpoint}}
\put(1384,342){\usebox{\plotpoint}}
\put(1389,339){\usebox{\plotpoint}}
\put(1395,344){\usebox{\plotpoint}}
\put(1401,333){\usebox{\plotpoint}}
\put(1406,341){\usebox{\plotpoint}}
\put(1412,327){\usebox{\plotpoint}}
\put(1420,333){\usebox{\plotpoint}}
\put(1425,340){\usebox{\plotpoint}}
\put(1430,338){\usebox{\plotpoint}}
\put(1433,342){\usebox{\plotpoint}}
\put(1436,333){\usebox{\plotpoint}}
\put(1306,542){\makebox(0,0)[r]{'dokimag128.0.7.0.3.out'}}
\put(1328,542){\usebox{\plotpoint}}
\put(1365,542){\usebox{\plotpoint}}
\put(1394,542){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(286,709){\usebox{\plotpoint}}
\put(315,685){\usebox{\plotpoint}}
\put(344,663){\usebox{\plotpoint}}
\put(374,643){\usebox{\plotpoint}}
\put(405,621){\usebox{\plotpoint}}
\put(436,601){\usebox{\plotpoint}}
\put(467,581){\usebox{\plotpoint}}
\put(497,561){\usebox{\plotpoint}}
\put(529,543){\usebox{\plotpoint}}
\put(559,523){\usebox{\plotpoint}}
\put(589,502){\usebox{\plotpoint}}
\put(619,481){\usebox{\plotpoint}}
\put(649,464){\usebox{\plotpoint}}
\put(678,448){\usebox{\plotpoint}}
\put(706,428){\usebox{\plotpoint}}
\put(731,411){\usebox{\plotpoint}}
\put(757,392){\usebox{\plotpoint}}
\put(782,385){\usebox{\plotpoint}}
\put(809,376){\usebox{\plotpoint}}
\put(832,368){\usebox{\plotpoint}}
\put(854,354){\usebox{\plotpoint}}
\put(875,340){\usebox{\plotpoint}}
\put(896,331){\usebox{\plotpoint}}
\put(918,319){\usebox{\plotpoint}}
\put(933,314){\usebox{\plotpoint}}
\put(944,315){\usebox{\plotpoint}}
\put(962,309){\usebox{\plotpoint}}
\put(977,294){\usebox{\plotpoint}}
\put(985,294){\usebox{\plotpoint}}
\put(998,299){\usebox{\plotpoint}}
\put(1008,286){\usebox{\plotpoint}}
\put(1022,294){\usebox{\plotpoint}}
\put(1033,295){\usebox{\plotpoint}}
\put(1042,298){\usebox{\plotpoint}}
\put(1056,313){\usebox{\plotpoint}}
\put(1065,310){\usebox{\plotpoint}}
\put(1071,304){\usebox{\plotpoint}}
\put(1081,304){\usebox{\plotpoint}}
\put(1096,304){\usebox{\plotpoint}}
\put(1106,303){\usebox{\plotpoint}}
\put(1122,305){\usebox{\plotpoint}}
\put(1132,296){\usebox{\plotpoint}}
\put(1141,297){\usebox{\plotpoint}}
\put(1153,309){\usebox{\plotpoint}}
\put(1167,301){\usebox{\plotpoint}}
\put(1181,298){\usebox{\plotpoint}}
\put(1200,295){\usebox{\plotpoint}}
\put(1215,311){\usebox{\plotpoint}}
\put(1227,308){\usebox{\plotpoint}}
\put(1241,302){\usebox{\plotpoint}}
\put(1255,293){\usebox{\plotpoint}}
\put(1260,293){\usebox{\plotpoint}}
\put(1271,286){\usebox{\plotpoint}}
\put(1280,299){\usebox{\plotpoint}}
\put(1294,304){\usebox{\plotpoint}}
\put(1304,294){\usebox{\plotpoint}}
\put(1314,305){\usebox{\plotpoint}}
\put(1334,296){\usebox{\plotpoint}}
\put(1348,304){\usebox{\plotpoint}}
\put(1357,296){\usebox{\plotpoint}}
\put(1363,284){\usebox{\plotpoint}}
\put(1374,288){\usebox{\plotpoint}}
\put(1386,298){\usebox{\plotpoint}}
\put(1394,293){\usebox{\plotpoint}}
\put(1400,285){\usebox{\plotpoint}}
\put(1411,280){\usebox{\plotpoint}}
\put(1424,300){\usebox{\plotpoint}}
\put(1436,290){\usebox{\plotpoint}}
\put(1306,497){\makebox(0,0)[r]{'dokimag256.0.7.0.3.out'}}
\put(1328,497){\usebox{\plotpoint}}
\put(1381,497){\usebox{\plotpoint}}
\put(1394,497){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(266,740){\usebox{\plotpoint}}
\put(299,698){\usebox{\plotpoint}}
\put(341,665){\usebox{\plotpoint}}
\put(384,635){\usebox{\plotpoint}}
\put(428,605){\usebox{\plotpoint}}
\put(472,577){\usebox{\plotpoint}}
\put(517,548){\usebox{\plotpoint}}
\put(561,519){\usebox{\plotpoint}}
\put(605,490){\usebox{\plotpoint}}
\put(649,463){\usebox{\plotpoint}}
\put(692,438){\usebox{\plotpoint}}
\put(734,409){\usebox{\plotpoint}}
\put(776,394){\usebox{\plotpoint}}
\put(815,374){\usebox{\plotpoint}}
\put(856,350){\usebox{\plotpoint}}
\put(893,331){\usebox{\plotpoint}}
\put(926,319){\usebox{\plotpoint}}
\put(952,318){\usebox{\plotpoint}}
\put(975,309){\usebox{\plotpoint}}
\put(996,304){\usebox{\plotpoint}}
\put(1019,295){\usebox{\plotpoint}}
\put(1044,290){\usebox{\plotpoint}}
\put(1067,273){\usebox{\plotpoint}}
\put(1084,281){\usebox{\plotpoint}}
\put(1108,288){\usebox{\plotpoint}}
\put(1132,285){\usebox{\plotpoint}}
\put(1160,284){\usebox{\plotpoint}}
\put(1185,291){\usebox{\plotpoint}}
\put(1216,283){\usebox{\plotpoint}}
\put(1241,283){\usebox{\plotpoint}}
\put(1261,269){\usebox{\plotpoint}}
\put(1286,280){\usebox{\plotpoint}}
\put(1308,282){\usebox{\plotpoint}}
\put(1330,286){\usebox{\plotpoint}}
\put(1355,274){\usebox{\plotpoint}}
\put(1375,268){\usebox{\plotpoint}}
\put(1398,257){\usebox{\plotpoint}}
\put(1417,252){\usebox{\plotpoint}}
\put(1428,256){\usebox{\plotpoint}}
\put(1436,267){\usebox{\plotpoint}}
\end{picture}

